Estimating Graphlet Statistics via Lifting

Exploratory analysis over network data is often limited by the ability to efficiently calculate graph statistics, which can provide a model-free understanding of the macroscopic properties of a network. We introduce a framework for estimating the graphlet count---the number of occurrences of a small subgraph motif (e.g. a wedge or a triangle) in the network. For massive graphs, where accessing the whole graph is not possible, the only viable algorithms are those that make a limited number of vertex neighborhood queries. We introduce a Monte Carlo sampling technique for graphlet counts, called {\em Lifting}, which can simultaneously sample all graphlets of size up to $k$ vertices for arbitrary $k$. This is the first graphlet sampling method that can provably sample every graphlet with positive probability and can sample graphlets of arbitrary size $k$. We outline variants of lifted graphlet counts, including the ordered, unordered, and shotgun estimators, random walk starts, and parallel vertex starts. We prove that our graphlet count updates are unbiased for the true graphlet count and have a controlled variance for all graphlets. We compare the experimental performance of lifted graphlet counts to the state-of-the art graphlet sampling procedures: Waddling and the pairwise subgraph random walk.

==> fig1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend entries={{GL},{PSRW},{Waddle}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Network $\bf{misc-fullb}$, 3-star ($H_1^{(4)}$) Frequency},
x grid style={lightgray!92.02614379084967!black},
xlabel={Iterations},
xmin=-1890, xmax=41890,
y grid style={lightgray!92.02614379084967!black},
ylabel={Frequency},
ymajorgrids,
ymin=0.0799146865837714, ymax=0.139218769252847
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addplot [semithick, blue]
table [row sep=\\]{%
100	0.102963174050624 \\
200	0.10466797933073 \\
300	0.0976581320900686 \\
400	0.10214937672746 \\
500	0.103549698242465 \\
600	0.112389714652899 \\
700	0.106182954325382 \\
800	0.100157288953846 \\
900	0.106467651732705 \\
1000	0.114737241345207 \\
1100	0.108231595456128 \\
1200	0.109414205868473 \\
1300	0.106709357410267 \\
1400	0.106987526893142 \\
1500	0.104564150289308 \\
1600	0.106912940726211 \\
1700	0.104499017013723 \\
1800	0.102401796646985 \\
1900	0.101128934122786 \\
2000	0.10229698143587 \\
2100	0.103853007900834 \\
2200	0.102119250887708 \\
2300	0.0985676175339421 \\
2400	0.0989956407820532 \\
2500	0.105759087387873 \\
2600	0.105486913747916 \\
2700	0.107134737370135 \\
2800	0.107711023804488 \\
2900	0.108507849949481 \\
3000	0.107860457468969 \\
3100	0.109981087015049 \\
3200	0.112599513873824 \\
3300	0.109943811577023 \\
3400	0.108287762332528 \\
3500	0.107955680737826 \\
3600	0.109415042811509 \\
3700	0.10980564836023 \\
3800	0.109576238555902 \\
3900	0.107166719147284 \\
4000	0.105711149317301 \\
4100	0.105169499705568 \\
4200	0.103620410379099 \\
4300	0.103584302356464 \\
4400	0.103738449421332 \\
4500	0.10436001525433 \\
4600	0.105498580792931 \\
4700	0.10567375030304 \\
4800	0.107415986047765 \\
4900	0.107537983826351 \\
5000	0.107413767604466 \\
5100	0.10750801301651 \\
5200	0.109598259628163 \\
5300	0.109981527714816 \\
5400	0.109143330078735 \\
5500	0.11166300787864 \\
5600	0.111557678545736 \\
5700	0.111349238482971 \\
5800	0.112437608568543 \\
5900	0.111386617704598 \\
6000	0.110857417768084 \\
6100	0.111937377388277 \\
6200	0.112447838781296 \\
6300	0.113289754406508 \\
6400	0.112975243570959 \\
6500	0.113432956079273 \\
6600	0.113098950768728 \\
6700	0.112614970556028 \\
6800	0.111986668784552 \\
6900	0.112613360131975 \\
7000	0.111786291638281 \\
7100	0.110780515128725 \\
7200	0.110548910310195 \\
7300	0.111528268835622 \\
7400	0.110843882114611 \\
7500	0.109574030108013 \\
7600	0.10952015080073 \\
7700	0.109202590965819 \\
7800	0.109328918635343 \\
7900	0.1095087451844 \\
8000	0.109193493352883 \\
8100	0.109326470122619 \\
8200	0.109230224050578 \\
8300	0.109383905054855 \\
8400	0.108081715708964 \\
8500	0.10832471194351 \\
8600	0.108968798937209 \\
8700	0.109159071629833 \\
8800	0.108595130454268 \\
8900	0.10851892182667 \\
9000	0.108400798827439 \\
9100	0.107738415378205 \\
9200	0.107421479190486 \\
9300	0.107321066355544 \\
9400	0.107704521704005 \\
9500	0.107388012220647 \\
9600	0.107767087250852 \\
9700	0.107159642739304 \\
9800	0.107274634293977 \\
9900	0.108252711219148 \\
10000	0.109320763402879 \\
10100	0.109929511115824 \\
10200	0.110578563887825 \\
10300	0.110955518546683 \\
10400	0.111030359086187 \\
10500	0.110938388105428 \\
10600	0.111412143335383 \\
10700	0.11130179979399 \\
10800	0.111205833445084 \\
10900	0.111244140870452 \\
11000	0.110938955096073 \\
11100	0.111126323575526 \\
11200	0.111388495454197 \\
11300	0.111132541142662 \\
11400	0.110312093166791 \\
11500	0.109913966868623 \\
11600	0.110232395792346 \\
11700	0.109423614474632 \\
11800	0.109879597928266 \\
11900	0.109505556745449 \\
12000	0.109650003276114 \\
12100	0.109435296704594 \\
12200	0.109374909320283 \\
12300	0.109940675217177 \\
12400	0.110495839358692 \\
12500	0.110384301024568 \\
12600	0.111409369893445 \\
12700	0.1112143814103 \\
12800	0.111134112951427 \\
12900	0.111090597246038 \\
13000	0.110598911174602 \\
13100	0.110979969850432 \\
13200	0.110602108921871 \\
13300	0.111233213773867 \\
13400	0.111471108474795 \\
13500	0.111764739330254 \\
13600	0.111622612733123 \\
13700	0.111260631174233 \\
13800	0.111345875354721 \\
13900	0.111763134983888 \\
14000	0.111389248097618 \\
14100	0.11119420731811 \\
14200	0.110737328158556 \\
14300	0.110535945815817 \\
14400	0.110808157062398 \\
14500	0.111413260715996 \\
14600	0.111424583704748 \\
14700	0.11118471252807 \\
14800	0.111262456433758 \\
14900	0.110936854743522 \\
15000	0.111258147288526 \\
15100	0.11121530792925 \\
15200	0.110917914902552 \\
15300	0.110995825304639 \\
15400	0.111697806773004 \\
15500	0.111904309134886 \\
15600	0.111287005753379 \\
15700	0.111365739516976 \\
15800	0.111546274133587 \\
15900	0.112062988585951 \\
16000	0.112201444073416 \\
16100	0.111780501360363 \\
16200	0.11170481847716 \\
16300	0.111759572141725 \\
16400	0.111770364557655 \\
16500	0.111943302653269 \\
16600	0.111405954160263 \\
16700	0.111228166833524 \\
16800	0.111106255328165 \\
16900	0.11069588279604 \\
17000	0.11139760699828 \\
17100	0.111430208075563 \\
17200	0.111174268838764 \\
17300	0.110531643007326 \\
17400	0.110607467222879 \\
17500	0.111139535141893 \\
17600	0.1111588295419 \\
17700	0.111033549323359 \\
17800	0.11081173253487 \\
17900	0.111148582002836 \\
18000	0.110890006173434 \\
18100	0.111402090109476 \\
18200	0.111540337740307 \\
18300	0.111556813327386 \\
18400	0.111387393771096 \\
18500	0.111450174352835 \\
18600	0.111153965480865 \\
18700	0.111522236686057 \\
18800	0.111037712468317 \\
18900	0.11130520400333 \\
19000	0.111719189294366 \\
19100	0.112013982194988 \\
19200	0.11219161150463 \\
19300	0.111966299784252 \\
19400	0.111872043826192 \\
19500	0.112190841114252 \\
19600	0.112812656131603 \\
19700	0.112666918446073 \\
19800	0.112770803834985 \\
19900	0.112507162630481 \\
20000	0.112568557944516 \\
20100	0.112514625981235 \\
20200	0.112733039490948 \\
20300	0.112402095330421 \\
20400	0.112419081795893 \\
20500	0.112067500541803 \\
20600	0.111741938046812 \\
20700	0.111515983394461 \\
20800	0.111625165513129 \\
20900	0.111464047015816 \\
21000	0.111140930821793 \\
21100	0.111192967601394 \\
21200	0.110764848337949 \\
21300	0.1105643704114 \\
21400	0.110226912766647 \\
21500	0.110208538807314 \\
21600	0.110490181825228 \\
21700	0.111080904520247 \\
21800	0.110571359086668 \\
21900	0.110359773507936 \\
22000	0.110389681923669 \\
22100	0.110044059286297 \\
22200	0.109855901142746 \\
22300	0.109582159142702 \\
22400	0.109730924723447 \\
22500	0.109570756672717 \\
22600	0.109532451447864 \\
22700	0.109049929635319 \\
22800	0.109251541747671 \\
22900	0.108972683582094 \\
23000	0.108951376944356 \\
23100	0.108667982043313 \\
23200	0.108557705487013 \\
23300	0.108554647877979 \\
23400	0.108355656545911 \\
23500	0.108478443127172 \\
23600	0.108131160122476 \\
23700	0.108376036281877 \\
23800	0.10848482532126 \\
23900	0.10846581786404 \\
24000	0.108237517504874 \\
24100	0.108064918021623 \\
24200	0.108003748407743 \\
24300	0.108066375129414 \\
24400	0.108114573030412 \\
24500	0.10829260476164 \\
24600	0.108306970425946 \\
24700	0.108739049401152 \\
24800	0.109008108824614 \\
24900	0.108753127676063 \\
25000	0.10858762055512 \\
25100	0.108660512357069 \\
25200	0.108728032965702 \\
25300	0.108795374777898 \\
25400	0.108636374866567 \\
25500	0.10828842247094 \\
25600	0.108214186928791 \\
25700	0.108187632634187 \\
25800	0.108519172537603 \\
25900	0.108628524122557 \\
26000	0.108698314278116 \\
26100	0.108599961067302 \\
26200	0.108368885705958 \\
26300	0.108601419310244 \\
26400	0.108430519728343 \\
26500	0.108397565917635 \\
26600	0.108371077993294 \\
26700	0.108431664993383 \\
26800	0.108923375753846 \\
26900	0.109004972568494 \\
27000	0.109231780200293 \\
27100	0.109348511514973 \\
27200	0.109860927696848 \\
27300	0.109641281572753 \\
27400	0.109784614789132 \\
27500	0.1095320896362 \\
27600	0.109970875501679 \\
27700	0.109907554943015 \\
27800	0.109827657177148 \\
27900	0.109937626605308 \\
28000	0.110017070149242 \\
28100	0.109924266065199 \\
28200	0.109944920478568 \\
28300	0.110145940436944 \\
28400	0.110124543056179 \\
28500	0.11004533043968 \\
28600	0.109827501390436 \\
28700	0.10977713411712 \\
28800	0.109908512176554 \\
28900	0.109528205906046 \\
29000	0.109370932225524 \\
29100	0.109424047166582 \\
29200	0.109365621308866 \\
29300	0.109198008537096 \\
29400	0.109254759582363 \\
29500	0.109301004234791 \\
29600	0.109249121218108 \\
29700	0.109404564496772 \\
29800	0.109237207730609 \\
29900	0.109340629213368 \\
30000	0.109357236886208 \\
30100	0.109344421239622 \\
30200	0.109167627446577 \\
30300	0.109001332036473 \\
30400	0.108992453329008 \\
30500	0.109060320607299 \\
30600	0.109127443766162 \\
30700	0.108986698312134 \\
30800	0.108969807851914 \\
30900	0.108930367921762 \\
31000	0.108773345569399 \\
31100	0.108927174329802 \\
31200	0.108882612576204 \\
31300	0.108623700337844 \\
31400	0.108900778119527 \\
31500	0.108868353578182 \\
31600	0.108765520372512 \\
31700	0.108422411475438 \\
31800	0.108081460495955 \\
31900	0.108329877809443 \\
32000	0.108490075337577 \\
32100	0.108393957099095 \\
32200	0.108662466093353 \\
32300	0.108508172688119 \\
32400	0.108404256220235 \\
32500	0.10837147492834 \\
32600	0.108475774674291 \\
32700	0.108206526689816 \\
32800	0.108159648947722 \\
32900	0.108043546522368 \\
33000	0.108085485932899 \\
33100	0.107909691521678 \\
33200	0.107709634211463 \\
33300	0.107697998792911 \\
33400	0.107761467496812 \\
33500	0.107772085269165 \\
33600	0.107693964690981 \\
33700	0.107764663224192 \\
33800	0.107809296813139 \\
33900	0.107736519655833 \\
34000	0.107734276528837 \\
34100	0.107617291719183 \\
34200	0.107360833304746 \\
34300	0.107107395550946 \\
34400	0.107257086539156 \\
34500	0.107169095079254 \\
34600	0.106989640276591 \\
34700	0.106750471236948 \\
34800	0.106653101440611 \\
34900	0.106536752241788 \\
35000	0.106454437945099 \\
35100	0.106283663673603 \\
35200	0.106224467709671 \\
35300	0.106070209630665 \\
35400	0.105922775760827 \\
35500	0.10600518135616 \\
35600	0.105881660984345 \\
35700	0.106318312746692 \\
35800	0.106331845096743 \\
35900	0.106669729095855 \\
36000	0.106373424292811 \\
36100	0.106592388158775 \\
36200	0.106976905297396 \\
36300	0.106869859027797 \\
36400	0.10690001454878 \\
36500	0.107035229198282 \\
36600	0.107079658671586 \\
36700	0.106835848898348 \\
36800	0.106956170175018 \\
36900	0.106882418822745 \\
37000	0.106974234395293 \\
37100	0.107124842493227 \\
37200	0.10711575265623 \\
37300	0.107339900160539 \\
37400	0.107427201711795 \\
37500	0.107282167328664 \\
37600	0.107377464478747 \\
37700	0.107282756279695 \\
37800	0.107275146873358 \\
37900	0.107157915928826 \\
38000	0.107090149197299 \\
38100	0.10719360285686 \\
38200	0.107202570724178 \\
38300	0.107052607214617 \\
38400	0.107092651784557 \\
38500	0.106814489052649 \\
38600	0.106874646441862 \\
38700	0.106878036552619 \\
38800	0.106748972949791 \\
38900	0.107006227065393 \\
39000	0.107087200077724 \\
39100	0.107004801568857 \\
39200	0.106966554668664 \\
39300	0.106992235530285 \\
39400	0.107100651299509 \\
39500	0.107062723226632 \\
39600	0.106987975917707 \\
39700	0.10699826789207 \\
39800	0.106974145685094 \\
39900	0.106973841070188 \\
};
\addplot [semithick, green!50.0!black]
table [row sep=\\]{%
100	0.101927725048634 \\
200	0.105848022165889 \\
300	0.109768319283144 \\
400	0.0960472793727514 \\
500	0.0878146554265155 \\
600	0.0862465365796134 \\
700	0.091846961032835 \\
800	0.0891867594175547 \\
900	0.0888600679911168 \\
1000	0.0917349525437706 \\
1100	0.0947999121081702 \\
1200	0.0914735994026204 \\
1300	0.0928808855472762 \\
1400	0.0918469610328353 \\
1500	0.0951325433787254 \\
1600	0.0989875022106929 \\
1700	0.10515620502755 \\
1800	0.105412433597305 \\
1900	0.102340387903082 \\
2000	0.105063962742438 \\
2100	0.105661341350782 \\
2200	0.104778850224819 \\
2300	0.10670026066964 \\
2400	0.106501405018765 \\
2500	0.106318457819959 \\
2600	0.106451144799313 \\
2700	0.10860674976692 \\
2800	0.107528149501855 \\
2900	0.108146127372556 \\
3000	0.109768319283144 \\
3100	0.109768319283144 \\
3200	0.108543226434002 \\
3300	0.108342756695052 \\
3400	0.107001050729788 \\
3500	0.105287979720567 \\
3600	0.106283610734473 \\
3700	0.106801607951168 \\
3800	0.105641690738666 \\
3900	0.104139174704522 \\
4000	0.104279903318988 \\
4100	0.104605001128711 \\
4200	0.103794533199708 \\
4300	0.104480476659871 \\
4400	0.104066068930774 \\
4500	0.104367021032705 \\
4600	0.103973097457637 \\
4700	0.104596863511447 \\
4800	0.105194639313014 \\
4900	0.105608003975038 \\
5000	0.1056912102812 \\
5100	0.106232365020523 \\
5200	0.10735582874945 \\
5300	0.10799309039986 \\
5400	0.107009591682114 \\
5500	0.106774637848151 \\
5600	0.106128043388551 \\
5700	0.105641690738666 \\
5800	0.106118387484322 \\
5900	0.105914467879742 \\
6000	0.10558666902474 \\
6100	0.106297892326886 \\
6200	0.106100944560551 \\
6300	0.106781426241427 \\
6400	0.106828096445203 \\
6500	0.106511457062656 \\
6600	0.106560803459936 \\
6700	0.106491653035886 \\
6800	0.106655142160618 \\
6900	0.10624573346764 \\
7000	0.106072039144018 \\
7100	0.106013668522956 \\
7200	0.106174713592327 \\
7300	0.106116535667071 \\
7400	0.106059930118173 \\
7500	0.106109375307039 \\
7600	0.106157519306725 \\
7700	0.105287979720566 \\
7800	0.105345419971369 \\
7900	0.105401406038606 \\
8000	0.104965955314506 \\
8100	0.104250864081081 \\
8200	0.103840065105831 \\
8300	0.103817024864178 \\
8400	0.103887873607261 \\
8500	0.103957055321094 \\
8600	0.103568779655856 \\
8700	0.103730160504842 \\
8800	0.103353287636726 \\
8900	0.103072980386258 \\
9000	0.103321608468101 \\
9100	0.103823253325108 \\
9200	0.104399216709511 \\
9300	0.104962793784572 \\
9400	0.105514379858036 \\
9500	0.105889288451332 \\
9600	0.106174713592325 \\
9700	0.106615915415659 \\
9800	0.105848022165887 \\
9900	0.105254037754182 \\
10000	0.105534398396507 \\
10100	0.105421059113513 \\
10200	0.105540547882181 \\
10300	0.106190572399434 \\
10400	0.106224973811777 \\
10500	0.10566134135078 \\
10600	0.105182311334655 \\
10700	0.105151894640393 \\
10800	0.105339835502539 \\
10900	0.105380463794104 \\
11000	0.105135240871841 \\
11100	0.105176980316987 \\
11200	0.10535798502623 \\
11300	0.105674557691672 \\
11400	0.105435359311439 \\
11500	0.105609395384837 \\
11600	0.105848022165887 \\
11700	0.105881528978855 \\
11800	0.106246696448998 \\
11900	0.105880965839142 \\
12000	0.105390654168874 \\
12100	0.105102841722112 \\
12200	0.104562678848755 \\
12300	0.104350022454416 \\
12400	0.104393718396583 \\
12500	0.1043739904498 \\
12600	0.105101298905459 \\
12700	0.104829362285027 \\
12800	0.104929202529032 \\
12900	0.105149054462812 \\
13000	0.105365524059149 \\
13100	0.105279429454226 \\
13200	0.105194639313013 \\
13300	0.105170076047867 \\
13400	0.105262903193164 \\
13500	0.105412433597305 \\
13600	0.105675067881304 \\
13700	0.105704945628763 \\
13800	0.10613210166714 \\
13900	0.105876225742273 \\
14000	0.105848022165889 \\
14100	0.10604264684547 \\
14200	0.105792806713534 \\
14300	0.105491631518867 \\
14400	0.105521330739452 \\
14500	0.105388401124556 \\
14600	0.105633211364944 \\
14700	0.105661341350783 \\
14800	0.105265275297109 \\
14900	0.105821711446982 \\
15000	0.106004834050581 \\
15100	0.105925908863584 \\
15200	0.106002770736308 \\
15300	0.106181119306572 \\
15400	0.106866281157386 \\
15500	0.106935588462936 \\
15600	0.107205048091095 \\
15700	0.107371194931194 \\
15800	0.107584862660877 \\
15900	0.107105475958218 \\
16000	0.106877100159171 \\
16100	0.106505463297356 \\
16200	0.106332009464318 \\
16300	0.106497396535007 \\
16400	0.106469532684481 \\
16500	0.106442006577597 \\
16600	0.106698207082887 \\
16700	0.107045238650802 \\
16800	0.107294798482974 \\
16900	0.107355828749451 \\
17000	0.107508383297906 \\
17100	0.107429896441275 \\
17200	0.107215567671911 \\
17300	0.107185002107615 \\
17400	0.107109726985238 \\
17500	0.107080115545601 \\
17600	0.106917194106962 \\
17700	0.106756113588533 \\
17800	0.106773036092435 \\
17900	0.106921176125364 \\
18000	0.107416141012794 \\
18100	0.107472454673042 \\
18200	0.107571229689961 \\
18300	0.10762608042126 \\
18400	0.107722946874145 \\
18500	0.10760685816985 \\
18600	0.107660632660968 \\
18700	0.108175043449397 \\
18800	0.10839204476326 \\
18900	0.108980111397139 \\
19000	0.109190591286921 \\
19100	0.109768319283148 \\
19200	0.1102175199945 \\
19300	0.110743315457388 \\
19400	0.11081912057231 \\
19500	0.110733315496627 \\
19600	0.110848401141984 \\
19700	0.111360318112491 \\
19800	0.111391876675143 \\
19900	0.111265518182201 \\
20000	0.111454047043569 \\
20100	0.111523676201323 \\
20200	0.111631430784419 \\
20300	0.111776747362925 \\
20400	0.11165159927085 \\
20500	0.111527672135771 \\
20600	0.111290764765578 \\
20700	0.111207655422818 \\
20800	0.111276125866709 \\
20900	0.111156367066292 \\
21000	0.110813731847751 \\
21100	0.110808777285833 \\
21200	0.110914821270271 \\
21300	0.111093490139686 \\
21400	0.110940744589244 \\
21500	0.110570612646681 \\
21600	0.110494300230789 \\
21700	0.110274164072473 \\
21800	0.11055957191232 \\
21900	0.110233742685198 \\
22000	0.110302905253684 \\
22100	0.110158575104776 \\
22200	0.110262771171812 \\
22300	0.110155075052564 \\
22400	0.110013337852977 \\
22500	0.110151637223502 \\
22600	0.110115248231578 \\
22700	0.110079179847512 \\
22800	0.10987148499676 \\
22900	0.10983679608869 \\
23000	0.109870587903598 \\
23100	0.110107738946979 \\
23200	0.110275254255206 \\
23300	0.11010482547347 \\
23400	0.110270921477667 \\
23500	0.110402239668065 \\
23600	0.110532444992443 \\
23700	0.110628468861616 \\
23800	0.11072368580752 \\
23900	0.110982135126983 \\
24000	0.110879070133035 \\
24100	0.110874461208347 \\
24200	0.110805092074487 \\
24300	0.110574964780524 \\
24400	0.110764460353924 \\
24500	0.110792396897449 \\
24600	0.110628872308885 \\
24700	0.11053015839905 \\
24800	0.110463855868465 \\
24900	0.110366597558068 \\
25000	0.110583741083535 \\
25100	0.110642967245561 \\
25200	0.110732836827867 \\
25300	0.110636053032419 \\
25400	0.110570899795339 \\
25500	0.110567752420781 \\
25600	0.110534002313859 \\
25700	0.110531023002455 \\
25800	0.110467286986221 \\
25900	0.110585678527669 \\
26000	0.110431754179911 \\
26100	0.110218928147197 \\
26200	0.110157356401651 \\
26300	0.110006816446171 \\
26400	0.110065311488997 \\
26500	0.110064190763692 \\
26600	0.110210458055767 \\
26700	0.110003243454964 \\
26800	0.109768319283144 \\
26900	0.109680877711755 \\
27000	0.109884476234766 \\
27100	0.109855115529282 \\
27200	0.109768319283144 \\
27300	0.109710879032341 \\
27400	0.109682473360868 \\
27500	0.109511718017287 \\
27600	0.109541055682143 \\
27700	0.109655097705749 \\
27800	0.109514487095695 \\
27900	0.109431089423594 \\
28000	0.109628308671812 \\
28100	0.109433489636118 \\
28200	0.109323462872674 \\
28300	0.109435855923375 \\
28400	0.10916094930723 \\
28500	0.108915482717284 \\
28600	0.108699147342073 \\
28700	0.108538957817801 \\
28800	0.108407105006318 \\
28900	0.108438945174177 \\
29000	0.108308346563613 \\
29100	0.108421138143192 \\
29200	0.10831834637676 \\
29300	0.108189496553326 \\
29400	0.108328210138028 \\
29500	0.108173622150699 \\
29600	0.108073055664869 \\
29700	0.107946767087246 \\
29800	0.107979190397415 \\
29900	0.108037619552447 \\
30000	0.108017253237434 \\
30100	0.108127264675919 \\
30200	0.108158660864136 \\
30300	0.108189849816788 \\
30400	0.108195042150559 \\
30500	0.108148786703554 \\
30600	0.108154079293683 \\
30700	0.108133798009497 \\
30800	0.108088191947175 \\
30900	0.108119003343843 \\
31000	0.107972570281043 \\
31100	0.10807918804934 \\
31200	0.108310772919033 \\
31300	0.108515828191366 \\
31400	0.108469876925833 \\
31500	0.108598452841801 \\
31600	0.108403658894223 \\
31700	0.108309028873563 \\
31800	0.108165682096841 \\
31900	0.108219863368488 \\
32000	0.108273706007187 \\
32100	0.10818066001447 \\
32200	0.108161240961781 \\
32300	0.108093393579793 \\
32400	0.108195360563254 \\
32500	0.108369074773597 \\
32600	0.108421468739788 \\
32700	0.108305700786794 \\
32800	0.108477489744531 \\
32900	0.108552908018823 \\
33000	0.10869914734207 \\
33100	0.10870237746878 \\
33200	0.108540274403035 \\
33300	0.108473326241403 \\
33400	0.108571102798229 \\
33500	0.108527867060963 \\
33600	0.108484888679276 \\
33700	0.108372367787381 \\
33800	0.108376497821392 \\
33900	0.108172446120363 \\
34000	0.108361624435183 \\
34100	0.108342756695046 \\
34200	0.108301073578435 \\
34300	0.108396786763983 \\
34400	0.10844635862732 \\
34500	0.108495643117537 \\
34600	0.108612624757243 \\
34700	0.108706336778752 \\
34800	0.108686858009413 \\
34900	0.108959547385023 \\
35000	0.108872251370623 \\
35100	0.109098183023778 \\
35200	0.109144635650848 \\
35300	0.108879866678661 \\
35400	0.108749485004078 \\
35500	0.108906958226389 \\
35600	0.108931401921027 \\
35700	0.109087483369217 \\
35800	0.109001780740658 \\
35900	0.108851035277986 \\
36000	0.108875362717541 \\
36100	0.108921274476639 \\
36200	0.108945273479515 \\
36300	0.108947540823327 \\
36400	0.108928255615154 \\
36500	0.10893055715945 \\
36600	0.108804311795288 \\
36700	0.108913758603627 \\
36800	0.108809550966417 \\
36900	0.108748404585965 \\
37000	0.108729970316945 \\
37100	0.108796170132767 \\
37200	0.1088620140356 \\
37300	0.108969545607772 \\
37400	0.108741075653482 \\
37500	0.108806539723704 \\
37600	0.108746539715342 \\
37700	0.108562074016289 \\
37800	0.108648234392493 \\
37900	0.108630502177865 \\
38000	0.10859223014796 \\
38100	0.108739369908529 \\
38200	0.108885739303859 \\
38300	0.108867572164812 \\
38400	0.108910754288737 \\
38500	0.108912981730281 \\
38600	0.109098009413347 \\
38700	0.108917402079391 \\
38800	0.108737725711075 \\
38900	0.108679907744156 \\
39000	0.108682698542974 \\
39100	0.108725580407959 \\
39200	0.108628232876588 \\
39300	0.108511430131039 \\
39400	0.108295720365995 \\
39500	0.108120802013606 \\
39600	0.108025965008801 \\
39700	0.108148851456361 \\
39800	0.108093820514459 \\
39900	0.108176619701694 \\
};
\addplot [semithick, red]
table [row sep=\\]{%
100	0.136523129131526 \\
200	0.11546814699727 \\
300	0.0991629213272591 \\
400	0.0945910251839856 \\
500	0.0931636449989058 \\
600	0.082610326705093 \\
700	0.089326184451401 \\
800	0.0978839965863307 \\
900	0.104172540125081 \\
1000	0.09902608472783 \\
1100	0.0978049630424509 \\
1200	0.0977270910732901 \\
1300	0.0964609960740528 \\
1400	0.0981102647040192 \\
1500	0.10483891437489 \\
1600	0.100439972060974 \\
1700	0.0965585523722253 \\
1800	0.0965436271240453 \\
1900	0.0971653193033027 \\
2000	0.0993151588586957 \\
2100	0.0995585558890688 \\
2200	0.0988784439347483 \\
2300	0.102593495227634 \\
2400	0.101672216985862 \\
2500	0.102634318660025 \\
2600	0.103647119174929 \\
2700	0.101276952898783 \\
2800	0.10137906871464 \\
2900	0.103331841298736 \\
3000	0.102511329270259 \\
3100	0.10085412215949 \\
3200	0.103158475070298 \\
3300	0.102409011573946 \\
3400	0.102370339790674 \\
3500	0.10042992543529 \\
3600	0.0998159844470438 \\
3700	0.0997363767434081 \\
3800	0.102760333719618 \\
3900	0.102576707222607 \\
4000	0.104428949742337 \\
4100	0.105987498797713 \\
4200	0.106160707639266 \\
4300	0.106805194058364 \\
4400	0.108785375324005 \\
4500	0.108791093369155 \\
4600	0.108382533130941 \\
4700	0.107114366556223 \\
4800	0.10613831690373 \\
4900	0.109760720694697 \\
5000	0.110058412894505 \\
5100	0.11088526736787 \\
5200	0.109987344250603 \\
5300	0.108689898265406 \\
5400	0.110766546839598 \\
5500	0.11010353031511 \\
5600	0.109656947979864 \\
5700	0.109406800680719 \\
5800	0.108840365072288 \\
5900	0.108043648046533 \\
6000	0.109884082521667 \\
6100	0.108946769466436 \\
6200	0.109614847587399 \\
6300	0.109160287392829 \\
6400	0.110159872496854 \\
6500	0.11034510926405 \\
6600	0.111012346375244 \\
6700	0.110556681764048 \\
6800	0.11149851869092 \\
6900	0.110514220039638 \\
7000	0.111396109422173 \\
7100	0.110445068620539 \\
7200	0.110703682415807 \\
7300	0.110265501566884 \\
7400	0.109213088483396 \\
7500	0.108993186307038 \\
7600	0.107985209294955 \\
7700	0.108924326210676 \\
7800	0.109219027503043 \\
7900	0.108947197091768 \\
8000	0.108936175600323 \\
8100	0.10838737795123 \\
8200	0.107969342452694 \\
8300	0.10772217114915 \\
8400	0.107859531684753 \\
8500	0.108003906116711 \\
8600	0.108304716785825 \\
8700	0.107884539148677 \\
8800	0.107473911003283 \\
8900	0.107310760133675 \\
9000	0.107937454689451 \\
9100	0.107844955241034 \\
9200	0.107672380689964 \\
9300	0.108366857704546 \\
9400	0.107558560637357 \\
9500	0.107694004713784 \\
9600	0.107268471026567 \\
9700	0.10699233026779 \\
9800	0.106997231081788 \\
9900	0.106657050360458 \\
10000	0.106556281843441 \\
10100	0.106253435935498 \\
10200	0.106271201051583 \\
10300	0.107119429975837 \\
10400	0.107731498238889 \\
10500	0.1080150499457 \\
10600	0.107298838461637 \\
10700	0.107653584683516 \\
10800	0.106656792232742 \\
10900	0.10663633080397 \\
11000	0.106563719638681 \\
11100	0.106888435486365 \\
11200	0.107104805701793 \\
11300	0.106872650323999 \\
11400	0.107601943436939 \\
11500	0.107324348662596 \\
11600	0.107074380569456 \\
11700	0.106808521292291 \\
11800	0.106447375054814 \\
11900	0.106018048303291 \\
12000	0.106345854684388 \\
12100	0.106674730700988 \\
12200	0.107227453030382 \\
12300	0.10714325015544 \\
12400	0.106704256090901 \\
12500	0.105942504275113 \\
12600	0.105485708088724 \\
12700	0.106033791032535 \\
12800	0.10652044401095 \\
12900	0.106422849043328 \\
13000	0.10639720772401 \\
13100	0.106162714110754 \\
13200	0.106748097168208 \\
13300	0.107708373724935 \\
13400	0.107258622317694 \\
13500	0.106704017214517 \\
13600	0.106615898121681 \\
13700	0.106843540512719 \\
13800	0.107207967629649 \\
13900	0.107260730788467 \\
14000	0.10724962751897 \\
14100	0.107109233878826 \\
14200	0.107319829262023 \\
14300	0.107357896494425 \\
14400	0.106915007711495 \\
14500	0.107117171379931 \\
14600	0.106744505727689 \\
14700	0.10695976484481 \\
14800	0.106750366738704 \\
14900	0.106873101525787 \\
15000	0.106651345118441 \\
15100	0.106753614058361 \\
15200	0.106806763620208 \\
15300	0.106830410148791 \\
15400	0.106494285348278 \\
15500	0.106404973292001 \\
15600	0.106035574130637 \\
15700	0.106679888711529 \\
15800	0.106401048833315 \\
15900	0.106396679174357 \\
16000	0.106340794864911 \\
16100	0.105968054195289 \\
16200	0.106186977993389 \\
16300	0.106284591893978 \\
16400	0.106494104029297 \\
16500	0.106057508473679 \\
16600	0.106394733636603 \\
16700	0.106350090940432 \\
16800	0.106814225063829 \\
16900	0.106753668694568 \\
17000	0.106810426083278 \\
17100	0.107059957835614 \\
17200	0.106745645795328 \\
17300	0.107247941883174 \\
17400	0.107045594878718 \\
17500	0.106865817212543 \\
17600	0.106850307999647 \\
17700	0.106610947875489 \\
17800	0.10657336222281 \\
17900	0.106365131737155 \\
18000	0.106443814152355 \\
18100	0.106341044763914 \\
18200	0.106462128875398 \\
18300	0.106649454465799 \\
18400	0.106885942081831 \\
18500	0.106849839225763 \\
18600	0.106570932293262 \\
18700	0.10629706362658 \\
18800	0.105963472393206 \\
18900	0.106171913823813 \\
19000	0.106539838640626 \\
19100	0.106257996481003 \\
19200	0.105950468976133 \\
19300	0.106049367323481 \\
19400	0.105882152236369 \\
19500	0.105871709891511 \\
19600	0.105613984288103 \\
19700	0.105443555754193 \\
19800	0.105143038384069 \\
19900	0.104800113094062 \\
20000	0.104760465025655 \\
20100	0.105168471129963 \\
20200	0.105464065638783 \\
20300	0.1052220692068 \\
20400	0.105341332702345 \\
20500	0.105795068590062 \\
20600	0.106030018142656 \\
20700	0.105830258758818 \\
20800	0.10599152185618 \\
20900	0.106114130065091 \\
21000	0.106036507202761 \\
21100	0.105984249449869 \\
21200	0.105867180525615 \\
21300	0.106130427357358 \\
21400	0.106256877713527 \\
21500	0.106740021396513 \\
21600	0.106394450152247 \\
21700	0.106533291990861 \\
21800	0.106616843629712 \\
21900	0.106424454234251 \\
22000	0.10622535756934 \\
22100	0.10639266385395 \\
22200	0.106109732538178 \\
22300	0.105945070318889 \\
22400	0.106089884769257 \\
22500	0.105873602595114 \\
22600	0.105997496493634 \\
22700	0.106228407342611 \\
22800	0.106055663322429 \\
22900	0.10573269812292 \\
23000	0.105815371388735 \\
23100	0.1058488657589 \\
23200	0.106234496358578 \\
23300	0.105965601145676 \\
23400	0.106083188766128 \\
23500	0.106041515187995 \\
23600	0.106019720256174 \\
23700	0.106011772895358 \\
23800	0.106090065154979 \\
23900	0.105934507035939 \\
24000	0.105764230991099 \\
24100	0.105621461331489 \\
24200	0.105679020404059 \\
24300	0.105539391770108 \\
24400	0.105508153351474 \\
24500	0.105716503260821 \\
24600	0.106285378684869 \\
24700	0.10632633838564 \\
24800	0.106549823607909 \\
24900	0.106713992214871 \\
25000	0.106811280390055 \\
25100	0.106825236589426 \\
25200	0.106976590346805 \\
25300	0.106808633728927 \\
25400	0.106768364299517 \\
25500	0.106665283723539 \\
25600	0.106542293231416 \\
25700	0.106127731779154 \\
25800	0.106010836869704 \\
25900	0.105754627575686 \\
26000	0.105720457851982 \\
26100	0.105902391732303 \\
26200	0.105770538111282 \\
26300	0.105667670971865 \\
26400	0.105554075795408 \\
26500	0.105593130596663 \\
26600	0.105446361195876 \\
26700	0.105651710544511 \\
26800	0.105765437780548 \\
26900	0.105555795156292 \\
27000	0.105609793867358 \\
27100	0.105831077790233 \\
27200	0.105712616623445 \\
27300	0.105883691556014 \\
27400	0.105969012103416 \\
27500	0.106269969472629 \\
27600	0.106070215629744 \\
27700	0.105811679968092 \\
27800	0.105921108559494 \\
27900	0.106195749820791 \\
28000	0.105999114674418 \\
28100	0.106098312215294 \\
28200	0.105868256877776 \\
28300	0.105665140015275 \\
28400	0.105459321619257 \\
28500	0.10531554703822 \\
28600	0.105607585670797 \\
28700	0.105806938766638 \\
28800	0.10615144915125 \\
28900	0.106086752525324 \\
29000	0.106224175807255 \\
29100	0.106041268972544 \\
29200	0.10609187513095 \\
29300	0.106005811860039 \\
29400	0.106028171173645 \\
29500	0.10605534083088 \\
29600	0.106119470929472 \\
29700	0.10625256767224 \\
29800	0.106181568853009 \\
29900	0.106111044942268 \\
30000	0.105972286679206 \\
30100	0.105765009686094 \\
30200	0.105750504593413 \\
30300	0.105904853726075 \\
30400	0.105730818966799 \\
30500	0.105869434013626 \\
30600	0.106224581364118 \\
30700	0.106012848874447 \\
30800	0.105878013540516 \\
30900	0.105959431088964 \\
31000	0.105773710939613 \\
31100	0.10614083676143 \\
31200	0.105964545325773 \\
31300	0.106012014369364 \\
31400	0.106200789598165 \\
31500	0.10639986665506 \\
31600	0.106334024501686 \\
31700	0.106100752920888 \\
31800	0.106465840648119 \\
31900	0.106433941141087 \\
32000	0.106237528549248 \\
32100	0.106169829521206 \\
32200	0.106183043350312 \\
32300	0.106290039228233 \\
32400	0.106275201457555 \\
32500	0.106336870457921 \\
32600	0.106336729638448 \\
32700	0.106215953005734 \\
32800	0.106095912815902 \\
32900	0.106181225921064 \\
33000	0.106319881873674 \\
33100	0.106255758120405 \\
33200	0.106140000020836 \\
33300	0.106014905624448 \\
33400	0.105940506618111 \\
33500	0.105886189956602 \\
33600	0.105950210387479 \\
33700	0.105929406805843 \\
33800	0.105649986309723 \\
33900	0.105855144312558 \\
34000	0.106171355550689 \\
34100	0.106313049715998 \\
34200	0.10619074128415 \\
34300	0.10615126657669 \\
34400	0.106189374685885 \\
34500	0.106295526109642 \\
34600	0.106200219212418 \\
34700	0.106567312847894 \\
34800	0.106539448441471 \\
34900	0.106650678969656 \\
35000	0.106596661101206 \\
35100	0.106497380762895 \\
35200	0.106555930118619 \\
35300	0.106649452250505 \\
35400	0.106601315074163 \\
35500	0.106555119143142 \\
35600	0.106469202643137 \\
35700	0.106609346970417 \\
35800	0.106772704036277 \\
35900	0.106917941868652 \\
36000	0.106922469667493 \\
36100	0.10677882623592 \\
36200	0.1066280813002 \\
36300	0.106685296103041 \\
36400	0.106744656524326 \\
36500	0.107053429865722 \\
36600	0.106937118762329 \\
36700	0.107031092640365 \\
36800	0.106865087270336 \\
36900	0.106843608452194 \\
37000	0.107039214331108 \\
37100	0.107132693326168 \\
37200	0.106906451027535 \\
37300	0.106743005090383 \\
37400	0.106786182242369 \\
37500	0.106833032502873 \\
37600	0.106654361218874 \\
37700	0.106524010815615 \\
37800	0.106606477978472 \\
37900	0.106409882080468 \\
38000	0.106522719719233 \\
38100	0.106516455876775 \\
38200	0.106552867635993 \\
38300	0.106454811945841 \\
38400	0.106387932534989 \\
38500	0.106333380035665 \\
38600	0.1063310033317 \\
38700	0.106486599625571 \\
38800	0.106271352096214 \\
38900	0.106116261516197 \\
39000	0.106065380018792 \\
39100	0.106157561533026 \\
39200	0.106086567880795 \\
39300	0.106197234338007 \\
39400	0.106127486231678 \\
39500	0.106232012951376 \\
39600	0.106464641961452 \\
39700	0.106306247175031 \\
39800	0.106426045927181 \\
39900	0.106436282769711 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
100	0.108337064232449 \\
200	0.108337064232449 \\
300	0.108337064232449 \\
400	0.108337064232449 \\
500	0.108337064232449 \\
600	0.108337064232449 \\
700	0.108337064232449 \\
800	0.108337064232449 \\
900	0.108337064232449 \\
1000	0.108337064232449 \\
1100	0.108337064232449 \\
1200	0.108337064232449 \\
1300	0.108337064232449 \\
1400	0.108337064232449 \\
1500	0.108337064232449 \\
1600	0.108337064232449 \\
1700	0.108337064232449 \\
1800	0.108337064232449 \\
1900	0.108337064232449 \\
2000	0.108337064232449 \\
2100	0.108337064232449 \\
2200	0.108337064232449 \\
2300	0.108337064232449 \\
2400	0.108337064232449 \\
2500	0.108337064232449 \\
2600	0.108337064232449 \\
2700	0.108337064232449 \\
2800	0.108337064232449 \\
2900	0.108337064232449 \\
3000	0.108337064232449 \\
3100	0.108337064232449 \\
3200	0.108337064232449 \\
3300	0.108337064232449 \\
3400	0.108337064232449 \\
3500	0.108337064232449 \\
3600	0.108337064232449 \\
3700	0.108337064232449 \\
3800	0.108337064232449 \\
3900	0.108337064232449 \\
4000	0.108337064232449 \\
4100	0.108337064232449 \\
4200	0.108337064232449 \\
4300	0.108337064232449 \\
4400	0.108337064232449 \\
4500	0.108337064232449 \\
4600	0.108337064232449 \\
4700	0.108337064232449 \\
4800	0.108337064232449 \\
4900	0.108337064232449 \\
5000	0.108337064232449 \\
5100	0.108337064232449 \\
5200	0.108337064232449 \\
5300	0.108337064232449 \\
5400	0.108337064232449 \\
5500	0.108337064232449 \\
5600	0.108337064232449 \\
5700	0.108337064232449 \\
5800	0.108337064232449 \\
5900	0.108337064232449 \\
6000	0.108337064232449 \\
6100	0.108337064232449 \\
6200	0.108337064232449 \\
6300	0.108337064232449 \\
6400	0.108337064232449 \\
6500	0.108337064232449 \\
6600	0.108337064232449 \\
6700	0.108337064232449 \\
6800	0.108337064232449 \\
6900	0.108337064232449 \\
7000	0.108337064232449 \\
7100	0.108337064232449 \\
7200	0.108337064232449 \\
7300	0.108337064232449 \\
7400	0.108337064232449 \\
7500	0.108337064232449 \\
7600	0.108337064232449 \\
7700	0.108337064232449 \\
7800	0.108337064232449 \\
7900	0.108337064232449 \\
8000	0.108337064232449 \\
8100	0.108337064232449 \\
8200	0.108337064232449 \\
8300	0.108337064232449 \\
8400	0.108337064232449 \\
8500	0.108337064232449 \\
8600	0.108337064232449 \\
8700	0.108337064232449 \\
8800	0.108337064232449 \\
8900	0.108337064232449 \\
9000	0.108337064232449 \\
9100	0.108337064232449 \\
9200	0.108337064232449 \\
9300	0.108337064232449 \\
9400	0.108337064232449 \\
9500	0.108337064232449 \\
9600	0.108337064232449 \\
9700	0.108337064232449 \\
9800	0.108337064232449 \\
9900	0.108337064232449 \\
10000	0.108337064232449 \\
10100	0.108337064232449 \\
10200	0.108337064232449 \\
10300	0.108337064232449 \\
10400	0.108337064232449 \\
10500	0.108337064232449 \\
10600	0.108337064232449 \\
10700	0.108337064232449 \\
10800	0.108337064232449 \\
10900	0.108337064232449 \\
11000	0.108337064232449 \\
11100	0.108337064232449 \\
11200	0.108337064232449 \\
11300	0.108337064232449 \\
11400	0.108337064232449 \\
11500	0.108337064232449 \\
11600	0.108337064232449 \\
11700	0.108337064232449 \\
11800	0.108337064232449 \\
11900	0.108337064232449 \\
12000	0.108337064232449 \\
12100	0.108337064232449 \\
12200	0.108337064232449 \\
12300	0.108337064232449 \\
12400	0.108337064232449 \\
12500	0.108337064232449 \\
12600	0.108337064232449 \\
12700	0.108337064232449 \\
12800	0.108337064232449 \\
12900	0.108337064232449 \\
13000	0.108337064232449 \\
13100	0.108337064232449 \\
13200	0.108337064232449 \\
13300	0.108337064232449 \\
13400	0.108337064232449 \\
13500	0.108337064232449 \\
13600	0.108337064232449 \\
13700	0.108337064232449 \\
13800	0.108337064232449 \\
13900	0.108337064232449 \\
14000	0.108337064232449 \\
14100	0.108337064232449 \\
14200	0.108337064232449 \\
14300	0.108337064232449 \\
14400	0.108337064232449 \\
14500	0.108337064232449 \\
14600	0.108337064232449 \\
14700	0.108337064232449 \\
14800	0.108337064232449 \\
14900	0.108337064232449 \\
15000	0.108337064232449 \\
15100	0.108337064232449 \\
15200	0.108337064232449 \\
15300	0.108337064232449 \\
15400	0.108337064232449 \\
15500	0.108337064232449 \\
15600	0.108337064232449 \\
15700	0.108337064232449 \\
15800	0.108337064232449 \\
15900	0.108337064232449 \\
16000	0.108337064232449 \\
16100	0.108337064232449 \\
16200	0.108337064232449 \\
16300	0.108337064232449 \\
16400	0.108337064232449 \\
16500	0.108337064232449 \\
16600	0.108337064232449 \\
16700	0.108337064232449 \\
16800	0.108337064232449 \\
16900	0.108337064232449 \\
17000	0.108337064232449 \\
17100	0.108337064232449 \\
17200	0.108337064232449 \\
17300	0.108337064232449 \\
17400	0.108337064232449 \\
17500	0.108337064232449 \\
17600	0.108337064232449 \\
17700	0.108337064232449 \\
17800	0.108337064232449 \\
17900	0.108337064232449 \\
18000	0.108337064232449 \\
18100	0.108337064232449 \\
18200	0.108337064232449 \\
18300	0.108337064232449 \\
18400	0.108337064232449 \\
18500	0.108337064232449 \\
18600	0.108337064232449 \\
18700	0.108337064232449 \\
18800	0.108337064232449 \\
18900	0.108337064232449 \\
19000	0.108337064232449 \\
19100	0.108337064232449 \\
19200	0.108337064232449 \\
19300	0.108337064232449 \\
19400	0.108337064232449 \\
19500	0.108337064232449 \\
19600	0.108337064232449 \\
19700	0.108337064232449 \\
19800	0.108337064232449 \\
19900	0.108337064232449 \\
20000	0.108337064232449 \\
20100	0.108337064232449 \\
20200	0.108337064232449 \\
20300	0.108337064232449 \\
20400	0.108337064232449 \\
20500	0.108337064232449 \\
20600	0.108337064232449 \\
20700	0.108337064232449 \\
20800	0.108337064232449 \\
20900	0.108337064232449 \\
21000	0.108337064232449 \\
21100	0.108337064232449 \\
21200	0.108337064232449 \\
21300	0.108337064232449 \\
21400	0.108337064232449 \\
21500	0.108337064232449 \\
21600	0.108337064232449 \\
21700	0.108337064232449 \\
21800	0.108337064232449 \\
21900	0.108337064232449 \\
22000	0.108337064232449 \\
22100	0.108337064232449 \\
22200	0.108337064232449 \\
22300	0.108337064232449 \\
22400	0.108337064232449 \\
22500	0.108337064232449 \\
22600	0.108337064232449 \\
22700	0.108337064232449 \\
22800	0.108337064232449 \\
22900	0.108337064232449 \\
23000	0.108337064232449 \\
23100	0.108337064232449 \\
23200	0.108337064232449 \\
23300	0.108337064232449 \\
23400	0.108337064232449 \\
23500	0.108337064232449 \\
23600	0.108337064232449 \\
23700	0.108337064232449 \\
23800	0.108337064232449 \\
23900	0.108337064232449 \\
24000	0.108337064232449 \\
24100	0.108337064232449 \\
24200	0.108337064232449 \\
24300	0.108337064232449 \\
24400	0.108337064232449 \\
24500	0.108337064232449 \\
24600	0.108337064232449 \\
24700	0.108337064232449 \\
24800	0.108337064232449 \\
24900	0.108337064232449 \\
25000	0.108337064232449 \\
25100	0.108337064232449 \\
25200	0.108337064232449 \\
25300	0.108337064232449 \\
25400	0.108337064232449 \\
25500	0.108337064232449 \\
25600	0.108337064232449 \\
25700	0.108337064232449 \\
25800	0.108337064232449 \\
25900	0.108337064232449 \\
26000	0.108337064232449 \\
26100	0.108337064232449 \\
26200	0.108337064232449 \\
26300	0.108337064232449 \\
26400	0.108337064232449 \\
26500	0.108337064232449 \\
26600	0.108337064232449 \\
26700	0.108337064232449 \\
26800	0.108337064232449 \\
26900	0.108337064232449 \\
27000	0.108337064232449 \\
27100	0.108337064232449 \\
27200	0.108337064232449 \\
27300	0.108337064232449 \\
27400	0.108337064232449 \\
27500	0.108337064232449 \\
27600	0.108337064232449 \\
27700	0.108337064232449 \\
27800	0.108337064232449 \\
27900	0.108337064232449 \\
28000	0.108337064232449 \\
28100	0.108337064232449 \\
28200	0.108337064232449 \\
28300	0.108337064232449 \\
28400	0.108337064232449 \\
28500	0.108337064232449 \\
28600	0.108337064232449 \\
28700	0.108337064232449 \\
28800	0.108337064232449 \\
28900	0.108337064232449 \\
29000	0.108337064232449 \\
29100	0.108337064232449 \\
29200	0.108337064232449 \\
29300	0.108337064232449 \\
29400	0.108337064232449 \\
29500	0.108337064232449 \\
29600	0.108337064232449 \\
29700	0.108337064232449 \\
29800	0.108337064232449 \\
29900	0.108337064232449 \\
30000	0.108337064232449 \\
30100	0.108337064232449 \\
30200	0.108337064232449 \\
30300	0.108337064232449 \\
30400	0.108337064232449 \\
30500	0.108337064232449 \\
30600	0.108337064232449 \\
30700	0.108337064232449 \\
30800	0.108337064232449 \\
30900	0.108337064232449 \\
31000	0.108337064232449 \\
31100	0.108337064232449 \\
31200	0.108337064232449 \\
31300	0.108337064232449 \\
31400	0.108337064232449 \\
31500	0.108337064232449 \\
31600	0.108337064232449 \\
31700	0.108337064232449 \\
31800	0.108337064232449 \\
31900	0.108337064232449 \\
32000	0.108337064232449 \\
32100	0.108337064232449 \\
32200	0.108337064232449 \\
32300	0.108337064232449 \\
32400	0.108337064232449 \\
32500	0.108337064232449 \\
32600	0.108337064232449 \\
32700	0.108337064232449 \\
32800	0.108337064232449 \\
32900	0.108337064232449 \\
33000	0.108337064232449 \\
33100	0.108337064232449 \\
33200	0.108337064232449 \\
33300	0.108337064232449 \\
33400	0.108337064232449 \\
33500	0.108337064232449 \\
33600	0.108337064232449 \\
33700	0.108337064232449 \\
33800	0.108337064232449 \\
33900	0.108337064232449 \\
34000	0.108337064232449 \\
34100	0.108337064232449 \\
34200	0.108337064232449 \\
34300	0.108337064232449 \\
34400	0.108337064232449 \\
34500	0.108337064232449 \\
34600	0.108337064232449 \\
34700	0.108337064232449 \\
34800	0.108337064232449 \\
34900	0.108337064232449 \\
35000	0.108337064232449 \\
35100	0.108337064232449 \\
35200	0.108337064232449 \\
35300	0.108337064232449 \\
35400	0.108337064232449 \\
35500	0.108337064232449 \\
35600	0.108337064232449 \\
35700	0.108337064232449 \\
35800	0.108337064232449 \\
35900	0.108337064232449 \\
36000	0.108337064232449 \\
36100	0.108337064232449 \\
36200	0.108337064232449 \\
36300	0.108337064232449 \\
36400	0.108337064232449 \\
36500	0.108337064232449 \\
36600	0.108337064232449 \\
36700	0.108337064232449 \\
36800	0.108337064232449 \\
36900	0.108337064232449 \\
37000	0.108337064232449 \\
37100	0.108337064232449 \\
37200	0.108337064232449 \\
37300	0.108337064232449 \\
37400	0.108337064232449 \\
37500	0.108337064232449 \\
37600	0.108337064232449 \\
37700	0.108337064232449 \\
37800	0.108337064232449 \\
37900	0.108337064232449 \\
38000	0.108337064232449 \\
38100	0.108337064232449 \\
38200	0.108337064232449 \\
38300	0.108337064232449 \\
38400	0.108337064232449 \\
38500	0.108337064232449 \\
38600	0.108337064232449 \\
38700	0.108337064232449 \\
38800	0.108337064232449 \\
38900	0.108337064232449 \\
39000	0.108337064232449 \\
39100	0.108337064232449 \\
39200	0.108337064232449 \\
39300	0.108337064232449 \\
39400	0.108337064232449 \\
39500	0.108337064232449 \\
39600	0.108337064232449 \\
39700	0.108337064232449 \\
39800	0.108337064232449 \\
39900	0.108337064232449 \\
};
\end{axis}

\end{tikzpicture}

==> fig10.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend entries={{bio-celegansneural},{ia-email-univ},{misc-as-caida},{misc-fullb},{socfb-B-anon}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={TV Iteration Difference, k=6, Unordered Lift},
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=-8850, xmax=207850,
y grid style={white!69.01960784313725!black},
ylabel={Total Variation},
ymin=0, ymax=0.05
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addplot [semithick, color0]
table [row sep=\\]{%
1000	0.18651697288903 \\
2000	0.0867830932980996 \\
3000	0.0639240250721375 \\
4000	0.0418766220667549 \\
5000	0.0545881714947917 \\
6000	0.0480751994374901 \\
7000	0.0433642064178444 \\
8000	0.0350713563850805 \\
9000	0.0299212951962759 \\
10000	0.0225373680210971 \\
11000	0.0189521597882415 \\
12000	0.0121228191136285 \\
13000	0.0189063000167038 \\
14000	0.0129266164853036 \\
15000	0.0164229843907429 \\
16000	0.0143333938427348 \\
17000	0.0138614044601166 \\
18000	0.0160682324459071 \\
19000	0.0171962911803153 \\
20000	0.0144000747494468 \\
21000	0.0076575070599952 \\
22000	0.0103190259251572 \\
23000	0.0102575162720801 \\
24000	0.0114686801650648 \\
25000	0.00884592055227926 \\
26000	0.00946685475193083 \\
27000	0.00823896098760486 \\
28000	0.0109861085521252 \\
29000	0.00642087915987531 \\
30000	0.00711840175541026 \\
31000	0.00883806239798023 \\
32000	0.00584133518118164 \\
33000	0.00605541622439247 \\
34000	0.00716706979426908 \\
35000	0.00910104444135046 \\
36000	0.00730022899234465 \\
37000	0.00695902478110911 \\
38000	0.0056202479599285 \\
39000	0.00616599627172353 \\
40000	0.005018178698365 \\
41000	0.0050511454012954 \\
42000	0.00799428192117875 \\
43000	0.00593844864368671 \\
44000	0.00448699532235092 \\
45000	0.00679595027103097 \\
46000	0.0058685681303339 \\
47000	0.0035685250245662 \\
48000	0.00544788548358413 \\
49000	0.00493987268494057 \\
50000	0.00529112934746544 \\
51000	0.00407006618078053 \\
52000	0.00412292464304536 \\
53000	0.00460186836451659 \\
54000	0.00483546716650223 \\
55000	0.00528236014677167 \\
56000	0.00363194247164615 \\
57000	0.00361117537090462 \\
58000	0.00436818111039417 \\
59000	0.00283579664614163 \\
60000	0.00403285412319754 \\
61000	0.00410353025582465 \\
62000	0.00392318035578818 \\
63000	0.00354359883742685 \\
64000	0.00404265695351415 \\
65000	0.00496773267493048 \\
66000	0.00221838804030285 \\
67000	0.00350523383053348 \\
68000	0.00314020744771939 \\
69000	0.00208429828785779 \\
70000	0.00288565367266384 \\
71000	0.00380823603449952 \\
72000	0.0051331702273494 \\
73000	0.0031035576143619 \\
74000	0.00295072114626992 \\
75000	0.00299441586081481 \\
76000	0.00300650371462251 \\
77000	0.00257757786400271 \\
78000	0.00307797252653419 \\
79000	0.0029536637837888 \\
80000	0.0041212685806907 \\
81000	0.00336883109613808 \\
82000	0.0028205742438347 \\
83000	0.00297627377577246 \\
84000	0.00236066193280422 \\
85000	0.00287787406668725 \\
86000	0.00260239911545204 \\
87000	0.00275727056356707 \\
88000	0.00233836331398172 \\
89000	0.00336838980400596 \\
90000	0.00261502568770341 \\
91000	0.00208070584331353 \\
92000	0.00245721294242124 \\
93000	0.0031109031393347 \\
94000	0.00305652695097751 \\
95000	0.00200369288348965 \\
96000	0.0023570581480058 \\
97000	0.00155063404638461 \\
98000	0.0020969357915954 \\
99000	0.0021438429159796 \\
100000	0.00394683454809374 \\
101000	0.00350167553184768 \\
102000	0.00231801520463522 \\
103000	0.00282482553643608 \\
104000	0.00306504232418601 \\
105000	0.00211014776685546 \\
106000	0.00168536257191251 \\
107000	0.00226408271547774 \\
108000	0.0026775218123058 \\
109000	0.00214388409694644 \\
110000	0.00240453819073062 \\
111000	0.00195504962607725 \\
112000	0.00211581484580947 \\
113000	0.00191518355828258 \\
114000	0.00172931461349525 \\
115000	0.00257873909686848 \\
116000	0.00230808555531221 \\
117000	0.00141572061125825 \\
118000	0.00225106999700394 \\
119000	0.00264488490835625 \\
120000	0.00213887692712082 \\
121000	0.0022226867468968 \\
122000	0.00229641243983054 \\
123000	0.00136203314010653 \\
124000	0.0017595581648557 \\
125000	0.00142175189228756 \\
126000	0.00173363952082212 \\
127000	0.00220615567620487 \\
128000	0.00239321761344912 \\
129000	0.00136624474972725 \\
130000	0.00237996445851181 \\
131000	0.00148550266055031 \\
132000	0.0017857445350057 \\
133000	0.00117920837024809 \\
134000	0.00191791047904298 \\
135000	0.0021456720564175 \\
136000	0.00218924053184746 \\
137000	0.00258979320174556 \\
138000	0.00283986306442317 \\
139000	0.00141253744219943 \\
140000	0.00196389551423104 \\
141000	0.00149851316946727 \\
142000	0.00138225343529554 \\
143000	0.00204142708876716 \\
144000	0.00207394558231185 \\
145000	0.0022986834487909 \\
146000	0.00195300136073017 \\
147000	0.00204351054565194 \\
148000	0.00208127969876626 \\
149000	0.00194601725486559 \\
150000	0.000974174410201275 \\
151000	0.0016621496317452 \\
152000	0.00112218600638592 \\
153000	0.00122419765326848 \\
154000	0.0020721677191936 \\
155000	0.00139936132418374 \\
156000	0.00201994673313287 \\
157000	0.00142306114452419 \\
158000	0.00183969005104945 \\
159000	0.00164713744383026 \\
160000	0.00150459461799466 \\
161000	0.00158603352280914 \\
162000	0.00109377004674148 \\
163000	0.00119020490947339 \\
164000	0.0015354200833087 \\
165000	0.00132198693062178 \\
166000	0.00155088167701357 \\
167000	0.00157918266747213 \\
168000	0.00205017118730101 \\
169000	0.00153995235527901 \\
170000	0.00164894152494236 \\
171000	0.00179773110815007 \\
172000	0.00154659842434041 \\
173000	0.00160203808658296 \\
174000	0.00216869036600154 \\
175000	0.00120860852530286 \\
176000	0.00153868048731286 \\
177000	0.00181163500643241 \\
178000	0.0014406975411062 \\
179000	0.00141784529640067 \\
180000	0.00126810223822453 \\
181000	0.00129816746134758 \\
182000	0.00105906146227945 \\
183000	0.00203390535437855 \\
184000	0.00116406418972486 \\
185000	0.00133503322454051 \\
186000	0.00128097964287863 \\
187000	0.00151108814882781 \\
188000	0.000822254362784597 \\
189000	0.00118213607352286 \\
190000	0.00139121080233741 \\
191000	0.00109384431222422 \\
192000	0.00163686725265772 \\
193000	0.00114293472145005 \\
194000	0.000873407190720217 \\
195000	0.00143445786016354 \\
196000	0.00125744033226798 \\
197000	0.00152326840993652 \\
198000	0.00123225537711957 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
1000	0.115929266974316 \\
2000	0.113031443965812 \\
3000	0.0858663812714382 \\
4000	0.0446677090750576 \\
5000	0.0596168655264085 \\
6000	0.0261370813852463 \\
7000	0.0351724975650201 \\
8000	0.0288476524763649 \\
9000	0.031826282632526 \\
10000	0.0166999286220472 \\
11000	0.0233125817859965 \\
12000	0.0222494730816525 \\
13000	0.013698027449759 \\
14000	0.0127391565406437 \\
15000	0.0134591647033875 \\
16000	0.00901783810346493 \\
17000	0.0126611112262518 \\
18000	0.0101440410953344 \\
19000	0.00932908427408324 \\
20000	0.00718809392559455 \\
21000	0.00853544492500693 \\
22000	0.00793092421889049 \\
23000	0.00881067554895093 \\
24000	0.00903071833532367 \\
25000	0.0073971411948818 \\
26000	0.00858852184059624 \\
27000	0.00636849504196016 \\
28000	0.00724304007377282 \\
29000	0.00854288639641674 \\
30000	0.00418435645322512 \\
31000	0.00525815553623665 \\
32000	0.00461337618764946 \\
33000	0.00487876681199184 \\
34000	0.0050639528313306 \\
35000	0.00584765123828005 \\
36000	0.00627566581257493 \\
37000	0.00710827514173178 \\
38000	0.00508699033300501 \\
39000	0.00406758228892806 \\
40000	0.00608409502109021 \\
41000	0.00465093765644022 \\
42000	0.00610224635220178 \\
43000	0.00517082229379362 \\
44000	0.00429760794224871 \\
45000	0.004435812597841 \\
46000	0.00403429690704691 \\
47000	0.00192466546401248 \\
48000	0.00276595924082111 \\
49000	0.00449345142013191 \\
50000	0.00400031937548783 \\
51000	0.00275660573566615 \\
52000	0.00336853115490672 \\
53000	0.00503409596494369 \\
54000	0.00268854473061616 \\
55000	0.00474084634133056 \\
56000	0.00315201864964704 \\
57000	0.00432410721685591 \\
58000	0.00449975095017483 \\
59000	0.00316886994579345 \\
60000	0.00265006974606746 \\
61000	0.0026958057517262 \\
62000	0.00277335546718362 \\
63000	0.00347130695376778 \\
64000	0.00279123203991906 \\
65000	0.00433332947314566 \\
66000	0.0024781671383094 \\
67000	0.00206949269816496 \\
68000	0.0025637333337088 \\
69000	0.00241938098452796 \\
70000	0.002334841155012 \\
71000	0.00305151054097152 \\
72000	0.00266590551964701 \\
73000	0.0026506200918231 \\
74000	0.00199807061163607 \\
75000	0.00286337759157175 \\
76000	0.00255753427896073 \\
77000	0.00202659531004884 \\
78000	0.00252374033070058 \\
79000	0.00291852570370597 \\
80000	0.00309367105148577 \\
81000	0.00286110037045581 \\
82000	0.00229224944509895 \\
83000	0.00195879181828697 \\
84000	0.00283655031963623 \\
85000	0.00147672326793357 \\
86000	0.00184102770985497 \\
87000	0.00289120094184859 \\
88000	0.00196676648610052 \\
89000	0.00240250660168311 \\
90000	0.00233117503217945 \\
91000	0.00320407733350672 \\
92000	0.00191226851952954 \\
93000	0.00266121063380511 \\
94000	0.00198441025853579 \\
95000	0.00138639382838255 \\
96000	0.00167180607894966 \\
97000	0.00187193555304797 \\
98000	0.00156686601925936 \\
99000	0.00125275545200828 \\
100000	0.00129501109397052 \\
101000	0.00201150812995104 \\
102000	0.00128521657701293 \\
103000	0.00279254297776547 \\
104000	0.00361560336877177 \\
105000	0.00229361204331417 \\
106000	0.0012477900237999 \\
107000	0.00245507491157323 \\
108000	0.00123264340593564 \\
109000	0.00166967291852278 \\
110000	0.00201819530084716 \\
111000	0.00187765443050638 \\
112000	0.00174211471810003 \\
113000	0.00143375672833306 \\
114000	0.00148278645667969 \\
115000	0.00168815024572152 \\
116000	0.00181429132658847 \\
117000	0.00159148137213447 \\
118000	0.00150499195536133 \\
119000	0.00172223415402387 \\
120000	0.00173380063022644 \\
121000	0.0016465378831811 \\
122000	0.00126840682198527 \\
123000	0.00191742657399568 \\
124000	0.00123465228237838 \\
125000	0.00217171416505533 \\
126000	0.00102762239390518 \\
127000	0.00202477121835558 \\
128000	0.00183674412616596 \\
129000	0.00124704748801635 \\
130000	0.00181242969371908 \\
131000	0.00178201485926719 \\
132000	0.00110645028696385 \\
133000	0.00204301820746456 \\
134000	0.00220104800928849 \\
135000	0.00165821197945912 \\
136000	0.0014848683741322 \\
137000	0.00137492761348809 \\
138000	0.001533138311262 \\
139000	0.00141505313451745 \\
140000	0.00112378247319055 \\
141000	0.00149915303872215 \\
142000	0.0016177668086774 \\
143000	0.00146561572925928 \\
144000	0.00122560438579604 \\
145000	0.00111190921645573 \\
146000	0.00105201108204275 \\
147000	0.00105541091269212 \\
148000	0.00191244260430263 \\
149000	0.00133564366286845 \\
150000	0.00102272135562381 \\
151000	0.0012932123761089 \\
152000	0.00151363665328133 \\
153000	0.00163748053464266 \\
154000	0.00106510739744598 \\
155000	0.00132657283388049 \\
156000	0.00093870965431302 \\
157000	0.00129785489661095 \\
158000	0.00125033284554363 \\
159000	0.00117086614189382 \\
160000	0.00114753632551346 \\
161000	0.00113345853015887 \\
162000	0.00129099910484964 \\
163000	0.000906961716845767 \\
164000	0.00156503105411473 \\
165000	0.000698882555974065 \\
166000	0.00111519411982836 \\
167000	0.000927339271385931 \\
168000	0.00168418634641086 \\
169000	0.0012485315869471 \\
170000	0.000965247784928481 \\
171000	0.000775672782668306 \\
172000	0.0015109440728419 \\
173000	0.00101152691455984 \\
174000	0.0011450847749696 \\
175000	0.00133165803414557 \\
176000	0.00140910999193896 \\
177000	0.00134094936043506 \\
178000	0.00192211133730197 \\
179000	0.00100852204237939 \\
180000	0.00122276168428164 \\
181000	0.000834985595388806 \\
182000	0.00112053626588666 \\
183000	0.000843541598256313 \\
184000	0.000867473458207041 \\
185000	0.00115791130024191 \\
186000	0.00131145408270948 \\
187000	0.000795551538321272 \\
188000	0.00112059043141636 \\
189000	0.00121062989477336 \\
190000	0.00110543603286682 \\
191000	0.00108979193565375 \\
192000	0.00071781224668729 \\
193000	0.00114481866142031 \\
194000	0.000950467590760969 \\
195000	0.000966938299205259 \\
196000	0.00140285690897385 \\
197000	0.000815882229342329 \\
198000	0.000620894369732059 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
1000	0.0375836857638372 \\
2000	0.0295532081694035 \\
3000	0.0274381005486027 \\
4000	0.0127325602967853 \\
5000	0.00717298832056983 \\
6000	0.00747205666858583 \\
7000	0.0174574626309392 \\
8000	0.00312700347300434 \\
9000	0.0143181160149596 \\
10000	0.00271327270241484 \\
11000	0.0206614354119663 \\
12000	0.00706577923957293 \\
13000	0.00343853837379271 \\
14000	0.00500712091553856 \\
15000	0.00569216659645921 \\
16000	0.00538090382772289 \\
17000	0.00594747612357448 \\
18000	0.00454106281753727 \\
19000	0.00472833753185336 \\
20000	0.00232041605454293 \\
21000	0.00741458396459751 \\
22000	0.0124580630595919 \\
23000	0.00194166359505058 \\
24000	0.00407133769163877 \\
25000	0.00702854865761812 \\
26000	0.00174535310606392 \\
27000	0.00224157480964086 \\
28000	0.00286731458823886 \\
29000	0.00161247181754507 \\
30000	0.0052348325973906 \\
31000	0.00440284719523578 \\
32000	0.0014706545118165 \\
33000	0.00456871914761864 \\
34000	0.00385070758559733 \\
35000	0.00438452950088479 \\
36000	0.0025922044281091 \\
37000	0.0033553195169924 \\
38000	0.00184022150989779 \\
39000	0.00178693234128798 \\
40000	0.00341251749413107 \\
41000	0.00243187234145056 \\
42000	0.00101500165967182 \\
43000	0.00237986522401823 \\
44000	0.00202757880132886 \\
45000	0.00287139555886815 \\
46000	0.00241636887043766 \\
47000	0.000935705030048981 \\
48000	0.000904713796165877 \\
49000	0.00134508962275064 \\
50000	0.00045381310249832 \\
51000	0.00153796711368035 \\
52000	0.00100626901992801 \\
53000	0.00231971757066942 \\
54000	0.000554659799485582 \\
55000	0.00260059234390195 \\
56000	0.00323710326974289 \\
57000	0.00140112179598769 \\
58000	0.00500420726277019 \\
59000	0.000600408541752438 \\
60000	0.00338204744424549 \\
61000	0.000963288447802699 \\
62000	0.000769017319545684 \\
63000	0.00158357959263624 \\
64000	0.0015504403248595 \\
65000	0.00125780265280506 \\
66000	0.00129583650063942 \\
67000	0.0020484419454393 \\
68000	0.00175010267794559 \\
69000	0.000606090737817218 \\
70000	0.00186223658620662 \\
71000	0.000701272969990076 \\
72000	0.0013951251673623 \\
73000	0.00143800858545486 \\
74000	0.000869758798934331 \\
75000	0.00147023155566749 \\
76000	0.00231785807824363 \\
77000	0.0019310236808266 \\
78000	0.00122371659321514 \\
79000	0.000923485823307148 \\
80000	0.000555530401527961 \\
81000	0.00112078048893527 \\
82000	0.00101426620300475 \\
83000	0.00228245746769322 \\
84000	0.000905990500062242 \\
85000	0.00055204688047512 \\
86000	0.00146726889808072 \\
87000	0.000447969947655413 \\
88000	0.00134303591599848 \\
89000	0.00120021372651155 \\
90000	0.00224684433339167 \\
91000	0.000797988591337291 \\
92000	0.000655815351156309 \\
93000	0.00154802071639223 \\
94000	0.00112979258855359 \\
95000	0.0016865324534409 \\
96000	0.000802512934445401 \\
97000	0.000656131694737989 \\
98000	0.000704874838437462 \\
99000	0.000335362417683361 \\
100000	0.000908021211805689 \\
101000	0.00271449790948827 \\
102000	0.000619742705229324 \\
103000	0.00122161078193057 \\
104000	0.000953242801709685 \\
105000	0.000669105990452746 \\
106000	0.000371407427209498 \\
107000	0.000525638652709327 \\
108000	0.00124116861687887 \\
109000	0.000776873625768867 \\
110000	0.000266861029418246 \\
111000	0.000916175509020425 \\
112000	0.000553679716649794 \\
113000	0.000984391408724243 \\
114000	0.000606142518258489 \\
115000	0.000509818119844265 \\
116000	0.000420625971860545 \\
117000	0.000233686097323784 \\
118000	0.000448017111112829 \\
119000	0.000334888284764967 \\
120000	0.000990870899650601 \\
121000	0.000669856679008294 \\
122000	0.00045353815322575 \\
123000	0.000370202025137477 \\
124000	0.000711974158949251 \\
125000	0.000550382428053059 \\
126000	0.000792126795750254 \\
127000	0.000643795553500792 \\
128000	0.00194781757548519 \\
129000	0.00225431649197123 \\
130000	0.000491488774524328 \\
131000	0.000665209753565167 \\
132000	0.000283126281876595 \\
133000	0.000773766541137611 \\
134000	0.000615655630915778 \\
135000	0.00104723943971006 \\
136000	0.00036127341077406 \\
137000	0.00114444337352403 \\
138000	0.000419046805803047 \\
139000	0.000368430985198839 \\
140000	0.000316130864643885 \\
141000	0.000398518895727363 \\
142000	0.000330705981902672 \\
143000	0.000715112698439597 \\
144000	0.000848449334896141 \\
145000	0.000553224840002252 \\
146000	0.000939800931271721 \\
147000	0.000489749152899734 \\
148000	0.000589380498662074 \\
149000	0.000360319063642588 \\
150000	0.00245846385456216 \\
151000	0.000427875001070673 \\
152000	0.000427178863477704 \\
153000	0.000530892834546283 \\
154000	0.000805901288897245 \\
155000	0.000299707564422813 \\
156000	0.000476893015285552 \\
157000	0.000717814979960398 \\
158000	0.000439395659822354 \\
159000	0.000413090757861973 \\
160000	0.000356577470876076 \\
161000	0.000350498209636628 \\
162000	0.00106382237075425 \\
163000	0.00042931926709084 \\
164000	0.000566671400856312 \\
165000	0.000681538482218455 \\
166000	0.000646852828299812 \\
167000	0.000277625291506312 \\
168000	0.000411751883969426 \\
169000	0.00141529361325908 \\
170000	0.000590905655996376 \\
171000	0.000819439781161124 \\
172000	0.00126572175692564 \\
173000	0.000261410961033168 \\
174000	0.00120439632585246 \\
175000	0.000507825400183757 \\
176000	0.000328276119316611 \\
177000	0.000329078006181837 \\
178000	0.000468044039880434 \\
179000	0.000436396896116533 \\
180000	0.000485537388977614 \\
181000	0.000806118955241 \\
182000	0.00220077569738872 \\
183000	0.000372324846592762 \\
184000	0.000375100692255917 \\
185000	0.000251339992195775 \\
186000	0.00106443768908614 \\
187000	0.000700828296484628 \\
188000	0.00038751026795212 \\
189000	0.000486001763729308 \\
190000	0.000319061852946811 \\
191000	0.000358747810781661 \\
192000	0.000439576798333869 \\
193000	0.00042522663270475 \\
194000	0.00024371865960574 \\
195000	0.00047413593358837 \\
196000	0.000838144155608519 \\
197000	0.000530813128778844 \\
198000	0.000524528479726873 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
1000	0.173561845926068 \\
2000	0.0942965467566717 \\
3000	0.0606736052649326 \\
4000	0.0431603634388056 \\
5000	0.0505487048361277 \\
6000	0.0571141257947529 \\
7000	0.0305881942094281 \\
8000	0.0333868666369746 \\
9000	0.037706931526647 \\
10000	0.0194458192009719 \\
11000	0.0283667500999516 \\
12000	0.023153769564209 \\
13000	0.0275097468068979 \\
14000	0.0172571525335792 \\
15000	0.0207883482160159 \\
16000	0.0184084498393924 \\
17000	0.0187776106753855 \\
18000	0.0145327674305679 \\
19000	0.0151682339087358 \\
20000	0.0175205635678515 \\
21000	0.0154808887158349 \\
22000	0.00905444411152311 \\
23000	0.0183174656824976 \\
24000	0.0112381535547918 \\
25000	0.0201516324033866 \\
26000	0.010513634699425 \\
27000	0.0127111814428071 \\
28000	0.010676927903368 \\
29000	0.00763171484250624 \\
30000	0.00875123663436933 \\
31000	0.00758043238992296 \\
32000	0.00693853161106856 \\
33000	0.00853190998656538 \\
34000	0.00965026039911778 \\
35000	0.00859857140701297 \\
36000	0.00928601391313142 \\
37000	0.00564085328437444 \\
38000	0.00929483209141109 \\
39000	0.0053563067763453 \\
40000	0.00617692933217284 \\
41000	0.0088015838305695 \\
42000	0.00758217985698916 \\
43000	0.00730119292181006 \\
44000	0.00604438214157833 \\
45000	0.0063247613296618 \\
46000	0.00638117909553218 \\
47000	0.00661174199788619 \\
48000	0.00563859507398525 \\
49000	0.00365146305697096 \\
50000	0.00598474639600705 \\
51000	0.0039326536781486 \\
52000	0.00576562598151688 \\
53000	0.00536582419064304 \\
54000	0.00615607297457879 \\
55000	0.00652511779030152 \\
56000	0.00436894095216308 \\
57000	0.00453152499168479 \\
58000	0.00638493116343737 \\
59000	0.00547301607330512 \\
60000	0.00664770496516229 \\
61000	0.00335748589520346 \\
62000	0.00451037002004735 \\
63000	0.00579195095946112 \\
64000	0.00360877895723866 \\
65000	0.00256645131713118 \\
66000	0.00393803979326964 \\
67000	0.00421076931467334 \\
68000	0.00515241948001778 \\
69000	0.004527908726506 \\
70000	0.00442631737904877 \\
71000	0.00430878977091931 \\
72000	0.00304763375362798 \\
73000	0.0027363438490074 \\
74000	0.00309350318260999 \\
75000	0.00539060308474929 \\
76000	0.00335395576119897 \\
77000	0.00371119248415207 \\
78000	0.00234927501120397 \\
79000	0.00395439674107561 \\
80000	0.00323231790706283 \\
81000	0.00364672349658006 \\
82000	0.00335647701547351 \\
83000	0.00357003376425522 \\
84000	0.00356912787800681 \\
85000	0.00248626706614563 \\
86000	0.00283152573369779 \\
87000	0.00367778948418646 \\
88000	0.00315206284995282 \\
89000	0.00248441572155237 \\
90000	0.00502140766641384 \\
91000	0.00383167627582457 \\
92000	0.00439770343833435 \\
93000	0.00454570515747639 \\
94000	0.00307784139071797 \\
95000	0.00298601407533777 \\
96000	0.00312978044981099 \\
97000	0.00301829093012297 \\
98000	0.0041963943169674 \\
99000	0.00243762585696269 \\
100000	0.00231360604559291 \\
101000	0.00421265102809395 \\
102000	0.00229618201818227 \\
103000	0.00248010714723767 \\
104000	0.00404757129251805 \\
105000	0.00201451464453301 \\
106000	0.00294970567747081 \\
107000	0.00272696871789802 \\
108000	0.00366828163139717 \\
109000	0.00256404150466699 \\
110000	0.00279521641198156 \\
111000	0.00252292247238496 \\
112000	0.00272913991976377 \\
113000	0.00239418337250625 \\
114000	0.00317065417716755 \\
115000	0.0029024036500348 \\
116000	0.00261971362287247 \\
117000	0.00223410520040157 \\
118000	0.00162475096278085 \\
119000	0.00283988899905325 \\
120000	0.00187413226475846 \\
121000	0.00287547670426063 \\
122000	0.00182632412118373 \\
123000	0.00178211028358332 \\
124000	0.00158438317277978 \\
125000	0.00176851562454163 \\
126000	0.00220530073168858 \\
127000	0.00171703552614583 \\
128000	0.00177815245020568 \\
129000	0.00245042895737616 \\
130000	0.00187695778186097 \\
131000	0.00179128692002499 \\
132000	0.00172954803663065 \\
133000	0.00249652702291353 \\
134000	0.00252167471580305 \\
135000	0.00202068230725887 \\
136000	0.00140347009276983 \\
137000	0.00234905357841319 \\
138000	0.00160320186912151 \\
139000	0.00163491278088348 \\
140000	0.00311831862530934 \\
141000	0.00209756392868696 \\
142000	0.00236640859232559 \\
143000	0.00245114159620363 \\
144000	0.00146286063209078 \\
145000	0.00140482511036217 \\
146000	0.00228474483711855 \\
147000	0.0042313465811133 \\
148000	0.00200552811293625 \\
149000	0.00144769159439354 \\
150000	0.00282243954344369 \\
151000	0.00153710896836956 \\
152000	0.00207618180949078 \\
153000	0.00234228718269693 \\
154000	0.00176124687823726 \\
155000	0.0019864587861851 \\
156000	0.00128417599882555 \\
157000	0.00210606709294696 \\
158000	0.00126876866107756 \\
159000	0.00161779637657244 \\
160000	0.00181508704529924 \\
161000	0.00217736390855485 \\
162000	0.00140837680342395 \\
163000	0.00155638363834466 \\
164000	0.00203533619500955 \\
165000	0.00164862216729245 \\
166000	0.00166188166979601 \\
167000	0.00194698178438765 \\
168000	0.00117957825309042 \\
169000	0.00216198118112264 \\
170000	0.00140731749537957 \\
171000	0.00142585121402167 \\
172000	0.00199616433282741 \\
173000	0.00144665711540999 \\
174000	0.00216169390910028 \\
175000	0.00191619681073354 \\
176000	0.00204664641930483 \\
177000	0.00216506024251323 \\
178000	0.00162684990941957 \\
179000	0.00151288260363673 \\
180000	0.00168896984633658 \\
181000	0.00205286781918617 \\
182000	0.00146987623444305 \\
183000	0.00169167232047268 \\
184000	0.00222793465273742 \\
185000	0.00115966460847328 \\
186000	0.00124465088906001 \\
187000	0.00121175508537179 \\
188000	0.00137832884920832 \\
189000	0.00137016287654743 \\
190000	0.00150423699344733 \\
191000	0.00163721891398483 \\
192000	0.00152214866384044 \\
193000	0.00102077293991562 \\
194000	0.00189060303792838 \\
195000	0.00183191707209401 \\
196000	0.00177835208128647 \\
197000	0.00135348179586145 \\
198000	0.00117482893589635 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
1000	0.260577982562156 \\
2000	0.109273109397514 \\
3000	0.115374789199474 \\
4000	0.222616008593637 \\
5000	0.0673420542838103 \\
6000	0.0836170209402132 \\
7000	0.0530003894162047 \\
8000	0.0823590138689203 \\
9000	0.0381409083634743 \\
10000	0.0282501500549295 \\
11000	0.0215219434654371 \\
12000	0.0159010395338427 \\
13000	0.0494977563255965 \\
14000	0.025761642514832 \\
15000	0.0196323181824834 \\
16000	0.0186051863515808 \\
17000	0.0231444283121416 \\
18000	0.0102534442190995 \\
19000	0.022265340682576 \\
20000	0.0469005690563971 \\
21000	0.0636610415162158 \\
22000	0.0119683677817247 \\
23000	0.0252551615956769 \\
24000	0.0139013878193463 \\
25000	0.0116107175914831 \\
26000	0.0164129855965122 \\
27000	0.0227720053062709 \\
28000	0.0118482005842126 \\
29000	0.00634993914949531 \\
30000	0.0259457899899124 \\
31000	0.0145635803322855 \\
32000	0.0249789417793804 \\
33000	0.0306067603834774 \\
34000	0.00741594118112973 \\
35000	0.0112581764275383 \\
36000	0.0281776909572615 \\
37000	0.00874226515954516 \\
38000	0.0167281340652044 \\
39000	0.053775247363926 \\
40000	0.0105043709015717 \\
41000	0.00783637288137566 \\
42000	0.0205133236072065 \\
43000	0.00425545470957853 \\
44000	0.00532608986504313 \\
45000	0.0194368768492389 \\
46000	0.0235577516192843 \\
47000	0.00497637584299166 \\
48000	0.00704643888536044 \\
49000	0.00688904176134335 \\
50000	0.00582606466675359 \\
51000	0.018778110784726 \\
52000	0.00636431484688235 \\
53000	0.0192871103737713 \\
54000	0.00820084665851398 \\
55000	0.00585998423124749 \\
56000	0.0115124777373149 \\
57000	0.00564994816601232 \\
58000	0.00469524782364211 \\
59000	0.00570333606888833 \\
60000	0.00444531170970951 \\
61000	0.00452776066249964 \\
62000	0.00668264608339268 \\
63000	0.00643386610807378 \\
64000	0.00935169196450268 \\
65000	0.00557287854080943 \\
66000	0.0228042024349945 \\
67000	0.00534017443582052 \\
68000	0.005135145952423 \\
69000	0.00429475642856557 \\
70000	0.00234234113071889 \\
71000	0.00562586109566017 \\
72000	0.00519124081080196 \\
73000	0.00746243406349526 \\
74000	0.00292878813390336 \\
75000	0.0127416704549338 \\
76000	0.00157035464067701 \\
77000	0.00700796390061996 \\
78000	0.0087345819307554 \\
79000	0.00339981581541334 \\
80000	0.00855730491543674 \\
81000	0.00540049533173927 \\
82000	0.0077852030901976 \\
83000	0.00588726678760068 \\
84000	0.0118335444209017 \\
85000	0.00428981700931561 \\
86000	0.00263596102744995 \\
87000	0.00240804835793844 \\
88000	0.00483435091172984 \\
89000	0.00149845794783372 \\
90000	0.00226935646828921 \\
91000	0.00389462452631637 \\
92000	0.00313218289907345 \\
93000	0.0073750505383097 \\
94000	0.0055667156856243 \\
95000	0.00374130646019078 \\
96000	0.00119221629411493 \\
97000	0.00460742783184008 \\
98000	0.0125434854288882 \\
99000	0.010360970859607 \\
100000	0.00623855803299262 \\
101000	0.00293454476743457 \\
102000	0.0032610001592849 \\
103000	0.00574688083335983 \\
104000	0.00225936756636799 \\
105000	0.00393466878962052 \\
106000	0.00473156115615129 \\
107000	0.00672477116549702 \\
108000	0.0027652848236953 \\
109000	0.00342429756914595 \\
110000	0.00245268749047479 \\
111000	0.0197681160507161 \\
112000	0.00544419022249244 \\
113000	0.00380961522861307 \\
114000	0.00315416315798744 \\
115000	0.00501220902725676 \\
116000	0.00805094123146916 \\
117000	0.00186432078636911 \\
118000	0.000773025985961741 \\
119000	0.00392067695685496 \\
120000	0.00263000037526426 \\
121000	0.00394294914244291 \\
122000	0.00500622523616206 \\
123000	0.00229920551516054 \\
124000	0.005320908481234 \\
125000	0.00321884685250942 \\
126000	0.00232146074164948 \\
127000	0.00526436927906939 \\
128000	0.00412749915771707 \\
129000	0.0027342371183783 \\
130000	0.00127229998425543 \\
131000	0.00257096721848086 \\
132000	0.00232484002680517 \\
133000	0.00419776814923229 \\
134000	0.00573277881968616 \\
135000	0.0018348768173245 \\
136000	0.00478210868387213 \\
137000	0.00404494039910035 \\
138000	0.00183807374622246 \\
139000	0.00545307707163966 \\
140000	0.00218705265641023 \\
141000	0.00207982175759225 \\
142000	0.0022644857194932 \\
143000	0.00243645442679041 \\
144000	0.00142584625970832 \\
145000	0.00178326088380837 \\
146000	0.005608976024742 \\
147000	0.0023671024814451 \\
148000	0.00679229895477659 \\
149000	0.00459010697582919 \\
150000	0.00192290870054736 \\
151000	0.00737668621316547 \\
152000	0.00602214910462391 \\
153000	0.00214222559961939 \\
154000	0.00226426116188847 \\
155000	0.00236469234496318 \\
156000	0.00187339173429841 \\
157000	0.00147280027230586 \\
158000	0.00374725001559845 \\
159000	0.00204024563659861 \\
160000	0.0015983195828821 \\
161000	0.00201398453501038 \\
162000	0.00138595069059974 \\
163000	0.00263883633605256 \\
164000	0.00175448639720031 \\
165000	0.00229465811949596 \\
166000	0.000897443715829695 \\
167000	0.00288313361606592 \\
168000	0.00397913247291076 \\
169000	0.000866277892105552 \\
170000	0.00235147348138256 \\
171000	0.00132585230105845 \\
172000	0.00386870857811677 \\
173000	0.00178276081367431 \\
174000	0.00238142226552181 \\
175000	0.00301386711299246 \\
176000	0.00200281539907095 \\
177000	0.00122094433596687 \\
178000	0.00718634064314126 \\
179000	0.00137115337111277 \\
180000	0.00394001898675693 \\
181000	0.00236000729340977 \\
182000	0.00739583851928983 \\
183000	0.00274840784360312 \\
184000	0.00172889150307783 \\
185000	0.00262624461982014 \\
186000	0.00499520017844494 \\
187000	0.0015336586981826 \\
188000	0.000865139823858251 \\
189000	0.00157973984779582 \\
190000	0.00402447500923061 \\
191000	0.00239734233491232 \\
192000	0.00059949825450441 \\
193000	0.00220263936656391 \\
194000	0.00475628911311683 \\
195000	0.00135970459733129 \\
196000	0.00278460217652793 \\
197000	0.00141728689408151 \\
198000	0.00205115678795375 \\
};
\end{axis}

\end{tikzpicture}

==> fig11.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend entries={{bio-celegansneural},{ia-email-univ},{misc-as-caida},{misc-fullb},{socfb-B-anon}},
legend style={at={(0.5,0.91)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={TV to Ground Truth, k=3, PSRW},
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=-8900, xmax=208900,
y grid style={white!69.01960784313725!black},
ylabel={Total Variation},
ymin=0, ymax=0.007
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addplot [semithick, color0]
table [row sep=\\]{%
1000	0.0106899524774953 \\
2000	0.00197570485691956 \\
3000	0.00139945787285352 \\
4000	3.32054299588269e-05 \\
5000	0.00232173316134358 \\
6000	0.0011115529874129 \\
7000	0.00209926226243011 \\
8000	0.00175954388443529 \\
9000	0.00187962318288355 \\
10000	0.00448918273198799 \\
11000	0.0044181174941853 \\
12000	0.00537297284628814 \\
13000	0.00477657088469961 \\
14000	0.00438991945534592 \\
15000	0.00284117002714487 \\
16000	0.00138145955008602 \\
17000	0.000502352517008711 \\
18000	0.00042148356707214 \\
19000	0.00106573774923963 \\
20000	0.00104310057589375 \\
21000	0.00118645410423639 \\
22000	0.00104310057589642 \\
23000	0.000238403139015034 \\
24000	0.000541078130666492 \\
25000	0.00023390860504463 \\
26000	0.000580418691694451 \\
27000	0.00152746236130866 \\
28000	0.000895719873023448 \\
29000	0.00111155298740528 \\
30000	0.00082379369229986 \\
31000	0.000666051979569385 \\
32000	0.000868746489613756 \\
33000	0.000823793692298069 \\
34000	0.00111155298740298 \\
35000	0.00088955441549686 \\
36000	0.000512218622536281 \\
37000	0.000924881726139817 \\
38000	0.00154346494647668 \\
39000	0.00168750845914259 \\
40000	0.00145705633050383 \\
41000	0.00104837384497808 \\
42000	0.00102932119463149 \\
43000	0.000589678413949399 \\
44000	0.000797640971933924 \\
45000	0.00109236450615767 \\
46000	0.000942633151194736 \\
47000	0.00138720363382065 \\
48000	0.00132746799636646 \\
49000	0.000723992832215831 \\
50000	0.000766259294421534 \\
51000	0.000603840633687694 \\
52000	0.000862522044302858 \\
53000	0.000785798626108877 \\
54000	0.000711926594413534 \\
55000	0.0010644551429973 \\
56000	0.00134289363196434 \\
57000	0.000944937762794126 \\
58000	0.00108177803486033 \\
59000	0.00108228268209479 \\
60000	0.00114033692258929 \\
61000	0.00119649338041866 \\
62000	0.00122298276294129 \\
63000	0.00115267334051296 \\
64000	0.000639524352398183 \\
65000	0.000699880680504555 \\
66000	0.000457764979819239 \\
67000	0.00023584310867733 \\
68000	0.000641903346576697 \\
69000	0.000898847304584366 \\
70000	0.00134597880925401 \\
71000	0.0013183431693051 \\
72000	0.0012794798035787 \\
73000	0.00121802138417611 \\
74000	0.00104154408758278 \\
75000	0.00115760798255282 \\
76000	0.00130473624276983 \\
77000	0.00119005805827199 \\
78000	0.00143268704095331 \\
79000	0.00140674849467246 \\
80000	0.00166229821337917 \\
81000	0.0019329998892494 \\
82000	0.00201789217663335 \\
83000	0.001465384300622 \\
84000	0.00168750845914011 \\
85000	0.00152821541405494 \\
86000	0.00163390661534839 \\
87000	0.00178687005075304 \\
88000	0.00167113804258533 \\
89000	0.0016065806512963 \\
90000	0.0016394899052756 \\
91000	0.00147224810384226 \\
92000	0.00164679681525284 \\
93000	0.00172468689539818 \\
94000	0.00148830899661621 \\
95000	0.00122972789700175 \\
96000	0.00137246060209648 \\
97000	0.00127181196209912 \\
98000	0.0010410678660276 \\
99000	0.00101561705110868 \\
100000	0.000550557114423145 \\
101000	0.000752588609876495 \\
102000	0.00075610676934823 \\
103000	0.000533388222676498 \\
104000	0.000215551344940584 \\
105000	0.000355468462923864 \\
106000	0.000509054003981865 \\
107000	0.000466314365561674 \\
108000	0.00051221862251502 \\
109000	0.000509800570329857 \\
110000	0.000570163023732514 \\
111000	0.000497324297363155 \\
112000	0.000472000214461754 \\
113000	0.000470023822987081 \\
114000	0.000369733065933062 \\
115000	0.000323689191272208 \\
116000	0.000233846325990564 \\
117000	0.000285558240430001 \\
118000	0.000204873084614851 \\
119000	3.86373507341303e-05 \\
120000	0.000103239464110685 \\
121000	0.000143056919901657 \\
122000	6.49962608330334e-05 \\
123000	6.66355119005729e-05 \\
124000	0.000230851818388236 \\
125000	0.000178772762882945 \\
126000	0.000182218909716023 \\
127000	0.000185610766117617 \\
128000	0.000114907573061679 \\
129000	0.000165522267272081 \\
130000	3.25673602069587e-06 \\
131000	3.42262324055098e-05 \\
132000	7.08904036236802e-06 \\
133000	0.000133634083569742 \\
134000	6.00479618117489e-05 \\
135000	0.000172646228040918 \\
136000	0.000144208781652722 \\
137000	0.000110274835867882 \\
138000	5.50646347952932e-05 \\
139000	8.74618368231356e-05 \\
140000	8.24567433124479e-05 \\
141000	8.36356834226365e-05 \\
142000	0.000242639721767329 \\
143000	0.000405494387446956 \\
144000	0.000434351516270526 \\
145000	0.00052229875143546 \\
146000	0.000496792047582628 \\
147000	0.000471633494349505 \\
148000	0.00039436984766747 \\
149000	0.000254497953572311 \\
150000	0.000219972578096056 \\
151000	0.000248711431565865 \\
152000	0.000254383745336373 \\
153000	9.65810689652069e-05 \\
154000	6.95838291197709e-05 \\
155000	2.93455308436608e-05 \\
156000	7.17550875249107e-05 \\
157000	0.000157524720827446 \\
158000	0.000285811670184988 \\
159000	0.00013616018941548 \\
160000	0.00011221495375649 \\
161000	0.000233052499304012 \\
162000	0.000113079252686402 \\
163000	0.000163719410241361 \\
164000	4.56178233676913e-05 \\
165000	0.000143056919861675 \\
166000	0.000171838886020168 \\
167000	0.000117729166345906 \\
168000	5.3999970859267e-05 \\
169000	6.31639179031473e-06 \\
170000	3.06705513488936e-05 \\
171000	0.000142838626779426 \\
172000	0.00016350162089962 \\
173000	5.93607623798204e-05 \\
174000	7.03558097908119e-05 \\
175000	8.12254085302833e-05 \\
176000	0.000101766661224204 \\
177000	0.000102596751001632 \\
178000	0.000103417515119344 \\
179000	0.000162017632840294 \\
180000	0.000219972578138203 \\
181000	0.000191552709562282 \\
182000	0.000305561793818382 \\
183000	0.000253422857644514 \\
184000	0.000108154774649691 \\
185000	6.69820534708876e-05 \\
186000	0.000114300253289554 \\
187000	0.000110409420054539 \\
188000	0.000101975066642279 \\
189000	5.25862247244546e-05 \\
190000	8.99096164186097e-05 \\
191000	8.53236257414292e-06 \\
192000	2.70429633111857e-06 \\
193000	1.40191066513862e-06 \\
194000	3.56504004452723e-05 \\
195000	3.41924974069929e-05 \\
196000	1.12196140223952e-05 \\
197000	1.81976402087031e-05 \\
198000	0.00011259572892737 \\
199000	0.000158407167002717 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
1000	0.00147752413613466 \\
2000	0.00691387769789089 \\
3000	0.00232359936237519 \\
4000	0.00168397537572902 \\
5000	0.00138965336036682 \\
6000	0.00105496273796275 \\
7000	0.00135675994030173 \\
8000	0.00137185404829081 \\
9000	0.00105309637201662 \\
10000	0.00197814319199918 \\
11000	0.00425748363594861 \\
12000	0.00392137454462662 \\
13000	0.00466698117556259 \\
14000	0.00446937331340113 \\
15000	0.00323711873640013 \\
16000	0.00331047182132009 \\
17000	0.00317793614426656 \\
18000	0.00361891546310301 \\
19000	0.00260135789549863 \\
20000	0.00223016439645353 \\
21000	0.00177404311928082 \\
22000	0.00212326013000069 \\
23000	0.0014554778852913 \\
24000	0.00143871774301214 \\
25000	0.00149058114418162 \\
26000	0.00115020081464318 \\
27000	0.000710099464603653 \\
28000	0.000361319820658165 \\
29000	0.000385188364442283 \\
30000	0.00066019155938616 \\
31000	0.00135166508788288 \\
32000	0.000447838470314585 \\
33000	9.57742881181958e-05 \\
34000	0.000285225431915385 \\
35000	0.000126443001000252 \\
36000	0.000468316781299813 \\
37000	0.000871089689194332 \\
38000	0.00094234274899558 \\
39000	0.000686105832606143 \\
40000	0.000884742235727584 \\
41000	0.000950447412981996 \\
42000	0.00121338675407377 \\
43000	0.00158132242459488 \\
44000	0.00189411097202887 \\
45000	0.0021555032438582 \\
46000	0.00151032576308394 \\
47000	0.00146481407257908 \\
48000	0.00126346811992639 \\
49000	0.00132785188682501 \\
50000	0.000783705535405049 \\
51000	0.00100358568611632 \\
52000	0.000145978150528255 \\
53000	0.000457540098893379 \\
54000	0.000773431272491569 \\
55000	0.000893704757815646 \\
56000	0.000512135258197939 \\
57000	0.000232989421450544 \\
58000	0.000123534689228079 \\
59000	0.00016075235674242 \\
60000	0.000309212091994138 \\
61000	0.000148565733875859 \\
62000	0.000238002182989958 \\
63000	0.000204095871018516 \\
64000	0.000197610441918773 \\
65000	0.000113467572233197 \\
66000	0.000249134579428621 \\
67000	3.09170190521124e-06 \\
68000	0.000198425054430726 \\
69000	5.79962887371152e-05 \\
70000	0.000283065399905309 \\
71000	0.000198948827259175 \\
72000	0.000362991804776676 \\
73000	0.000407080003092253 \\
74000	0.000438587405624483 \\
75000	0.000682650665190639 \\
76000	0.000421508117011332 \\
77000	0.000561010749099325 \\
78000	0.000729293632627928 \\
79000	0.000712073578569943 \\
80000	0.000505760906306017 \\
81000	0.0007620821531528 \\
82000	0.000950447412967841 \\
83000	0.000454500171408245 \\
84000	0.000662196873171005 \\
85000	0.000557793085424169 \\
86000	0.000377417321909553 \\
87000	0.000394873861247286 \\
88000	0.000383207219528059 \\
89000	0.00036233428353586 \\
90000	0.000370014083899375 \\
91000	0.00020155809125208 \\
92000	0.000421508117032891 \\
93000	0.000383001293677084 \\
94000	0.000560428832585093 \\
95000	0.000547882565537991 \\
96000	0.000719846584994563 \\
97000	0.000818775314682808 \\
98000	0.000803983065069333 \\
99000	0.000942566515699711 \\
100000	0.000640539105498737 \\
101000	0.000728010874540698 \\
102000	0.000995333480938491 \\
103000	0.00100406639338322 \\
104000	0.00124728847462443 \\
105000	0.00106111197745174 \\
106000	0.00133092916511136 \\
107000	0.00113961391810441 \\
108000	0.00122451633239067 \\
109000	0.00137730620897629 \\
110000	0.00132847617815727 \\
111000	0.00140177777645344 \\
112000	0.00148877902139426 \\
113000	0.00152957787774118 \\
114000	0.00163603869741997 \\
115000	0.00183564635577168 \\
116000	0.00158250245021437 \\
117000	0.00143422484598888 \\
118000	0.00120286061103519 \\
119000	0.00143488934395278 \\
120000	0.00156486361861448 \\
121000	0.0014146784689437 \\
122000	0.00134966329267817 \\
123000	0.00124465759394903 \\
124000	0.00131096051591208 \\
125000	0.00115408464326631 \\
126000	0.000966253315551439 \\
127000	0.000980193293242469 \\
128000	0.00109254707622142 \\
129000	0.00117052287626531 \\
130000	0.00119551047756868 \\
131000	0.0012586513277109 \\
132000	0.00120610181980708 \\
133000	0.00118597190487952 \\
134000	0.00117242136188621 \\
135000	0.000940865886546537 \\
136000	0.000929311475540838 \\
137000	0.000960937948033619 \\
138000	0.000998203826953099 \\
139000	0.00111364307853796 \\
140000	0.00114927608962538 \\
141000	0.00119633675968262 \\
142000	0.00101753279967821 \\
143000	0.0010942942461493 \\
144000	0.00125178286732129 \\
145000	0.00119818876689164 \\
146000	0.00123753613454731 \\
147000	0.00117331844627097 \\
148000	0.0011497634449138 \\
149000	0.00103050143249803 \\
150000	0.000996983931702076 \\
151000	0.000958333693475318 \\
152000	0.000942342749023203 \\
153000	0.000954070636746331 \\
154000	0.000992975685782431 \\
155000	0.0011291107389791 \\
156000	0.00117717129236607 \\
157000	0.00116030201148911 \\
158000	0.00101047984059919 \\
159000	0.00124891663613545 \\
160000	0.00120036486754205 \\
161000	0.00124125867394007 \\
162000	0.00133876725061726 \\
163000	0.00132669330758402 \\
164000	0.00136093075713435 \\
165000	0.00137435968954414 \\
166000	0.0014129615878089 \\
167000	0.00126976546068686 \\
168000	0.00120837837190373 \\
169000	0.00133191530895087 \\
170000	0.00137975750327082 \\
171000	0.00140244248466798 \\
172000	0.00147376110643651 \\
173000	0.00151022008832494 \\
174000	0.00153175911017163 \\
175000	0.00159149079236901 \\
176000	0.00157887807796966 \\
177000	0.00151889848777569 \\
178000	0.00142178589629837 \\
179000	0.00149490353061597 \\
180000	0.00159989911124291 \\
181000	0.00156436033038987 \\
182000	0.00164471055525871 \\
183000	0.00157256012727706 \\
184000	0.00149204373234401 \\
185000	0.00145330362479084 \\
186000	0.00146019619288264 \\
187000	0.00144902484158856 \\
188000	0.00146928760731237 \\
189000	0.00153827967514569 \\
190000	0.00135423580389911 \\
191000	0.00133063831255313 \\
192000	0.00126346811991571 \\
193000	0.00121006513769983 \\
194000	0.00109214038201527 \\
195000	0.00111783453203462 \\
196000	0.00103591968954816 \\
197000	0.000929185791680207 \\
198000	0.00101908950141563 \\
199000	0.00100657137872396 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
1000	0.00519793267667838 \\
2000	0.00147062267630564 \\
3000	0.00406553244113911 \\
4000	0.00231532109841469 \\
5000	0.00126810583297974 \\
6000	0.00124560899266104 \\
7000	0.000940394172564496 \\
8000	0.000206228212656244 \\
9000	0.000234291349400645 \\
10000	0.000256742987113746 \\
11000	0.000336352330755338 \\
12000	0.000122048203808903 \\
13000	0.000214530873762457 \\
14000	0.000406760577493453 \\
15000	0.000483631863865715 \\
16000	0.000550884588710773 \\
17000	5.61688062918602e-05 \\
18000	0.000214530873762453 \\
19000	0.000214530873762452 \\
20000	0.000180883111059432 \\
21000	0.000150437955096317 \\
22000	6.15683350835565e-05 \\
23000	6.82198487507199e-05 \\
24000	0.000186491228021245 \\
25000	0.000160693371602818 \\
26000	7.43197212866881e-06 \\
27000	1.5103824351533e-05 \\
28000	9.43499428130361e-05 \\
29000	9.84945914757674e-05 \\
30000	7.71579643722938e-05 \\
31000	8.4268944957598e-05 \\
32000	0.000214530873762454 \\
33000	9.21645688418695e-05 \\
34000	5.61688062918637e-05 \\
35000	4.14612240484946e-05 \\
36000	9.83012368076892e-06 \\
37000	8.72031439971754e-05 \\
38000	0.000175212884597643 \\
39000	0.000268832745946084 \\
40000	0.000307262839368459 \\
41000	0.000261671529643189 \\
42000	0.000186184074367973 \\
43000	0.000176861491740119 \\
44000	0.000152657484604036 \\
45000	0.000174425218649866 \\
46000	0.000151326607538594 \\
47000	0.000272507502311877 \\
48000	0.000178166642897 \\
49000	0.000170149339332426 \\
50000	0.000202860741550912 \\
51000	0.000181467922718039 \\
52000	0.000251561750925959 \\
53000	0.000395287543233233 \\
54000	0.000309134042533416 \\
55000	0.000409849072061234 \\
56000	0.000446820245410707 \\
57000	0.000482496762540554 \\
58000	0.000424000540516464 \\
59000	0.000481695256467044 \\
60000	0.000492545753388756 \\
61000	0.000480946309323844 \\
62000	0.000480589955832931 \\
63000	0.000523031736217351 \\
64000	0.00051149899241261 \\
65000	0.000500321354747617 \\
66000	0.000458852870574426 \\
67000	0.000438738793182155 \\
68000	0.000379584406465466 \\
69000	0.000390497438472448 \\
70000	0.000343351557401543 \\
71000	0.000326001540423962 \\
72000	0.000327846457348951 \\
73000	0.00030195686279887 \\
74000	0.00031317991103021 \\
75000	0.000279195627848437 \\
76000	0.00028155912206548 \\
77000	0.000310106098875226 \\
78000	0.000450214033602418 \\
79000	0.000433264848152612 \\
80000	0.000374630542494089 \\
81000	0.000334084083772212 \\
82000	0.00027810035380925 \\
83000	0.000320857401631318 \\
84000	0.000386661439690933 \\
85000	0.000371658247546587 \\
86000	0.000357004399163354 \\
87000	0.000319458047314043 \\
88000	0.000275113254925027 \\
89000	0.000277177371921644 \\
90000	0.000279195627848447 \\
91000	0.000236758513283368 \\
92000	0.000239172054888015 \\
93000	0.000212564913012571 \\
94000	0.000208019429884479 \\
95000	0.000203569680961072 \\
96000	0.000241307378443662 \\
97000	0.000285214031913305 \\
98000	0.000273238707038603 \\
99000	0.00022748802083618 \\
100000	0.000236536468037907 \\
101000	0.000198726451447056 \\
102000	0.000155058291361745 \\
103000	0.000118779361679922 \\
104000	0.00010262405032094 \\
105000	9.31897323903069e-05 \\
106000	7.1229364617393e-05 \\
107000	5.59728424050225e-05 \\
108000	7.84048613187219e-05 \\
109000	8.18939013264596e-05 \\
110000	8.53195278126455e-05 \\
111000	7.04854332939956e-05 \\
112000	6.79399293642903e-05 \\
113000	2.37318885829203e-05 \\
114000	9.830123680788e-06 \\
115000	2.13913202435434e-05 \\
116000	4.04663985632669e-05 \\
117000	7.07212499088e-05 \\
118000	0.00010616561371045 \\
119000	9.57640032583943e-05 \\
120000	7.99262989298936e-05 \\
121000	7.54759450483471e-05 \\
122000	9.86848368230782e-05 \\
123000	0.0001105711613974 \\
124000	7.88406315577958e-05 \\
125000	0.000112234686156057 \\
126000	0.000134413447680654 \\
127000	0.000119145528111987 \\
128000	0.000146181495167122 \\
129000	0.00017279687871383 \\
130000	0.000183471480513606 \\
131000	0.000183708582392219 \\
132000	0.000168647002190991 \\
133000	0.000168992009343805 \\
134000	0.000174354179607816 \\
135000	0.000194591730884401 \\
136000	0.000160099543452961 \\
137000	0.000185058503364715 \\
138000	0.000199901688641567 \\
139000	0.000204848295311202 \\
140000	0.000204917457247616 \\
141000	0.000228848387108944 \\
142000	0.00024296384585505 \\
143000	0.000252176048732863 \\
144000	0.000265932826349346 \\
145000	0.000256297375000202 \\
146000	0.000237575986146211 \\
147000	0.000209953079318768 \\
148000	0.000223624476819491 \\
149000	0.000200981710161643 \\
150000	0.000210044635616446 \\
151000	0.000241269210500736 \\
152000	0.000249947136683731 \\
153000	0.00026290932767625 \\
154000	0.000227639781622175 \\
155000	0.000218872356402246 \\
156000	0.000223158142205662 \\
157000	0.000248819268714806 \\
158000	0.000257119746632384 \\
159000	0.000269547517002454 \\
160000	0.000286024887045828 \\
161000	0.00028140172369656 \\
162000	0.000297602117782381 \\
163000	0.000309475596752121 \\
164000	0.000317101607901437 \\
165000	0.000328712538569168 \\
166000	0.00029560056258031 \\
167000	0.000299144028971044 \\
168000	0.000270605470321668 \\
169000	0.000254347799678023 \\
170000	0.000269945805572386 \\
171000	0.000273556591488039 \\
172000	0.000269301481027506 \\
173000	0.0002767635705542 \\
174000	0.000280272871581422 \\
175000	0.000299121006921821 \\
176000	0.000302463248047278 \\
177000	0.000309568876773553 \\
178000	0.000297695448532719 \\
179000	0.000289713260405864 \\
180000	0.0002892956115621 \\
181000	0.000296317142375848 \\
182000	0.000299564623916665 \\
183000	0.000295423375342096 \\
184000	0.000294983777386052 \\
185000	0.000294548931461752 \\
186000	0.000301353398147351 \\
187000	0.000318878584707222 \\
188000	0.000332638156314533 \\
189000	0.000328453652588136 \\
190000	0.000334935981137434 \\
191000	0.000327260877758471 \\
192000	0.00031265731019913 \\
193000	0.000326092820905502 \\
194000	0.000328985769891462 \\
195000	0.000338749246044797 \\
196000	0.000344980481058669 \\
197000	0.000334073222479853 \\
198000	0.000309684063442681 \\
199000	0.000332871933354451 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
1000	0.0142753515312983 \\
2000	0.00781651697789609 \\
3000	0.00568503585428876 \\
4000	0.00462149269572054 \\
5000	0.0136009553817854 \\
6000	0.0129023951538204 \\
7000	0.0151692418977527 \\
8000	0.0140445981502764 \\
9000	0.0165813504150372 \\
10000	0.0100609008880752 \\
11000	0.00302891622546808 \\
12000	1.43712306712174e-05 \\
13000	0.00302891622548812 \\
14000	0.00177990549877038 \\
15000	0.00409026914623345 \\
16000	0.000943630971409981 \\
17000	0.000319725604638776 \\
18000	0.000586402355450655 \\
19000	0.000979861438567042 \\
20000	0.00117559033910791 \\
21000	0.0023312998580875 \\
22000	0.00108208583046371 \\
23000	0.00330872141999677 \\
24000	0.00232189554543161 \\
25000	0.00311934900022171 \\
26000	0.00288378235326497 \\
27000	0.00167062874495982 \\
28000	0.000994736201352486 \\
29000	0.0001268051970722 \\
30000	0.000832684974941267 \\
31000	0.000504101446107907 \\
32000	0.000794897427858821 \\
33000	0.000381899131362773 \\
34000	0.000984761392242239 \\
35000	0.00213566649184066 \\
36000	0.00190485552443548 \\
37000	0.00318077219040713 \\
38000	0.00426317925698466 \\
39000	0.00423872077321019 \\
40000	0.00409727167053753 \\
41000	0.00488501398007768 \\
42000	0.00439745917892409 \\
43000	0.00404228276884289 \\
44000	0.00509971273388732 \\
45000	0.00551462694441784 \\
46000	0.00529568964926824 \\
47000	0.004985518737332 \\
48000	0.0050162259023892 \\
49000	0.0052063095534931 \\
50000	0.00340339015059993 \\
51000	0.00457619164231848 \\
52000	0.00394569017680707 \\
53000	0.00348733191972778 \\
54000	0.0035716613514683 \\
55000	0.00256243884018237 \\
56000	0.00189858252138608 \\
57000	0.00109091940046829 \\
58000	0.00170193041317013 \\
59000	0.00223820804195951 \\
60000	0.00207169864432499 \\
61000	0.0019106143017017 \\
62000	0.00172919211972938 \\
63000	0.000247006533401595 \\
64000	2.13596854797826e-06 \\
65000	0.000243689413913506 \\
66000	0.000261795693962952 \\
67000	0.000563344575167546 \\
68000	0.000412987775008922 \\
69000	0.000519780054157426 \\
70000	0.000850137967686404 \\
71000	0.000858437357749597 \\
72000	0.00157193337929562 \\
73000	0.00133088018141525 \\
74000	0.000710493849706784 \\
75000	2.26053864382791e-05 \\
76000	0.000124647807771106 \\
77000	0.000594699723319214 \\
78000	0.00107331951570316 \\
79000	0.00103778094768581 \\
80000	0.00165795141393443 \\
81000	0.00145921770686186 \\
82000	0.00180757785471075 \\
83000	0.00224343161353396 \\
84000	0.00266914538689156 \\
85000	0.00295405226199352 \\
86000	0.00321393097809114 \\
87000	0.00310206618733871 \\
88000	0.00246867599764661 \\
89000	0.00226064386828778 \\
90000	0.00226917602959481 \\
91000	0.0015094072677323 \\
92000	0.000853094094844853 \\
93000	0.00101294313568029 \\
94000	0.000899324363743625 \\
95000	0.000854909266145676 \\
96000	0.000927103605984525 \\
97000	0.00116141634686145 \\
98000	0.000969940569874872 \\
99000	0.000413929874739816 \\
100000	0.000424179993544715 \\
101000	0.000308645700569821 \\
102000	0.000475168822442695 \\
103000	0.00114680208486251 \\
104000	0.00139382000691907 \\
105000	0.00136401729479629 \\
106000	0.00118503323145797 \\
107000	0.00154348955353811 \\
108000	0.0017483909688083 \\
109000	0.00129397311641127 \\
110000	0.000833655527629096 \\
111000	0.000553322384926558 \\
112000	0.001028634445851 \\
113000	0.00115866525674202 \\
114000	0.00107760268761442 \\
115000	0.000680672295222673 \\
116000	0.000933372564769108 \\
117000	0.00110044667399245 \\
118000	0.00106297466383681 \\
119000	0.000519586926157167 \\
120000	0.000249786378898942 \\
121000	0.000246511143663863 \\
122000	0.000516200865820549 \\
123000	0.000691324882589384 \\
124000	0.00085086905152254 \\
125000	0.00126181872646841 \\
126000	0.00143961666144155 \\
127000	0.00181474668149589 \\
128000	0.00172495287134045 \\
129000	0.00200596835773764 \\
130000	0.0020993900160583 \\
131000	0.00181541501468757 \\
132000	0.00194494805193335 \\
133000	0.00258645168342037 \\
134000	0.00241178458445074 \\
135000	0.00240457883766182 \\
136000	0.00224554357400714 \\
137000	0.00206566529279584 \\
138000	0.00179634837284587 \\
139000	0.0018966338309081 \\
140000	0.00212034444099657 \\
141000	0.00223949329554257 \\
142000	0.00208837195491623 \\
143000	0.00197272310451996 \\
144000	0.00191385660904864 \\
145000	0.00207494390563023 \\
146000	0.00215766194877354 \\
147000	0.00195821193187701 \\
148000	0.002083532991278 \\
149000	0.00255925235865795 \\
150000	0.00260478301733219 \\
151000	0.00287089235894106 \\
152000	0.00242208688401235 \\
153000	0.00217672790770557 \\
154000	0.00217193919965358 \\
155000	0.00224923792980053 \\
156000	0.00244783122685194 \\
157000	0.00243127972953427 \\
158000	0.00258599769313644 \\
159000	0.00258878255060563 \\
160000	0.00261140830755718 \\
161000	0.00286094742472903 \\
162000	0.00269508816289443 \\
163000	0.00251179107608984 \\
164000	0.00274764334070215 \\
165000	0.00277826390397506 \\
166000	0.00291391734096408 \\
167000	0.00285745709032237 \\
168000	0.00293422343877953 \\
169000	0.00291595859198601 \\
170000	0.00300084138824586 \\
171000	0.00299170223659601 \\
172000	0.00326019159015761 \\
173000	0.00347045825287434 \\
174000	0.00346791993386858 \\
175000	0.00355637801693298 \\
176000	0.00386098997149847 \\
177000	0.00382929302917567 \\
178000	0.0041559062209624 \\
179000	0.00433654529111654 \\
180000	0.00447094229174427 \\
181000	0.00450699930580112 \\
182000	0.00471785255261753 \\
183000	0.00461278116880592 \\
184000	0.00459550044233692 \\
185000	0.00484557746399333 \\
186000	0.00486151979763605 \\
187000	0.00457034299773218 \\
188000	0.00445191360179759 \\
189000	0.00450341146791178 \\
190000	0.00453759102126861 \\
191000	0.00438782061527748 \\
192000	0.00441394004814111 \\
193000	0.00408476614918785 \\
194000	0.00409574381529654 \\
195000	0.00428637071880666 \\
196000	0.00430434084686582 \\
197000	0.0043140396450374 \\
198000	0.00423511209629723 \\
199000	0.00408493206821064 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
1000	0.0062088602163201 \\
2000	0.00342606187998215 \\
3000	0.003543895531859 \\
4000	0.000121530670499352 \\
5000	0.000661035129411697 \\
6000	0.00154742057730181 \\
7000	0.000335956953189817 \\
8000	0.00110140747504243 \\
9000	0.00198389433491253 \\
10000	0.00219035557652594 \\
11000	0.00145007582628042 \\
12000	0.000596390502759236 \\
13000	0.00154614753868753 \\
14000	0.00388041457883693 \\
15000	0.00377948196145226 \\
16000	0.00408852561174867 \\
17000	0.00398726284005935 \\
18000	0.00393647970408623 \\
19000	0.00370509789315102 \\
20000	0.00331998853386958 \\
21000	0.00351023152572103 \\
22000	0.00429311473841448 \\
23000	0.00433217451273114 \\
24000	0.00425033158291304 \\
25000	0.00434444982937594 \\
26000	0.00386100599713891 \\
27000	0.00312480888231863 \\
28000	0.00307239906493959 \\
29000	0.00321877175452807 \\
30000	0.00262407731728905 \\
31000	0.0023871999028196 \\
32000	0.0022093274813992 \\
33000	0.0019992087442809 \\
34000	0.00251019977909117 \\
35000	0.00341596059786128 \\
36000	0.00338677800305994 \\
37000	0.00341650661817703 \\
38000	0.00331440512089913 \\
39000	0.00305425596259862 \\
40000	0.00268308931254603 \\
41000	0.00284799919993822 \\
42000	0.00280277860426927 \\
43000	0.00277612240662372 \\
44000	0.00284721441352483 \\
45000	0.00277356124835331 \\
46000	0.00259533859460032 \\
47000	0.00251507569527529 \\
48000	0.00255620516764461 \\
49000	0.00232096231787834 \\
50000	0.00264768292632938 \\
51000	0.00278096489797401 \\
52000	0.00266402463764283 \\
53000	0.00271181346109705 \\
54000	0.00271849326616836 \\
55000	0.00285364962682417 \\
56000	0.00294603204334771 \\
57000	0.00289858098155373 \\
58000	0.00265745044826952 \\
59000	0.00262847844504773 \\
60000	0.00252964406699843 \\
61000	0.00243403212549289 \\
62000	0.00226148117715846 \\
63000	0.00200432447258718 \\
64000	0.00198779409253023 \\
65000	0.00189540358971529 \\
66000	0.00171981292022918 \\
67000	0.00184589659659449 \\
68000	0.00182223348745253 \\
69000	0.00171700885055977 \\
70000	0.00188838961250825 \\
71000	0.00197499841202078 \\
72000	0.00185236570791458 \\
73000	0.0018108024690289 \\
74000	0.00176077333529179 \\
75000	0.0016931549481518 \\
76000	0.00176733220375344 \\
77000	0.00185799460888416 \\
78000	0.00189176672455418 \\
79000	0.00187081972339972 \\
80000	0.0018415299005813 \\
81000	0.00176041829444894 \\
82000	0.00169857684244271 \\
83000	0.00154417441188569 \\
84000	0.00137650153724441 \\
85000	0.00123778394717741 \\
86000	0.00129217928472003 \\
87000	0.00115759842626887 \\
88000	0.00115518655659445 \\
89000	0.00110494747943644 \\
90000	0.00108738985449742 \\
91000	0.00114826893379144 \\
92000	0.00113062356295535 \\
93000	0.00103697916040595 \\
94000	0.00106623161345161 \\
95000	0.00105748171137774 \\
96000	0.00124866144971858 \\
97000	0.00120893166276833 \\
98000	0.00123522659084156 \\
99000	0.00123947162320633 \\
100000	0.00115841474883709 \\
101000	0.00118443132338931 \\
102000	0.0011542370844458 \\
103000	0.00108325218071854 \\
104000	0.000965805331109727 \\
105000	0.000938544089000067 \\
106000	0.000972121111213683 \\
107000	0.000912109044282978 \\
108000	0.000918995496804065 \\
109000	0.00091923692712258 \\
110000	0.000841955900036828 \\
111000	0.000823680425707816 \\
112000	0.000856491424444644 \\
113000	0.000913872019701844 \\
114000	0.000789477267416707 \\
115000	0.000858808644134321 \\
116000	0.000841176205169686 \\
117000	0.000763100794861752 \\
118000	0.000752598600795708 \\
119000	0.000790053545051236 \\
120000	0.000791347547940878 \\
121000	0.000634009052587363 \\
122000	0.000735614369075765 \\
123000	0.000731540832051944 \\
124000	0.000733265136999603 \\
125000	0.000683782939329837 \\
126000	0.000635081542908388 \\
127000	0.000592740899745012 \\
128000	0.000506616766231757 \\
129000	0.000476943792173532 \\
130000	0.00048054823681562 \\
131000	0.000462383327738243 \\
132000	0.000396001000581646 \\
133000	0.000314563055323142 \\
134000	0.000244946926187407 \\
135000	0.000234328045052086 \\
136000	0.000140154002883461 \\
137000	0.000109675513982076 \\
138000	0.00013636241782853 \\
139000	0.000101229740117784 \\
140000	0.000112346955047814 \\
141000	0.0001031178991238 \\
142000	0.000104042030769705 \\
143000	0.000129835523431602 \\
144000	9.10255434319676e-05 \\
145000	0.00010182999512769 \\
146000	0.000151478730409556 \\
147000	0.000156883072414224 \\
148000	0.000167022221773807 \\
149000	0.000177025080149204 \\
150000	7.77804088570033e-05 \\
151000	0.000107095466724421 \\
152000	9.85687715213991e-05 \\
153000	0.000104107542300596 \\
154000	5.41185517912712e-05 \\
155000	9.20139726927997e-05 \\
156000	8.83643783256421e-05 \\
157000	0.00011649115900076 \\
158000	8.57080117823358e-05 \\
159000	0.000203004413259499 \\
160000	0.000167623205426584 \\
161000	0.000163617878808291 \\
162000	0.000115735707632226 \\
163000	0.000103365613665567 \\
164000	9.54855141384742e-05 \\
165000	0.000122205082659529 \\
166000	6.71478522699283e-05 \\
167000	7.66723904278357e-05 \\
168000	9.87917223985064e-05 \\
169000	7.01160197363083e-05 \\
170000	0.000108758839841388 \\
171000	7.61988775543308e-05 \\
172000	0.000122631356463065 \\
173000	0.000102709456239036 \\
174000	0.000103465980730508 \\
175000	0.000108280422597425 \\
176000	0.000129213480846348 \\
177000	0.000129807408525692 \\
178000	7.44218703157482e-05 \\
179000	6.33874120140598e-05 \\
180000	6.82911484235355e-05 \\
181000	8.88684674780552e-05 \\
182000	9.74883158983975e-05 \\
183000	0.00015267722408363 \\
184000	0.000168590003748519 \\
185000	0.0001766378763291 \\
186000	0.000119561691897911 \\
187000	6.30897418790778e-05 \\
188000	5.64293277681219e-05 \\
189000	1.97124423753602e-05 \\
190000	2.11119633947501e-06 \\
191000	2.64868144966707e-05 \\
192000	5.478848777506e-05 \\
193000	6.43554906759672e-05 \\
194000	3.3460329650823e-05 \\
195000	1.17169402822949e-05 \\
196000	1.64844595294811e-05 \\
197000	1.0364345314387e-05 \\
198000	2.94696315374897e-05 \\
199000	9.03893474977352e-06 \\
};
\end{axis}

\end{tikzpicture}

==> fig12.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend entries={{bio-celegansneural},{ia-email-univ},{misc-as-caida},{misc-fullb},{socfb-B-anon}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={TV to Ground Truth, k=4, PSRW},
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=-8900, xmax=208900,
y grid style={white!69.01960784313725!black},
ylabel={Total Variation},
ymin=0, ymax=0.1
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addplot [semithick, color0]
table [row sep=\\]{%
1000	0.154239302940764 \\
2000	0.145695413399755 \\
3000	0.173047616711152 \\
4000	0.127248816629386 \\
5000	0.096870229927931 \\
6000	0.0601216858462096 \\
7000	0.0180724474492128 \\
8000	0.0199908827044227 \\
9000	0.0126616955512738 \\
10000	0.0183371358612496 \\
11000	0.0345285380609411 \\
12000	0.034130135436798 \\
13000	0.0267798588725387 \\
14000	0.0328347600094128 \\
15000	0.0388056110751309 \\
16000	0.0453677536998997 \\
17000	0.0425707279609712 \\
18000	0.0364237288268002 \\
19000	0.0324160228761423 \\
20000	0.0245079583701926 \\
21000	0.0167988683313076 \\
22000	0.0184874633878002 \\
23000	0.0253727609204149 \\
24000	0.0192053843691363 \\
25000	0.0150666670013195 \\
26000	0.0146705933137208 \\
27000	0.0125058228891626 \\
28000	0.0135670845093145 \\
29000	0.0133986887835969 \\
30000	0.0146833054935563 \\
31000	0.0204113786103578 \\
32000	0.0237334108861985 \\
33000	0.0289255769722384 \\
34000	0.0247869728703017 \\
35000	0.0245185558630027 \\
36000	0.0271906053885323 \\
37000	0.0261603751665955 \\
38000	0.0271703363037115 \\
39000	0.022325532940655 \\
40000	0.028291437030452 \\
41000	0.0257336023500073 \\
42000	0.0243007179612525 \\
43000	0.0198218121941608 \\
44000	0.0159717717375219 \\
45000	0.0133770515251767 \\
46000	0.0169011537385934 \\
47000	0.0158098908304778 \\
48000	0.0181255609820495 \\
49000	0.0163718786368245 \\
50000	0.0179584830986108 \\
51000	0.0179775201639906 \\
52000	0.0168718770562857 \\
53000	0.0170412660755629 \\
54000	0.0194451762722609 \\
55000	0.0229777934487793 \\
56000	0.0232625508657446 \\
57000	0.0219500491536112 \\
58000	0.0228621315438786 \\
59000	0.0212592034358698 \\
60000	0.0246783781011599 \\
61000	0.0241756991265961 \\
62000	0.023300480218398 \\
63000	0.023343121495001 \\
64000	0.0212665198112837 \\
65000	0.0231547543238118 \\
66000	0.0215596891742234 \\
67000	0.0218692999222946 \\
68000	0.0191836823827867 \\
69000	0.0206391855225356 \\
70000	0.0189314429633987 \\
71000	0.019008529515085 \\
72000	0.0191632840531134 \\
73000	0.019772766917999 \\
74000	0.0218402019071763 \\
75000	0.0195547433255365 \\
76000	0.0187129557346507 \\
77000	0.0210092015754033 \\
78000	0.0172880643784619 \\
79000	0.0212014398662338 \\
80000	0.0219137679590344 \\
81000	0.0208780934470484 \\
82000	0.0230931659190856 \\
83000	0.020372118370163 \\
84000	0.0180591866764134 \\
85000	0.0161660193936264 \\
86000	0.0161216873954416 \\
87000	0.0165380564901903 \\
88000	0.0159430476739247 \\
89000	0.0155430734071012 \\
90000	0.0136845909881833 \\
91000	0.0150029747486429 \\
92000	0.0165639388446748 \\
93000	0.0151195039798518 \\
94000	0.0137668386298529 \\
95000	0.0132515978235284 \\
96000	0.0133813700136553 \\
97000	0.0134000254551748 \\
98000	0.0133839691300387 \\
99000	0.0134055738828337 \\
100000	0.0133900514005485 \\
101000	0.0133324685922709 \\
102000	0.0133110268857943 \\
103000	0.0140204821648076 \\
104000	0.0148725967980582 \\
105000	0.0151371644240085 \\
106000	0.0143542849283731 \\
107000	0.0134391292547488 \\
108000	0.0131728597776172 \\
109000	0.0132566336417552 \\
110000	0.0133920039609088 \\
111000	0.0134012433724692 \\
112000	0.0133931159454605 \\
113000	0.0134594314192655 \\
114000	0.0135124616999011 \\
115000	0.0135293867445184 \\
116000	0.0134340249412278 \\
117000	0.0133088169667318 \\
118000	0.0132258809751479 \\
119000	0.0130471830255389 \\
120000	0.0130062599692907 \\
121000	0.0129637477885764 \\
122000	0.0130663915459166 \\
123000	0.0141335682826294 \\
124000	0.0131152691769381 \\
125000	0.0133494545467952 \\
126000	0.0151300889496614 \\
127000	0.015395799726254 \\
128000	0.0163270986338423 \\
129000	0.0153038599854707 \\
130000	0.0165357243362502 \\
131000	0.0171885499692467 \\
132000	0.0177741790829652 \\
133000	0.0186974999921154 \\
134000	0.0184832106747195 \\
135000	0.0194565841847785 \\
136000	0.0202064415356886 \\
137000	0.0199563689938241 \\
138000	0.0192543809115596 \\
139000	0.0194466518872214 \\
140000	0.0206858933080459 \\
141000	0.0208205110811727 \\
142000	0.02064628629026 \\
143000	0.0195274216801466 \\
144000	0.0194535987101956 \\
145000	0.0204782988537656 \\
146000	0.0210530625924454 \\
147000	0.0203965196533704 \\
148000	0.0207785915144136 \\
149000	0.0199343314869737 \\
150000	0.0198552431805883 \\
151000	0.0201447838692337 \\
152000	0.0196302415331305 \\
153000	0.019359577281385 \\
154000	0.0191219579111007 \\
155000	0.0194547399139664 \\
156000	0.0197902308751687 \\
157000	0.0179250015998803 \\
158000	0.0190551479007193 \\
159000	0.0196108133758555 \\
160000	0.0184695313072955 \\
161000	0.0181749643156723 \\
162000	0.0179399846539089 \\
163000	0.0184085890275977 \\
164000	0.0183262608072354 \\
165000	0.0180602712241127 \\
166000	0.0176258123756184 \\
167000	0.0176701356635923 \\
168000	0.0173353869369221 \\
169000	0.0176536666724229 \\
170000	0.016857193890988 \\
171000	0.0163362238550218 \\
172000	0.0161561686330848 \\
173000	0.0158700573975272 \\
174000	0.0160819736032622 \\
175000	0.0170974831397828 \\
176000	0.0173219393478921 \\
177000	0.0181365817338613 \\
178000	0.0183247281876033 \\
179000	0.0181438715227177 \\
180000	0.0180563039634221 \\
181000	0.0180818926985621 \\
182000	0.0175793659517539 \\
183000	0.0178544208242799 \\
184000	0.0179410251150475 \\
185000	0.0176579444711565 \\
186000	0.0176968490147797 \\
187000	0.0185149754117164 \\
188000	0.018162857523438 \\
189000	0.0193345291086605 \\
190000	0.0191426596348589 \\
191000	0.0183529628209962 \\
192000	0.0180023073977003 \\
193000	0.0180365189822457 \\
194000	0.0178234191773418 \\
195000	0.0179386771363281 \\
196000	0.018397173772316 \\
197000	0.0177534420775336 \\
198000	0.01740972819424 \\
199000	0.0172994233095457 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
1000	0.053919622145493 \\
2000	0.0765548227727688 \\
3000	0.0539704428029571 \\
4000	0.0383371506064538 \\
5000	0.0231888356990632 \\
6000	0.0285558050553796 \\
7000	0.0199030124596889 \\
8000	0.0184906826555907 \\
9000	0.015751631846938 \\
10000	0.00880177662137606 \\
11000	0.009876369973563 \\
12000	0.011267630873531 \\
13000	0.0111348031102719 \\
14000	0.00964486311294921 \\
15000	0.00929363971797023 \\
16000	0.00984976691632711 \\
17000	0.00968397102903746 \\
18000	0.00960154539728326 \\
19000	0.00929278897034612 \\
20000	0.00949288395550809 \\
21000	0.00925648788022371 \\
22000	0.0109019039820975 \\
23000	0.0091176728912372 \\
24000	0.00857734466410787 \\
25000	0.00854719497903677 \\
26000	0.00831513587859452 \\
27000	0.00893364911378332 \\
28000	0.00800393625234252 \\
29000	0.0082251958371273 \\
30000	0.00804746974026626 \\
31000	0.00813538291939864 \\
32000	0.00816143524744647 \\
33000	0.00836551382526857 \\
34000	0.00820197073889579 \\
35000	0.0083460911122102 \\
36000	0.00821611123801273 \\
37000	0.00830952642633005 \\
38000	0.00823383382775936 \\
39000	0.00805454280797733 \\
40000	0.00785718226739523 \\
41000	0.00765235415523087 \\
42000	0.00774038858327089 \\
43000	0.00767177198573006 \\
44000	0.00797900360831776 \\
45000	0.00783057737819249 \\
46000	0.00778992984823643 \\
47000	0.007781398989933 \\
48000	0.00793294091282983 \\
49000	0.00934571907417075 \\
50000	0.0108577212992794 \\
51000	0.0120638464723609 \\
52000	0.0127289873257933 \\
53000	0.0137802661929366 \\
54000	0.0140277452768686 \\
55000	0.0139572455856706 \\
56000	0.0136912201495094 \\
57000	0.0148810867247377 \\
58000	0.0144112181328437 \\
59000	0.0152770044989013 \\
60000	0.0147809288964347 \\
61000	0.0139900547468992 \\
62000	0.0140196533393095 \\
63000	0.0127496561471783 \\
64000	0.012361255670339 \\
65000	0.0130940955392019 \\
66000	0.0136926819624784 \\
67000	0.013415834049835 \\
68000	0.0141974069736512 \\
69000	0.0140876524604422 \\
70000	0.013341915019717 \\
71000	0.0134115120455094 \\
72000	0.0127448811563994 \\
73000	0.0144195322883805 \\
74000	0.0150655196940309 \\
75000	0.0146285785753021 \\
76000	0.0145312943953443 \\
77000	0.0147551779709012 \\
78000	0.014653917393576 \\
79000	0.0141841990612624 \\
80000	0.0140789433491763 \\
81000	0.0142385353870445 \\
82000	0.0141959539483938 \\
83000	0.0140988301283654 \\
84000	0.0139835785530871 \\
85000	0.0141630149088554 \\
86000	0.0131402606929665 \\
87000	0.0134119632219241 \\
88000	0.0133675224903908 \\
89000	0.0129726559838681 \\
90000	0.0124674993142992 \\
91000	0.0126920033266613 \\
92000	0.0128574101563527 \\
93000	0.0133923915999224 \\
94000	0.0138722477057471 \\
95000	0.0137467802428665 \\
96000	0.0134561310025872 \\
97000	0.0139055134644678 \\
98000	0.013804027278763 \\
99000	0.0140967512455125 \\
100000	0.014481323957827 \\
101000	0.0140047770125157 \\
102000	0.0146557651468408 \\
103000	0.0140031262424843 \\
104000	0.0139574711141572 \\
105000	0.0128430453292985 \\
106000	0.0129611812194484 \\
107000	0.0127038632800605 \\
108000	0.0127499382611367 \\
109000	0.0122039621514763 \\
110000	0.0122204490010787 \\
111000	0.0121266326111681 \\
112000	0.0127762137837118 \\
113000	0.0126904237809694 \\
114000	0.0115957014480821 \\
115000	0.0119277930475084 \\
116000	0.0118405809773907 \\
117000	0.0123297730870782 \\
118000	0.0122886349969067 \\
119000	0.0127086078710373 \\
120000	0.012807125366417 \\
121000	0.0132755859272171 \\
122000	0.0135012582010063 \\
123000	0.0131305981878647 \\
124000	0.0134095256797932 \\
125000	0.0138423493342659 \\
126000	0.0141321865066685 \\
127000	0.0141452199931057 \\
128000	0.0141781061408612 \\
129000	0.0137067983120539 \\
130000	0.0137184904470573 \\
131000	0.013778088915762 \\
132000	0.0138021502372422 \\
133000	0.0140673710139479 \\
134000	0.0139053989458097 \\
135000	0.0140085172579897 \\
136000	0.0140080439962971 \\
137000	0.0136030702444675 \\
138000	0.0136782362477032 \\
139000	0.0134123310083595 \\
140000	0.0132477948250653 \\
141000	0.0132507619486541 \\
142000	0.0133953163064584 \\
143000	0.0136239956547086 \\
144000	0.0135221211852404 \\
145000	0.0138847742656638 \\
146000	0.0141287958231553 \\
147000	0.0137680414746427 \\
148000	0.0139398585715848 \\
149000	0.0137113429536575 \\
150000	0.012996000890461 \\
151000	0.0128208253308326 \\
152000	0.0130319261247125 \\
153000	0.0133484643124876 \\
154000	0.0131920742134571 \\
155000	0.0128404504466957 \\
156000	0.0127836537169611 \\
157000	0.0131209343642929 \\
158000	0.0132830281055692 \\
159000	0.0130307499179162 \\
160000	0.0133853317067941 \\
161000	0.0137082808016554 \\
162000	0.0136481503563242 \\
163000	0.0133881094580841 \\
164000	0.0132416934812549 \\
165000	0.0129114777557063 \\
166000	0.0129025318352461 \\
167000	0.0131205246796549 \\
168000	0.0130601229527578 \\
169000	0.0127611788496757 \\
170000	0.0125463809380664 \\
171000	0.0125646651279013 \\
172000	0.012566853391504 \\
173000	0.0125696180481601 \\
174000	0.0128715632723368 \\
175000	0.0133997935114863 \\
176000	0.0133025313924017 \\
177000	0.0128731076858664 \\
178000	0.0129757654592814 \\
179000	0.0126004243864605 \\
180000	0.0121149711829428 \\
181000	0.011844874268901 \\
182000	0.0116433645435131 \\
183000	0.0114585204112032 \\
184000	0.0115745850450732 \\
185000	0.011540537784839 \\
186000	0.0115607614483664 \\
187000	0.0113335950357516 \\
188000	0.0112757286521673 \\
189000	0.0114408125400949 \\
190000	0.011280254627726 \\
191000	0.0112302252255664 \\
192000	0.0112020912773018 \\
193000	0.0112502862590525 \\
194000	0.011001070342259 \\
195000	0.0112208600914444 \\
196000	0.0116254325021315 \\
197000	0.011204042899552 \\
198000	0.0108644065330295 \\
199000	0.0105562210249565 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
1000	0.0368290263491722 \\
2000	0.0319877138155525 \\
3000	0.0472769667839042 \\
4000	0.0270313974521115 \\
5000	0.0259008411543798 \\
6000	0.0259262592165435 \\
7000	0.018097051480269 \\
8000	0.00386944587243503 \\
9000	0.00110427595195406 \\
10000	0.00675280182035855 \\
11000	0.00477934995678163 \\
12000	0.00938510341706522 \\
13000	0.00516646030336986 \\
14000	0.00104307685965668 \\
15000	0.00218082892863271 \\
16000	0.00564362133551572 \\
17000	0.00632950261575905 \\
18000	0.00259386947047032 \\
19000	0.00146107837291863 \\
20000	0.00148831298361383 \\
21000	0.00339579931562384 \\
22000	0.000925195407653797 \\
23000	0.00164250992389171 \\
24000	0.00321370936162478 \\
25000	0.00459672204142156 \\
26000	0.00714154621580824 \\
27000	0.00829877764056835 \\
28000	0.0108848699484539 \\
29000	0.0113729163882305 \\
30000	0.0108761898254255 \\
31000	0.0109625965382168 \\
32000	0.0109298369833983 \\
33000	0.00894358028810145 \\
34000	0.0090833038264497 \\
35000	0.00816841368761998 \\
36000	0.00614566057141149 \\
37000	0.0072736995207671 \\
38000	0.00866955922933466 \\
39000	0.00621469546105667 \\
40000	0.00739969838174 \\
41000	0.00787677664678016 \\
42000	0.00332396440831665 \\
43000	0.00419844511100098 \\
44000	0.00420621898344866 \\
45000	0.00311441038678397 \\
46000	0.00223824347986502 \\
47000	0.00317157913790355 \\
48000	0.000336643046860955 \\
49000	0.00073673411612952 \\
50000	0.00171591408557611 \\
51000	0.00194426965536799 \\
52000	0.00293847111510711 \\
53000	0.00411134135999522 \\
54000	0.00489041153667353 \\
55000	0.00532671636157486 \\
56000	0.00499768428504088 \\
57000	0.00501814810223918 \\
58000	0.00572549686280314 \\
59000	0.00660628245377072 \\
60000	0.00704483192620713 \\
61000	0.00756295183275447 \\
62000	0.00803056213329292 \\
63000	0.00881393029265847 \\
64000	0.00889174328079439 \\
65000	0.00816821933782971 \\
66000	0.00701666788910294 \\
67000	0.00554916395505636 \\
68000	0.00620889285840061 \\
69000	0.00648248406871039 \\
70000	0.00631155634368902 \\
71000	0.00630140618102408 \\
72000	0.00575143428498865 \\
73000	0.00662064985284343 \\
74000	0.00702499444208284 \\
75000	0.00613372476870762 \\
76000	0.00663476254811058 \\
77000	0.00702507328760302 \\
78000	0.00728372865459221 \\
79000	0.00624703363985117 \\
80000	0.00703415749146024 \\
81000	0.00789526605623185 \\
82000	0.00864379414395325 \\
83000	0.00877489197517838 \\
84000	0.00924236443773309 \\
85000	0.00965623198305061 \\
86000	0.00922254717287396 \\
87000	0.0085538092222518 \\
88000	0.00597926627510074 \\
89000	0.00641047041777354 \\
90000	0.00668324343746873 \\
91000	0.00678123554347203 \\
92000	0.00685743166268731 \\
93000	0.00578083956318567 \\
94000	0.00624487065497385 \\
95000	0.00702821352939452 \\
96000	0.00763395392278794 \\
97000	0.00813099735582671 \\
98000	0.00687574940296815 \\
99000	0.00675088397276869 \\
100000	0.00718435137521552 \\
101000	0.00747654949912893 \\
102000	0.00770547881853458 \\
103000	0.0078645250897604 \\
104000	0.00803029357035396 \\
105000	0.0085921952427618 \\
106000	0.00793309937797652 \\
107000	0.00620824643941893 \\
108000	0.00606168383497334 \\
109000	0.00612191120473142 \\
110000	0.00572975478415175 \\
111000	0.00509705485361885 \\
112000	0.00538586939020677 \\
113000	0.00535289156068244 \\
114000	0.00532643340865024 \\
115000	0.005132906668856 \\
116000	0.00474425893973049 \\
117000	0.0048523006361613 \\
118000	0.00528376810886902 \\
119000	0.00555216586189514 \\
120000	0.0054419434840412 \\
121000	0.00584836457210164 \\
122000	0.0062256861057672 \\
123000	0.00669004511593578 \\
124000	0.00656015415841281 \\
125000	0.00675531624312804 \\
126000	0.00706936831047622 \\
127000	0.00703087187419966 \\
128000	0.00705301032879644 \\
129000	0.00748955268259727 \\
130000	0.00717542163139282 \\
131000	0.00664156166602706 \\
132000	0.00604127874478377 \\
133000	0.00606125993842985 \\
134000	0.0064470500663082 \\
135000	0.00676645843873014 \\
136000	0.00684464745777114 \\
137000	0.00587717689000468 \\
138000	0.00506175302826255 \\
139000	0.00537024175558093 \\
140000	0.00572090132557231 \\
141000	0.00600553177993749 \\
142000	0.00603060184463692 \\
143000	0.00651241998211604 \\
144000	0.00572100582639475 \\
145000	0.00506927445941581 \\
146000	0.0049691136728288 \\
147000	0.00392470035131144 \\
148000	0.00412991477445279 \\
149000	0.00452691344266818 \\
150000	0.00482941651069039 \\
151000	0.00521668827247637 \\
152000	0.00567423820008872 \\
153000	0.00603168469756629 \\
154000	0.00624152113455846 \\
155000	0.00654221530538313 \\
156000	0.00684561937851053 \\
157000	0.00727866065662868 \\
158000	0.00773112509654024 \\
159000	0.00788968886689163 \\
160000	0.00805761322275273 \\
161000	0.00775896798000206 \\
162000	0.00806799783763862 \\
163000	0.00841957697126964 \\
164000	0.00876693962890698 \\
165000	0.00892453282685956 \\
166000	0.00888393352086576 \\
167000	0.0088603412521036 \\
168000	0.00858650458684652 \\
169000	0.00763396260766811 \\
170000	0.00765868340137173 \\
171000	0.0071598303312295 \\
172000	0.00675205955156324 \\
173000	0.00669261963175061 \\
174000	0.00620361612994965 \\
175000	0.00647595188795362 \\
176000	0.00679917512005998 \\
177000	0.00597555282641716 \\
178000	0.0055933099662184 \\
179000	0.00573500931055776 \\
180000	0.00527477064273104 \\
181000	0.00490456602817741 \\
182000	0.0051677798402012 \\
183000	0.00538106078880257 \\
184000	0.00579008188815226 \\
185000	0.00555173650281871 \\
186000	0.00557499075482103 \\
187000	0.00585325088448476 \\
188000	0.00611739104589313 \\
189000	0.00590460786514036 \\
190000	0.005893824410335 \\
191000	0.00588886496456878 \\
192000	0.0060635778191396 \\
193000	0.00520586289230279 \\
194000	0.00523886065223711 \\
195000	0.00512601272648438 \\
196000	0.00519863159829707 \\
197000	0.00552346142991262 \\
198000	0.00575761214032091 \\
199000	0.00610522722835964 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
1000	0.0972812183022158 \\
2000	0.0594811903692892 \\
3000	0.0431794959910717 \\
4000	0.0407458059103387 \\
5000	0.0438398227678203 \\
6000	0.0393330052899979 \\
7000	0.0327178661429969 \\
8000	0.0406840356157765 \\
9000	0.041066750074813 \\
10000	0.0388915146684243 \\
11000	0.0384620927035291 \\
12000	0.034687403392096 \\
13000	0.0347917611467399 \\
14000	0.031951362096311 \\
15000	0.0308571143500371 \\
16000	0.0303482079624652 \\
17000	0.0350834525673595 \\
18000	0.0358215282482964 \\
19000	0.0383314220163262 \\
20000	0.0438303465184551 \\
21000	0.0429668954888322 \\
22000	0.0402233661134509 \\
23000	0.0421167885755957 \\
24000	0.0479346830830433 \\
25000	0.0501050991781991 \\
26000	0.0466500373483192 \\
27000	0.0457286613698799 \\
28000	0.0458134463065928 \\
29000	0.0442480698224392 \\
30000	0.0441435474717631 \\
31000	0.044360235006942 \\
32000	0.0428554733398359 \\
33000	0.0424492840474123 \\
34000	0.0394886402513794 \\
35000	0.0385494647203591 \\
36000	0.0370576289461798 \\
37000	0.0350285732843119 \\
38000	0.0321018882745291 \\
39000	0.0329352455693695 \\
40000	0.0338471662367734 \\
41000	0.0344612546640784 \\
42000	0.0366937411606574 \\
43000	0.0365369356561349 \\
44000	0.0367638607463015 \\
45000	0.0372230319985755 \\
46000	0.0369825557816193 \\
47000	0.0390122289733137 \\
48000	0.0383432056989218 \\
49000	0.0393615341828202 \\
50000	0.037785762141945 \\
51000	0.0375432411192833 \\
52000	0.0384244336886138 \\
53000	0.0376929111195508 \\
54000	0.0370212201798816 \\
55000	0.0364657650335345 \\
56000	0.0371802389052323 \\
57000	0.0366303755352958 \\
58000	0.037719391653201 \\
59000	0.0384635987462997 \\
60000	0.0380282896921115 \\
61000	0.0360007377906442 \\
62000	0.0364125322120863 \\
63000	0.0368657421986331 \\
64000	0.0358841478341512 \\
65000	0.0364656836886789 \\
66000	0.035123966182531 \\
67000	0.0344519683850033 \\
68000	0.0336989363550877 \\
69000	0.0335340980896451 \\
70000	0.0333214235833208 \\
71000	0.0335558649801367 \\
72000	0.0337770877662344 \\
73000	0.033846771302455 \\
74000	0.0338977789943537 \\
75000	0.0334339896326988 \\
76000	0.0337463428669073 \\
77000	0.0335650167737082 \\
78000	0.0336244043314498 \\
79000	0.0333454634167028 \\
80000	0.0334149012204509 \\
81000	0.0332671978783242 \\
82000	0.0335521337259033 \\
83000	0.0333525699878535 \\
84000	0.033331971423717 \\
85000	0.0332257514828622 \\
86000	0.0330587989277019 \\
87000	0.0329717702026434 \\
88000	0.0330970307645674 \\
89000	0.0331699589598421 \\
90000	0.0328947547379655 \\
91000	0.0329313001992053 \\
92000	0.0331449465949018 \\
93000	0.0331262676679555 \\
94000	0.033310930588415 \\
95000	0.0328228826353986 \\
96000	0.0329023649208521 \\
97000	0.0331768069998081 \\
98000	0.0333455670972572 \\
99000	0.0334129468731989 \\
100000	0.0334992988966261 \\
101000	0.033023156970102 \\
102000	0.0327270166996305 \\
103000	0.0325082386567048 \\
104000	0.032489208366998 \\
105000	0.032508850631543 \\
106000	0.0324508935299246 \\
107000	0.0326905292562565 \\
108000	0.0333736821331148 \\
109000	0.0338227183789275 \\
110000	0.0337452633255757 \\
111000	0.0335130705319916 \\
112000	0.0333595019626379 \\
113000	0.033496337575186 \\
114000	0.0333759172177475 \\
115000	0.0331181563092607 \\
116000	0.0332555410069666 \\
117000	0.0336397558995545 \\
118000	0.0335903827878578 \\
119000	0.0333226915545509 \\
120000	0.0333324624463784 \\
121000	0.0334361162585637 \\
122000	0.0334108833184282 \\
123000	0.0333476250268003 \\
124000	0.033334062250611 \\
125000	0.0331280583798288 \\
126000	0.0329705700621952 \\
127000	0.0329539504961209 \\
128000	0.0327823221833554 \\
129000	0.0328114354076704 \\
130000	0.0325557313037328 \\
131000	0.0324150515836781 \\
132000	0.0326669065650743 \\
133000	0.0325072813843114 \\
134000	0.032711091916465 \\
135000	0.032703324141086 \\
136000	0.0325304140289775 \\
137000	0.0326488859589782 \\
138000	0.032836888160298 \\
139000	0.0327276071735575 \\
140000	0.0328231249743178 \\
141000	0.0326910632275928 \\
142000	0.0327270387871089 \\
143000	0.032767682273114 \\
144000	0.0328217783567795 \\
145000	0.0328732981566586 \\
146000	0.0329125265713595 \\
147000	0.0328300792723041 \\
148000	0.0327712537913902 \\
149000	0.0327602358290652 \\
150000	0.0328429881814748 \\
151000	0.0328189442385765 \\
152000	0.0329458202599222 \\
153000	0.033077201904452 \\
154000	0.0330803821088948 \\
155000	0.033219923897275 \\
156000	0.0333540025761135 \\
157000	0.0332679926272526 \\
158000	0.0332744446420125 \\
159000	0.0331045162952855 \\
160000	0.0330790591783281 \\
161000	0.0331135664279689 \\
162000	0.0332876219480085 \\
163000	0.0333489214071096 \\
164000	0.0333423998530195 \\
165000	0.0332022831155389 \\
166000	0.0330778318108232 \\
167000	0.0331734557711952 \\
168000	0.0331204885957042 \\
169000	0.0329855575866119 \\
170000	0.0330934749200165 \\
171000	0.0329531661293178 \\
172000	0.0327904297167785 \\
173000	0.032703915221215 \\
174000	0.0326624507012498 \\
175000	0.0326892320479986 \\
176000	0.0326958245093361 \\
177000	0.0326179274167173 \\
178000	0.0324210133462428 \\
179000	0.0324955272099003 \\
180000	0.0325125823006486 \\
181000	0.0323180143225865 \\
182000	0.0323220612472176 \\
183000	0.0323191861285458 \\
184000	0.032257126622766 \\
185000	0.0322305562384569 \\
186000	0.0321304343098114 \\
187000	0.0321539861419336 \\
188000	0.0321175646162427 \\
189000	0.0321504411771824 \\
190000	0.0321895211222863 \\
191000	0.0320877137602983 \\
192000	0.0320508286292086 \\
193000	0.0320818933763368 \\
194000	0.0319767412403697 \\
195000	0.0319446353954803 \\
196000	0.0318977318157004 \\
197000	0.0319119962839666 \\
198000	0.0318223018914869 \\
199000	0.0317864440576881 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
1000	0.0251717161028457 \\
2000	0.0138770200539086 \\
3000	0.0647015520980688 \\
4000	0.0848706188720035 \\
5000	0.0787884009118481 \\
6000	0.0793537565518095 \\
7000	0.0790572711192708 \\
8000	0.068709871306138 \\
9000	0.0950331055494883 \\
10000	0.105432937966025 \\
11000	0.104424107064631 \\
12000	0.0980387193957371 \\
13000	0.0736627634922673 \\
14000	0.0702505509465486 \\
15000	0.0563394835620304 \\
16000	0.0509017562426441 \\
17000	0.0449836303387245 \\
18000	0.0525455485730368 \\
19000	0.0430298547776738 \\
20000	0.0385643728419896 \\
21000	0.0458138596972828 \\
22000	0.0460427614321555 \\
23000	0.0488723009459046 \\
24000	0.0489776306325302 \\
25000	0.0497520268633066 \\
26000	0.0465315825585427 \\
27000	0.0514222338988135 \\
28000	0.0406744685332648 \\
29000	0.0423885032877768 \\
30000	0.0431984464137548 \\
31000	0.0464144419984241 \\
32000	0.0405283745916386 \\
33000	0.04147432106615 \\
34000	0.0387641069514069 \\
35000	0.0372031693783431 \\
36000	0.0221088558200373 \\
37000	0.00726412678297618 \\
38000	0.00545413007770099 \\
39000	0.00538469399339599 \\
40000	0.00801155166244566 \\
41000	0.0069967431107829 \\
42000	0.00386908526844353 \\
43000	0.00674990287022499 \\
44000	0.00366488235948079 \\
45000	0.0131952065440405 \\
46000	0.02773311499957 \\
47000	0.0383622217938984 \\
48000	0.0349817870246786 \\
49000	0.0304506425820312 \\
50000	0.028013359681576 \\
51000	0.024319217048063 \\
52000	0.0308289094565985 \\
53000	0.0419381497453885 \\
54000	0.0441756707813542 \\
55000	0.0423242251522092 \\
56000	0.0388447469439331 \\
57000	0.0363921696852163 \\
58000	0.0363081908697022 \\
59000	0.0313833712895276 \\
60000	0.027897399661945 \\
61000	0.0294311948335582 \\
62000	0.0262121578526473 \\
63000	0.025921337544191 \\
64000	0.0310209108948594 \\
65000	0.0309887181742409 \\
66000	0.0308831308559188 \\
67000	0.0309430222153638 \\
68000	0.0299238139077295 \\
69000	0.0262167644255155 \\
70000	0.02275513809682 \\
71000	0.0212320503682939 \\
72000	0.0201848440711999 \\
73000	0.0200593710244121 \\
74000	0.0198749853281265 \\
75000	0.0174004209661179 \\
76000	0.0158897155343877 \\
77000	0.0169320794046911 \\
78000	0.017247435431782 \\
79000	0.0154704960038295 \\
80000	0.014696178895402 \\
81000	0.012597902135757 \\
82000	0.0114729827851753 \\
83000	0.0127420337896509 \\
84000	0.0121366036292274 \\
85000	0.0110664172829686 \\
86000	0.00904170284120528 \\
87000	0.00632642480378927 \\
88000	0.00839770819647588 \\
89000	0.0109037913243572 \\
90000	0.0149326140053314 \\
91000	0.0153815647589198 \\
92000	0.0140759923579768 \\
93000	0.0127309595356935 \\
94000	0.0159081627431056 \\
95000	0.0149189617347579 \\
96000	0.0132026104179097 \\
97000	0.0151161021057979 \\
98000	0.0140223588401122 \\
99000	0.0136326788142707 \\
100000	0.0128439927925146 \\
101000	0.0126520081593103 \\
102000	0.0118387750403472 \\
103000	0.0100396811620953 \\
104000	0.00905999092813847 \\
105000	0.0124199786471308 \\
106000	0.0133805041835703 \\
107000	0.012272408950812 \\
108000	0.0119741778098614 \\
109000	0.0115896406142566 \\
110000	0.0114412488667313 \\
111000	0.0107931082928797 \\
112000	0.00908084323488962 \\
113000	0.00741717072614655 \\
114000	0.0060761625509728 \\
115000	0.00686096383997727 \\
116000	0.00695851650987982 \\
117000	0.00663332161804326 \\
118000	0.00603830174829952 \\
119000	0.00693736232590688 \\
120000	0.00687807825630382 \\
121000	0.00596951040139778 \\
122000	0.00529617715030171 \\
123000	0.004520575262455 \\
124000	0.00393344219501563 \\
125000	0.00348868947276899 \\
126000	0.00338841157876226 \\
127000	0.00342219799060597 \\
128000	0.00345056890331957 \\
129000	0.00408790500483205 \\
130000	0.00464138589474604 \\
131000	0.00414481738439498 \\
132000	0.00380314949728786 \\
133000	0.00468412112705843 \\
134000	0.004315202561081 \\
135000	0.00522547967736422 \\
136000	0.00516898874373067 \\
137000	0.00594956273309814 \\
138000	0.00374678850293336 \\
139000	0.00463385572159146 \\
140000	0.00723986140169717 \\
141000	0.00582516696969395 \\
142000	0.00596815678474908 \\
143000	0.00663631047194801 \\
144000	0.0063259622977845 \\
145000	0.00580259957452052 \\
146000	0.00493142441031218 \\
147000	0.00612826444407374 \\
148000	0.00507318751653187 \\
149000	0.00659758257383204 \\
150000	0.00496133023959632 \\
151000	0.00512285430005127 \\
152000	0.00571915998799195 \\
153000	0.00438013895661374 \\
154000	0.00388940144062421 \\
155000	0.00370291723244749 \\
156000	0.00695222634665508 \\
157000	0.00615325439406592 \\
158000	0.0060313587791266 \\
159000	0.00547955526269647 \\
160000	0.00412080960976288 \\
161000	0.00371865706455281 \\
162000	0.00369354182721752 \\
163000	0.00409243883450149 \\
164000	0.00372428527014419 \\
165000	0.00384065516269459 \\
166000	0.00388147922096565 \\
167000	0.00389983459394341 \\
168000	0.00386444527015419 \\
169000	0.00385671691229013 \\
170000	0.00365053489239162 \\
171000	0.00372103082596068 \\
172000	0.00364409819885094 \\
173000	0.00351315572038718 \\
174000	0.00366684924534584 \\
175000	0.00535878229713461 \\
176000	0.00867046917872255 \\
177000	0.0101171649141052 \\
178000	0.00958409213395189 \\
179000	0.0100810198319425 \\
180000	0.00984836850295859 \\
181000	0.0100117347235664 \\
182000	0.00916533318660863 \\
183000	0.00910460331927522 \\
184000	0.00856458486986923 \\
185000	0.00810831190630038 \\
186000	0.00799006889953253 \\
187000	0.00648878165006741 \\
188000	0.00730877875310747 \\
189000	0.0103561888891225 \\
190000	0.0135355945283994 \\
191000	0.0142475820290598 \\
192000	0.0135997100259737 \\
193000	0.0129616188638353 \\
194000	0.0128871141542923 \\
195000	0.0133364126884178 \\
196000	0.0125299276801861 \\
197000	0.0116242819509456 \\
198000	0.0125138678277648 \\
199000	0.0128319283871738 \\
};
\end{axis}

\end{tikzpicture}

==> fig13.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend entries={{bio-celegansneural},{ia-email-univ},{misc-as-caida},{misc-fullb},{socfb-B-anon}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={TV Iteration Difference, k=5, PSRW},
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=-8850, xmax=207850,
y grid style={white!69.01960784313725!black},
ylabel={Total Variation},
ymin=0, ymax=0.05
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addplot [semithick, color0]
table [row sep=\\]{%
1000	0.193417897169376 \\
2000	0.152151313075656 \\
3000	0.0582703603738137 \\
4000	0.0316189095282964 \\
5000	0.0761380836157705 \\
6000	0.0335422354346273 \\
7000	0.014245043648637 \\
8000	0.0198319752344447 \\
9000	0.00906770563011894 \\
10000	0.0376841471963213 \\
11000	0.0108691996822215 \\
12000	0.00868219173103653 \\
13000	0.0163552221110403 \\
14000	0.0152887223361594 \\
15000	0.00474965034098403 \\
16000	0.0120405811565796 \\
17000	0.0197957392901889 \\
18000	0.0111050182353841 \\
19000	0.0103969436870082 \\
20000	0.0029853336179516 \\
21000	0.00900236186205877 \\
22000	0.0121258537821368 \\
23000	0.0187971388606078 \\
24000	0.0123513914886401 \\
25000	0.00675452972611465 \\
26000	0.0108609929700029 \\
27000	0.0112765663923734 \\
28000	0.00343131661431286 \\
29000	0.00204778145957379 \\
30000	0.0054735780512768 \\
31000	0.0054556678411685 \\
32000	0.00433518879791266 \\
33000	0.00329275461086517 \\
34000	0.00758564140557872 \\
35000	0.0105805177168739 \\
36000	0.00190015692852786 \\
37000	0.00642273291852648 \\
38000	0.00778953287141749 \\
39000	0.00871105637077618 \\
40000	0.00435869605862111 \\
41000	0.00888966503550133 \\
42000	0.0024185200105601 \\
43000	0.00576707345975032 \\
44000	0.00558917754624015 \\
45000	0.00364986670026053 \\
46000	0.0107983008310292 \\
47000	0.00233787151665749 \\
48000	0.00453709571429799 \\
49000	0.00324935861235804 \\
50000	0.00335684033282809 \\
51000	0.00475848009478687 \\
52000	0.00267914924821215 \\
53000	0.00693143447030873 \\
54000	0.00386449533370544 \\
55000	0.00217715890337089 \\
56000	0.00349657096707383 \\
57000	0.00238142111383838 \\
58000	0.00151860707239906 \\
59000	0.00287106886010761 \\
60000	0.00178268640489373 \\
61000	0.00176049483406899 \\
62000	0.00231643900197218 \\
63000	0.001439961976229 \\
64000	0.00295911608333344 \\
65000	0.00223975823388188 \\
66000	0.00619123560459962 \\
67000	0.00475547634871167 \\
68000	0.00122065711382536 \\
69000	0.00226051947925124 \\
70000	0.00443091608305087 \\
71000	0.00182885866287727 \\
72000	0.00306992411166184 \\
73000	0.00322596285405913 \\
74000	0.00177370822127512 \\
75000	0.00502521219243359 \\
76000	0.00227733723350916 \\
77000	0.00185819720965765 \\
78000	0.00175106410195925 \\
79000	0.00167127287175014 \\
80000	0.00149503715848323 \\
81000	0.00208551680244655 \\
82000	0.00275207430719166 \\
83000	0.00253774265670945 \\
84000	0.00132743417733875 \\
85000	0.00539547530646343 \\
86000	0.00523838725616414 \\
87000	0.00355866608615712 \\
88000	0.00153825737262 \\
89000	0.00288920061350525 \\
90000	0.00295118653366766 \\
91000	0.0016602392200931 \\
92000	0.000551140777735819 \\
93000	0.000477098692542919 \\
94000	0.00243181474666893 \\
95000	0.00107113024564038 \\
96000	0.00234918498168312 \\
97000	0.00416997160836009 \\
98000	0.00209451146447301 \\
99000	0.00117203484163985 \\
100000	0.00259875290493569 \\
101000	0.0019839019971945 \\
102000	0.00245871113577223 \\
103000	0.00101252843048627 \\
104000	0.00222893304830561 \\
105000	0.000930631271621247 \\
106000	0.00148571224680635 \\
107000	0.00216498837158616 \\
108000	0.00114408340796945 \\
109000	0.00129455980657281 \\
110000	0.00389380151733447 \\
111000	0.000664540196430823 \\
112000	0.00201430394605388 \\
113000	0.000682129190045831 \\
114000	0.000471155845750188 \\
115000	0.00133162993914795 \\
116000	0.000644681500712421 \\
117000	0.00479903350464948 \\
118000	0.00188419372615684 \\
119000	0.00221886793192233 \\
120000	0.0024438868911384 \\
121000	0.000793302360171852 \\
122000	0.00209684445719979 \\
123000	0.00094758022397771 \\
124000	0.00071831548421811 \\
125000	0.00102072353478563 \\
126000	0.00130461800345556 \\
127000	0.000375156037928932 \\
128000	0.00257232326523901 \\
129000	0.00124732575468893 \\
130000	0.00216189027077522 \\
131000	0.0019627494258208 \\
132000	0.000772104649785823 \\
133000	0.0012102709370217 \\
134000	0.000983817908974676 \\
135000	0.000627037057227948 \\
136000	0.000850556018238657 \\
137000	0.00231364094692375 \\
138000	0.00108374549003597 \\
139000	0.000874288126446495 \\
140000	0.00103129188139766 \\
141000	0.00117743726316836 \\
142000	0.000526873004384289 \\
143000	0.0011859909512684 \\
144000	0.00199029643771971 \\
145000	0.00229987857299671 \\
146000	0.00101849055929808 \\
147000	0.00166129810627751 \\
148000	0.00202401075143572 \\
149000	0.000379985642573373 \\
150000	0.00245267590583154 \\
151000	0.00207513613842942 \\
152000	0.00213795418087803 \\
153000	0.000875550699004101 \\
154000	0.000563448851569025 \\
155000	0.00121224302291912 \\
156000	0.000890591789728506 \\
157000	0.00167642037391684 \\
158000	0.00160829119510202 \\
159000	0.00144925282024519 \\
160000	0.0020577431808123 \\
161000	0.000812027456847149 \\
162000	0.000546167071535825 \\
163000	0.0020085974741793 \\
164000	0.00120312182120683 \\
165000	0.00094029938822895 \\
166000	0.000991038912169809 \\
167000	0.0014609396535172 \\
168000	0.0017784089138889 \\
169000	0.00255607582913243 \\
170000	0.00215871817008291 \\
171000	0.000882783681650363 \\
172000	0.000220881724457419 \\
173000	0.000797024146901803 \\
174000	0.00186445715036724 \\
175000	0.00145215265865474 \\
176000	0.00101510829293893 \\
177000	0.00155901394517847 \\
178000	0.00209687300559023 \\
179000	0.00167959957444132 \\
180000	0.000598877541751724 \\
181000	0.00221298786096088 \\
182000	0.00108448339966023 \\
183000	0.00173896089678921 \\
184000	0.000426447328553461 \\
185000	0.000868686607269919 \\
186000	0.000852514445235701 \\
187000	0.00144069078308237 \\
188000	0.000910023547615598 \\
189000	0.00098037545161529 \\
190000	0.000633287005966059 \\
191000	0.00216905937165766 \\
192000	0.000879743727993656 \\
193000	0.000568217574358764 \\
194000	0.00130632512714008 \\
195000	0.000495639461850612 \\
196000	0.00100645841869458 \\
197000	0.000776559275403272 \\
198000	0.00201462237813365 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
1000	0.0694468767131839 \\
2000	0.0289245578452482 \\
3000	0.0229466598139593 \\
4000	0.0218794461093388 \\
5000	0.0182757295562587 \\
6000	0.0188334792264898 \\
7000	0.00561923877551396 \\
8000	0.011081413843659 \\
9000	0.00866321868205506 \\
10000	0.00845913890371448 \\
11000	0.00458323126170915 \\
12000	0.0120072228623475 \\
13000	0.00466370634050257 \\
14000	0.00579467458363413 \\
15000	0.00456855647312196 \\
16000	0.00444464822284957 \\
17000	0.00312051035998609 \\
18000	0.00420691098274338 \\
19000	0.00464475658427321 \\
20000	0.00296559597061428 \\
21000	0.00297505626554282 \\
22000	0.0028125343518367 \\
23000	0.00277784727779376 \\
24000	0.00351608693834555 \\
25000	0.00387330049327323 \\
26000	0.00164534419128089 \\
27000	0.00318201960931947 \\
28000	0.00256782235551959 \\
29000	0.0020021883784059 \\
30000	0.00088496925767205 \\
31000	0.00243983602635211 \\
32000	0.00105234689681709 \\
33000	0.00120848736177093 \\
34000	0.00128586598778327 \\
35000	0.00228300274286305 \\
36000	0.0014159622500832 \\
37000	0.00173295024823578 \\
38000	0.00161740052041324 \\
39000	0.00148358683733526 \\
40000	0.00123575476700941 \\
41000	0.0011277096234237 \\
42000	0.00107320158306443 \\
43000	0.00280400544658459 \\
44000	0.00177361236357211 \\
45000	0.00244821896761666 \\
46000	0.00200091181288481 \\
47000	0.00142157863896684 \\
48000	0.00201751712831046 \\
49000	0.00203812135307251 \\
50000	0.000798916497061426 \\
51000	0.00153370269225118 \\
52000	0.00249486401128488 \\
53000	0.00200176715406084 \\
54000	0.00168640069353122 \\
55000	0.00159926527173411 \\
56000	0.00113593995618629 \\
57000	0.00144407609423154 \\
58000	0.00245947571161324 \\
59000	0.00186866061126443 \\
60000	0.00147511241409255 \\
61000	0.00091445290522863 \\
62000	0.00158926601802219 \\
63000	0.000451463756735085 \\
64000	0.0019254108718895 \\
65000	0.00179514601448112 \\
66000	0.00134678951953131 \\
67000	0.00107888853707649 \\
68000	0.000609301278228323 \\
69000	0.00187625807064084 \\
70000	0.00166574694492013 \\
71000	0.000928949954193699 \\
72000	0.00125703064278735 \\
73000	0.000624802958260129 \\
74000	0.00105567041111553 \\
75000	0.00101051661734544 \\
76000	0.000453446587245554 \\
77000	0.000832551714059463 \\
78000	0.000619094628740648 \\
79000	0.00151429073367512 \\
80000	0.000938806563429244 \\
81000	0.000536556392640186 \\
82000	0.000561871850580765 \\
83000	0.00138535238644 \\
84000	0.000530114567026706 \\
85000	0.00108224487938155 \\
86000	0.000921766864686227 \\
87000	0.000652228078282937 \\
88000	0.00107690919014263 \\
89000	0.00107270689912628 \\
90000	0.00148040373707122 \\
91000	0.00101526060249611 \\
92000	0.000794648806815645 \\
93000	0.00118026336509723 \\
94000	0.000857457126437708 \\
95000	0.000531025067861309 \\
96000	0.00107364002817252 \\
97000	0.00106825989251186 \\
98000	0.000524802321916447 \\
99000	0.0014790084577097 \\
100000	0.00126189452676945 \\
101000	0.0010168998299546 \\
102000	0.00126118044430777 \\
103000	0.00053304787073023 \\
104000	0.000480780704698146 \\
105000	0.000226412103297757 \\
106000	0.000456588234374321 \\
107000	0.000992930115998852 \\
108000	0.000478817568355935 \\
109000	0.0006657050922898 \\
110000	0.000591277262576672 \\
111000	0.0010208444836385 \\
112000	0.00078580121594078 \\
113000	0.000656128329815743 \\
114000	0.000473837918860789 \\
115000	0.00126630165617444 \\
116000	0.000414097111479035 \\
117000	0.000381070486920664 \\
118000	0.000578123613406769 \\
119000	0.000903670421670461 \\
120000	0.00031822418158356 \\
121000	0.000445755216280931 \\
122000	0.000865643429998693 \\
123000	0.00130734464398398 \\
124000	0.000581462738597757 \\
125000	0.000698461710396216 \\
126000	0.00067240970284838 \\
127000	0.000744085030274615 \\
128000	0.000797563761241992 \\
129000	0.000747436917214819 \\
130000	0.000965888668538815 \\
131000	0.00117585165949281 \\
132000	0.000768220120700557 \\
133000	0.000758307371950713 \\
134000	0.000588049761530327 \\
135000	0.000345934684217701 \\
136000	0.000466816980204416 \\
137000	0.00127662400568054 \\
138000	0.000698864211107323 \\
139000	0.000701075726935851 \\
140000	0.000640734985716372 \\
141000	0.000811976805686386 \\
142000	0.000488355398133067 \\
143000	0.000489598606056202 \\
144000	0.000631854846741877 \\
145000	0.000731639964136999 \\
146000	0.000485447059213032 \\
147000	0.000324088656345647 \\
148000	0.000634151401315323 \\
149000	0.000425498291677996 \\
150000	0.000863090828597385 \\
151000	0.000540871385264023 \\
152000	0.000513996189757233 \\
153000	0.000484042019028367 \\
154000	0.000283846497372356 \\
155000	0.000915260990735718 \\
156000	0.000254331623528946 \\
157000	0.000302134833054559 \\
158000	0.000519599451633155 \\
159000	0.00049298237430492 \\
160000	0.000512119828664096 \\
161000	0.000164234742746544 \\
162000	0.000474159163624797 \\
163000	0.000796750714197085 \\
164000	0.000702619224700988 \\
165000	0.000689871538602682 \\
166000	0.00066515552638527 \\
167000	0.000663045829916581 \\
168000	0.000450613702786205 \\
169000	0.000416739147950416 \\
170000	0.000760078588744921 \\
171000	0.000301864254765869 \\
172000	0.000474413865601481 \\
173000	0.000264072595146796 \\
174000	0.000305663515020864 \\
175000	0.000384541506560441 \\
176000	0.000501343101648805 \\
177000	0.000483154505572702 \\
178000	0.000394255662958957 \\
179000	0.000472920518810027 \\
180000	0.000434584205242205 \\
181000	0.00041973333475715 \\
182000	0.000502165649410721 \\
183000	0.000579361520769362 \\
184000	0.000542615677833183 \\
185000	0.000713231513087488 \\
186000	0.000200972939744116 \\
187000	0.000790410963062505 \\
188000	0.000310622278894351 \\
189000	0.000344272358705043 \\
190000	0.00063087316774162 \\
191000	0.000250647051278283 \\
192000	0.000549185192644233 \\
193000	0.000504587474187409 \\
194000	0.000473838479579715 \\
195000	0.000351452383284677 \\
196000	0.000418566153772566 \\
197000	0.000533984527793714 \\
198000	0.000286183969430406 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
1000	0.26477911541134 \\
2000	0.0816878157643492 \\
3000	0.0508547420829058 \\
4000	0.0155899559277822 \\
5000	0.0167028087267282 \\
6000	0.00808912809888851 \\
7000	0.0160115918428541 \\
8000	0.013873536641608 \\
9000	0.0128417343691158 \\
10000	0.00570768439037894 \\
11000	0.00989071211291191 \\
12000	0.00274267119084426 \\
13000	0.00772760946133426 \\
14000	0.00768217094500886 \\
15000	0.00573083490676543 \\
16000	0.00924441006019333 \\
17000	0.00441122937534752 \\
18000	0.0044138365485046 \\
19000	0.00422655329084767 \\
20000	0.000793406324714478 \\
21000	0.00431504582108488 \\
22000	0.00537984313881274 \\
23000	0.00371080053832278 \\
24000	0.00334314411734661 \\
25000	0.00567911490177678 \\
26000	0.0068535858376901 \\
27000	0.000715242877394244 \\
28000	0.00499150596766344 \\
29000	0.00354492531831211 \\
30000	0.0103544150445695 \\
31000	0.00308195040171665 \\
32000	0.00169534353781758 \\
33000	0.000505325843082585 \\
34000	0.00369480243941418 \\
35000	0.000516995736854581 \\
36000	0.00180101878763538 \\
37000	0.00113757145683523 \\
38000	0.0022484768616131 \\
39000	0.00157795063350386 \\
40000	0.00327396434884521 \\
41000	0.00152930607122454 \\
42000	0.00142510084120147 \\
43000	0.00237720353426863 \\
44000	0.00226725426712433 \\
45000	0.00269339337769434 \\
46000	0.0022710272778998 \\
47000	0.00291861555503779 \\
48000	0.00164433490065094 \\
49000	0.000919998101833539 \\
50000	0.00420740379494624 \\
51000	0.000580646156370851 \\
52000	0.00111369656392817 \\
53000	0.00180576519603419 \\
54000	0.00875486445342903 \\
55000	0.00157003371601387 \\
56000	0.00352099957808779 \\
57000	0.000872862592041857 \\
58000	0.00158585895794551 \\
59000	0.00134776218070797 \\
60000	0.000804754046180683 \\
61000	0.00175179990409288 \\
62000	0.00193569553500835 \\
63000	0.00198487827208071 \\
64000	0.00116867310907522 \\
65000	0.000791260708033116 \\
66000	0.00182554842918575 \\
67000	0.000797902537408875 \\
68000	0.000489357517372015 \\
69000	0.00128581712991898 \\
70000	0.000516443331537376 \\
71000	0.000863221833666897 \\
72000	0.000385646845065113 \\
73000	0.000792081544052581 \\
74000	0.000874669764210108 \\
75000	0.00126837291438124 \\
76000	0.000258327917617306 \\
77000	0.00124747793806763 \\
78000	0.00066233586040135 \\
79000	0.00107428811892823 \\
80000	0.00024459519319862 \\
81000	0.00114177254421898 \\
82000	0.000270610704127506 \\
83000	0.000167177073151381 \\
84000	0.000391867648356331 \\
85000	0.00209559109538173 \\
86000	0.000176968962802452 \\
87000	0.00121141224738226 \\
88000	0.000847739771706623 \\
89000	0.00076618394044473 \\
90000	0.000528067028693996 \\
91000	0.00109945101384594 \\
92000	0.000706748896537734 \\
93000	0.000625663661780299 \\
94000	0.000218604523305471 \\
95000	0.000887958252249294 \\
96000	0.000418012842640906 \\
97000	0.00113903279057208 \\
98000	0.000647729593585385 \\
99000	0.000198069349234986 \\
100000	0.000784537166467327 \\
101000	0.000605968037927601 \\
102000	0.000286441475922722 \\
103000	0.000560983984453291 \\
104000	0.000742661507732299 \\
105000	0.000608782775355257 \\
106000	0.000980496849123564 \\
107000	0.000770478012802859 \\
108000	0.000912917355447759 \\
109000	0.00118653069458992 \\
110000	0.000589897698191529 \\
111000	0.000179735766730904 \\
112000	0.000623602723909128 \\
113000	0.000451181464004359 \\
114000	0.000883927258150622 \\
115000	0.000787612442914628 \\
116000	0.00109527780096767 \\
117000	0.000168434160937507 \\
118000	0.000974694853469456 \\
119000	0.00136368603418135 \\
120000	0.00135179714434976 \\
121000	0.000352549203228859 \\
122000	0.000470097237516369 \\
123000	0.00038644181887133 \\
124000	0.000119890966021394 \\
125000	0.00043793477762955 \\
126000	0.000479855509756734 \\
127000	0.000200952010255964 \\
128000	0.00109535525677091 \\
129000	0.000357602519895283 \\
130000	0.000668707748911525 \\
131000	0.000872166808567401 \\
132000	0.000717492305167531 \\
133000	6.7838707890111e-05 \\
134000	0.000153645089070892 \\
135000	0.000572653679907975 \\
136000	0.000151745691305707 \\
137000	0.000220823959256757 \\
138000	0.000291133474806568 \\
139000	0.000670771430276104 \\
140000	0.00013126781388979 \\
141000	0.00113479897384945 \\
142000	0.000263732803976486 \\
143000	0.00015955636519053 \\
144000	0.000393581041309533 \\
145000	0.00028517074144627 \\
146000	0.000346938560184012 \\
147000	0.000158645409979895 \\
148000	0.000567434458111136 \\
149000	0.000597100652588282 \\
150000	0.000589350055180484 \\
151000	0.000162294173266493 \\
152000	0.000650655036862604 \\
153000	0.000581832823900321 \\
154000	0.000463367628574386 \\
155000	0.000277286057202824 \\
156000	0.000198337840336277 \\
157000	0.000705103649070377 \\
158000	0.000935194758859305 \\
159000	0.000168782942388488 \\
160000	0.000769695499617264 \\
161000	0.000371977896041458 \\
162000	0.000157652950582533 \\
163000	0.00204765044387707 \\
164000	0.000391978820336307 \\
165000	0.000456526145318132 \\
166000	5.84126307468919e-05 \\
167000	0.000203928670589412 \\
168000	0.000239688398371533 \\
169000	0.000383984382569099 \\
170000	0.000278196724137986 \\
171000	0.00013898208699661 \\
172000	0.000298591456861526 \\
173000	0.000544759200540014 \\
174000	0.00045362626548437 \\
175000	0.00055666615029292 \\
176000	0.000123447207645328 \\
177000	0.000391581009539337 \\
178000	0.000210053828713797 \\
179000	0.000968297140778877 \\
180000	0.00213958002014134 \\
181000	0.00209369062275227 \\
182000	0.000553864570922688 \\
183000	0.00079029930319706 \\
184000	6.96508546875534e-05 \\
185000	0.00298089119559459 \\
186000	0.000496998310552264 \\
187000	0.000386965675631303 \\
188000	0.000400464851644879 \\
189000	0.000180418631293167 \\
190000	0.000432972608361839 \\
191000	0.000639377562168824 \\
192000	0.000411399444672358 \\
193000	0.000109388286486713 \\
194000	0.00122433466452306 \\
195000	0.000983026255412289 \\
196000	0.000209354054252466 \\
197000	0.000648697759394497 \\
198000	0.000315114287845955 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
1000	0.119201914275698 \\
2000	0.0470097464433687 \\
3000	0.022934116972611 \\
4000	0.0279079130457079 \\
5000	0.0172119718094562 \\
6000	0.0143798384121182 \\
7000	0.0140897337487597 \\
8000	0.0215337384708811 \\
9000	0.0109409093464286 \\
10000	0.00651085613863811 \\
11000	0.0109490834721236 \\
12000	0.00670250216222967 \\
13000	0.00581559227604576 \\
14000	0.00738949983960121 \\
15000	0.00868952764273769 \\
16000	0.00692173886735663 \\
17000	0.006546985264793 \\
18000	0.00555930783409483 \\
19000	0.00677125817252122 \\
20000	0.00556035922056859 \\
21000	0.00366448558216687 \\
22000	0.00650271022812411 \\
23000	0.00371804244019718 \\
24000	0.00465577684115808 \\
25000	0.00289480032812532 \\
26000	0.00363236515345555 \\
27000	0.00371199423174964 \\
28000	0.00325047309912878 \\
29000	0.00299827745650881 \\
30000	0.00378759165933492 \\
31000	0.00407484692792249 \\
32000	0.00358924156498151 \\
33000	0.00286791476056169 \\
34000	0.00291202506346513 \\
35000	0.00289314180157029 \\
36000	0.00247335072946743 \\
37000	0.00230393852431806 \\
38000	0.00251631861519881 \\
39000	0.00271014280937046 \\
40000	0.00255074137901897 \\
41000	0.00174294221272185 \\
42000	0.00200431901566377 \\
43000	0.00180139716649081 \\
44000	0.00303788419822422 \\
45000	0.00161785361748014 \\
46000	0.00163252938180141 \\
47000	0.00323784379455633 \\
48000	0.00164258002908794 \\
49000	0.00185294844705866 \\
50000	0.00252887697366464 \\
51000	0.00123380041093554 \\
52000	0.001808055927264 \\
53000	0.00199435163995715 \\
54000	0.00141652795410174 \\
55000	0.00218924116073834 \\
56000	0.00191110696898751 \\
57000	0.00276218543240278 \\
58000	0.00279934131761873 \\
59000	0.00129522832648142 \\
60000	0.00159035747410811 \\
61000	0.00132591613536984 \\
62000	0.000880850534849003 \\
63000	0.00262525919396959 \\
64000	0.00130393570159451 \\
65000	0.00124610850987148 \\
66000	0.00154602644597355 \\
67000	0.0012603397332728 \\
68000	0.00179531860786628 \\
69000	0.00109870693306931 \\
70000	0.00138881783717416 \\
71000	0.000932327575386927 \\
72000	0.00167799887295081 \\
73000	0.000960962424269784 \\
74000	0.00174683564200327 \\
75000	0.000744978668214117 \\
76000	0.00227852413952123 \\
77000	0.00070262681511805 \\
78000	0.00137559341619329 \\
79000	0.00144796551995526 \\
80000	0.00150694121695717 \\
81000	0.00167680843827362 \\
82000	0.000782110958634038 \\
83000	0.00212149686615306 \\
84000	0.001162729306892 \\
85000	0.000671121139724284 \\
86000	0.00118172783113927 \\
87000	0.0016654448305679 \\
88000	0.00108250979843028 \\
89000	0.00109727920403593 \\
90000	0.000806882206610193 \\
91000	0.000766875156555999 \\
92000	0.000657817218617363 \\
93000	0.00113649857262808 \\
94000	0.00166838354180024 \\
95000	0.00113892874803172 \\
96000	0.000874139314060738 \\
97000	0.000542739913174677 \\
98000	0.000601250061653391 \\
99000	0.000805518764255385 \\
100000	0.000911655803244238 \\
101000	0.000666992441132878 \\
102000	0.00124928493016209 \\
103000	0.00210118603343706 \\
104000	0.00167834196363318 \\
105000	0.000989898262045224 \\
106000	0.00103111864901633 \\
107000	0.000820799764866285 \\
108000	0.000822513487092122 \\
109000	0.000981043410441193 \\
110000	0.00055891261770549 \\
111000	0.00124394285600189 \\
112000	0.000665017883942807 \\
113000	0.000516921698453012 \\
114000	0.00113563441570909 \\
115000	0.00091712424572919 \\
116000	0.000868217579635133 \\
117000	0.000854461119918105 \\
118000	0.000752991599200265 \\
119000	0.000816584053923854 \\
120000	0.000735521639503106 \\
121000	0.000760580174251643 \\
122000	0.00104030867148135 \\
123000	0.000936642853638577 \\
124000	0.000883650029870609 \\
125000	0.00138654757184766 \\
126000	0.000889381614042085 \\
127000	0.000706107534071477 \\
128000	0.00114944003735048 \\
129000	0.000758334803210172 \\
130000	0.00097085264765921 \\
131000	0.000932270820624298 \\
132000	0.000926664816287336 \\
133000	0.00112578904003452 \\
134000	0.000867551290216741 \\
135000	0.0008460135617921 \\
136000	0.00112072358291982 \\
137000	0.000737253306914696 \\
138000	0.0009616996332794 \\
139000	0.000685909700593508 \\
140000	0.000451698594245646 \\
141000	0.000494427699401155 \\
142000	0.000611809453161771 \\
143000	0.000446188506778536 \\
144000	0.000809795710430265 \\
145000	0.00131122318868855 \\
146000	0.000493387118742384 \\
147000	0.00085759049923697 \\
148000	0.00106755519356072 \\
149000	0.000537620545192994 \\
150000	0.000411242258499929 \\
151000	0.000694415721715506 \\
152000	0.000842308323440126 \\
153000	0.000652808657205983 \\
154000	0.000616329226257737 \\
155000	0.000552131002917588 \\
156000	0.00051618652060245 \\
157000	0.000511715129075814 \\
158000	0.000577907330963579 \\
159000	0.000575233674494746 \\
160000	0.00054279394988934 \\
161000	0.000474338494355626 \\
162000	0.000537569504839129 \\
163000	0.000676149904612777 \\
164000	0.000895603117705472 \\
165000	0.000483419840249592 \\
166000	0.000835582561876909 \\
167000	0.000548405540132796 \\
168000	0.000653735043364538 \\
169000	0.000948332633599864 \\
170000	0.000637573094054749 \\
171000	0.000682872381436468 \\
172000	0.000645520427715499 \\
173000	0.000828786458565942 \\
174000	0.000672351869785499 \\
175000	0.000629450860397982 \\
176000	0.000472590518729975 \\
177000	0.000650808426701348 \\
178000	0.000827449525247916 \\
179000	0.000259415794558185 \\
180000	0.000514076052875719 \\
181000	0.00107644240690886 \\
182000	0.000674784849435408 \\
183000	0.000550946535432926 \\
184000	0.000567353941514981 \\
185000	0.00080967753941778 \\
186000	0.000569064011586784 \\
187000	0.000750797885412188 \\
188000	0.000516725343581436 \\
189000	0.000426703592739275 \\
190000	0.00035676998143721 \\
191000	0.000631217252491016 \\
192000	0.000474342372360259 \\
193000	0.000368855917423367 \\
194000	0.00046013172268498 \\
195000	0.000612558637295971 \\
196000	0.00049432309894765 \\
197000	0.00083722443120405 \\
198000	0.000555026025637624 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
1000	0.0249558993469229 \\
2000	0.0220988572463754 \\
3000	0.0370457904091687 \\
4000	0.0364600133230595 \\
5000	0.0305272976151715 \\
6000	0.0419974755556668 \\
7000	0.0746853588577159 \\
8000	0.0359795288756847 \\
9000	0.0208061832661226 \\
10000	0.0148027612925724 \\
11000	0.0202714647913333 \\
12000	0.0148119155986892 \\
13000	0.014670373338208 \\
14000	0.00507358902771682 \\
15000	0.00491590855507192 \\
16000	0.00635391877850601 \\
17000	0.00384867556122136 \\
18000	0.0122512341362295 \\
19000	0.00476371593066877 \\
20000	0.004834960402341 \\
21000	0.00353813033459069 \\
22000	0.00325785551401873 \\
23000	0.0059230012225409 \\
24000	0.00675572286970656 \\
25000	0.00439554584923328 \\
26000	0.00331631210056673 \\
27000	0.00264199766898051 \\
28000	0.00548573299505171 \\
29000	0.0237037944632244 \\
30000	0.0222126269930768 \\
31000	0.0222144817924325 \\
32000	0.0216832653719128 \\
33000	0.00221017503363559 \\
34000	0.00384685473131879 \\
35000	0.0103060611053982 \\
36000	0.0068064652695063 \\
37000	0.00884517687387643 \\
38000	0.00347514499747607 \\
39000	0.00201540755344203 \\
40000	0.00632687821631883 \\
41000	0.00622410212577441 \\
42000	0.00552625040874712 \\
43000	0.00160114923828109 \\
44000	0.00682686193790098 \\
45000	0.00230799386485046 \\
46000	0.00246041498157949 \\
47000	0.00340397877123312 \\
48000	0.00344627862903073 \\
49000	0.0029394593248889 \\
50000	0.00481569016305277 \\
51000	0.00429092749572663 \\
52000	0.00223612201053587 \\
53000	0.00410626856787973 \\
54000	0.00337409890587312 \\
55000	0.00911990818839588 \\
56000	0.0122438005058836 \\
57000	0.000915439185862179 \\
58000	0.00709247069286769 \\
59000	0.0115297697337483 \\
60000	0.0109701061008396 \\
61000	0.0112203878901394 \\
62000	0.00149856771146557 \\
63000	0.00452620662360816 \\
64000	0.00202749538676367 \\
65000	0.00327687296043731 \\
66000	0.00543446751916286 \\
67000	0.00366915109869019 \\
68000	0.00379161795992214 \\
69000	0.00118152958818837 \\
70000	0.00408042899865195 \\
71000	0.00306870544585631 \\
72000	0.00302103530481718 \\
73000	0.00505275690125088 \\
74000	0.00274104620397489 \\
75000	0.00330203343366723 \\
76000	0.000407835880019808 \\
77000	0.00296086956495614 \\
78000	0.00180657910125158 \\
79000	0.00277166922265577 \\
80000	0.0032190174775393 \\
81000	0.00374451293380454 \\
82000	0.00456217907287071 \\
83000	0.00380411383472576 \\
84000	0.0029821146822741 \\
85000	0.0016741590172119 \\
86000	0.000757137618607144 \\
87000	0.00146951931879508 \\
88000	0.0014003935686695 \\
89000	0.00763619545782904 \\
90000	0.0022492926611069 \\
91000	0.00264599408606243 \\
92000	0.000665120999212064 \\
93000	0.0017692524463741 \\
94000	0.00135626664854047 \\
95000	0.00287668726789062 \\
96000	0.0043812385026582 \\
97000	0.000833052001805505 \\
98000	0.00130040460535002 \\
99000	0.00187204856263879 \\
100000	0.00397718365665168 \\
101000	0.00714058286590156 \\
102000	0.00656587754981708 \\
103000	0.0063092490452298 \\
104000	0.00685395839012825 \\
105000	0.00573506023837732 \\
106000	0.00658654540682276 \\
107000	0.00551417827121202 \\
108000	0.00178422665526213 \\
109000	0.00235230017780259 \\
110000	0.000327400809207258 \\
111000	0.00264241858913395 \\
112000	0.000746480322403993 \\
113000	0.0012791833224882 \\
114000	0.00222715816436228 \\
115000	0.00237837618991332 \\
116000	0.000826768554870252 \\
117000	0.00238175520531224 \\
118000	0.00261179632036479 \\
119000	0.000802735770204202 \\
120000	0.00299607928213054 \\
121000	0.00561217600569222 \\
122000	0.00513164896429627 \\
123000	0.00557214782174428 \\
124000	0.00527082683239991 \\
125000	0.00472722145664931 \\
126000	0.00454130657931419 \\
127000	0.00530058699824285 \\
128000	0.00489617184955553 \\
129000	0.000490179370072467 \\
130000	0.00202295406737612 \\
131000	0.00490185388830332 \\
132000	0.00218534812620301 \\
133000	0.0011856101781227 \\
134000	0.00285286252040465 \\
135000	0.00127154762853938 \\
136000	0.00153150337477049 \\
137000	0.00269098931802459 \\
138000	0.00175861372440636 \\
139000	0.00241888727843586 \\
140000	0.00309911399854728 \\
141000	0.001128712538157 \\
142000	0.00139617166541019 \\
143000	0.00250597156952513 \\
144000	0.00159546874751715 \\
145000	0.0014824123778262 \\
146000	0.000430430482077758 \\
147000	0.0015004302541196 \\
148000	0.00350710614543726 \\
149000	0.00215420234385967 \\
150000	0.00214345782248512 \\
151000	0.00210997910257663 \\
152000	0.000545220673248115 \\
153000	0.00322738777265783 \\
154000	0.00222997206068875 \\
155000	0.00199987650540629 \\
156000	0.00405647585384589 \\
157000	0.00438165022957391 \\
158000	0.00446301883672007 \\
159000	0.00333151890580664 \\
160000	0.000870766217492755 \\
161000	0.00192186715355772 \\
162000	0.00264419131361831 \\
163000	0.00233744515509577 \\
164000	0.00169216577311342 \\
165000	0.00115325858959434 \\
166000	0.00452702842457769 \\
167000	0.0040643530713405 \\
168000	0.00416790956359853 \\
169000	0.00122737961569566 \\
170000	0.00179038584812049 \\
171000	0.00173471019907685 \\
172000	0.00129392088409267 \\
173000	0.00123504496132631 \\
174000	0.000624463926501968 \\
175000	0.00142871846647005 \\
176000	0.00377957608306829 \\
177000	0.00216550947928323 \\
178000	0.00421559870356938 \\
179000	0.00059863672130428 \\
180000	0.00237081466393087 \\
181000	0.0021751434557477 \\
182000	0.000475001645479484 \\
183000	0.00370771447081598 \\
184000	0.00375692537945019 \\
185000	0.00329406279343775 \\
186000	0.00133120162749299 \\
187000	0.000532305418743712 \\
188000	0.00149685484509415 \\
189000	0.00180414298895486 \\
190000	0.00183046492896591 \\
191000	0.00197955775065751 \\
192000	0.00165504432255934 \\
193000	0.000642744061572266 \\
194000	0.000604502787593703 \\
195000	0.00225905329088784 \\
196000	0.00111398122246817 \\
197000	0.00183026291442621 \\
198000	0.00147346348213013 \\
};
\end{axis}

\end{tikzpicture}

==> fig14.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend entries={{bio-celegansneural},{ia-email-univ},{misc-as-caida},{misc-fullb},{socfb-B-anon}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={TV Iteration Difference, k=6, PSRW},
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=-8850, xmax=207850,
y grid style={white!69.01960784313725!black},
ylabel={Total Variation},
ymin=0, ymax=0.05
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addplot [semithick, color0]
table [row sep=\\]{%
1000	0.124636320242389 \\
2000	0.0979744340101867 \\
3000	0.0892727472845438 \\
4000	0.0713257125846899 \\
5000	0.0791715399085217 \\
6000	0.0241997539598025 \\
7000	0.0316955517473776 \\
8000	0.0281505490109347 \\
9000	0.0273534156505431 \\
10000	0.027707838562902 \\
11000	0.0156706221373494 \\
12000	0.0240684592270887 \\
13000	0.0185856527011045 \\
14000	0.0107628312415603 \\
15000	0.020004167728915 \\
16000	0.0134167505571667 \\
17000	0.0151782085061205 \\
18000	0.0119123387627503 \\
19000	0.00760076151256084 \\
20000	0.0128932915174583 \\
21000	0.0202465370488848 \\
22000	0.0102498356261597 \\
23000	0.00941298077656874 \\
24000	0.0127490891058984 \\
25000	0.00660241105524422 \\
26000	0.00619270263903967 \\
27000	0.00818112068416033 \\
28000	0.0136142704848945 \\
29000	0.0114533897125566 \\
30000	0.015451847473 \\
31000	0.00879915657702372 \\
32000	0.00797423095311301 \\
33000	0.0277523969140544 \\
34000	0.0106272770083007 \\
35000	0.00577638969955464 \\
36000	0.0133989533206812 \\
37000	0.00370828702407629 \\
38000	0.00632636513845843 \\
39000	0.00691897483085355 \\
40000	0.0082732548005855 \\
41000	0.00453203120214391 \\
42000	0.00505511905924253 \\
43000	0.0104543207363849 \\
44000	0.00551166182953789 \\
45000	0.00381434514990604 \\
46000	0.00486351342861901 \\
47000	0.00361492938589101 \\
48000	0.00359782171346298 \\
49000	0.00418048935027785 \\
50000	0.0097783758131706 \\
51000	0.0087002975346579 \\
52000	0.00664005902994151 \\
53000	0.00466775085797379 \\
54000	0.00394959172882163 \\
55000	0.0106640825291322 \\
56000	0.00397600124946096 \\
57000	0.0044354467627671 \\
58000	0.00363562495406906 \\
59000	0.00528010769411376 \\
60000	0.00387011555638692 \\
61000	0.00261041783598871 \\
62000	0.00350700498169567 \\
63000	0.00635909794849752 \\
64000	0.00510094382284645 \\
65000	0.00291372524899404 \\
66000	0.00356704947964558 \\
67000	0.00740821446200275 \\
68000	0.00295643817185527 \\
69000	0.00468507037488991 \\
70000	0.00353635550368917 \\
71000	0.00523431972037989 \\
72000	0.00462760624497196 \\
73000	0.00373248624333198 \\
74000	0.00289091348206488 \\
75000	0.0032877787715462 \\
76000	0.00204382812422807 \\
77000	0.00262957214092433 \\
78000	0.00455262199484973 \\
79000	0.0035512143887049 \\
80000	0.00319643146673074 \\
81000	0.00537253615127417 \\
82000	0.0030747797519572 \\
83000	0.00238042725387004 \\
84000	0.00260625157607378 \\
85000	0.00581987889407208 \\
86000	0.00230856665651525 \\
87000	0.00436137633809954 \\
88000	0.00587245952057722 \\
89000	0.00193030687913565 \\
90000	0.00186386388999904 \\
91000	0.00223206791750109 \\
92000	0.00246535244506617 \\
93000	0.00392256099236596 \\
94000	0.00317365634381281 \\
95000	0.00491452279909434 \\
96000	0.00321907888579112 \\
97000	0.00346536507706195 \\
98000	0.00200705948862783 \\
99000	0.00184507880524028 \\
100000	0.00367637947291183 \\
101000	0.00275951401470897 \\
102000	0.00329907292032205 \\
103000	0.00380100992581802 \\
104000	0.00192661192117599 \\
105000	0.00321901013281241 \\
106000	0.00315037546523073 \\
107000	0.00335471415396427 \\
108000	0.00226362136633922 \\
109000	0.0024887084244022 \\
110000	0.00159746723938122 \\
111000	0.00227120159466316 \\
112000	0.00210157789143037 \\
113000	0.00472995411156403 \\
114000	0.00152163399603748 \\
115000	0.00280266890066367 \\
116000	0.00187951048083277 \\
117000	0.00273477570086113 \\
118000	0.0015655824121373 \\
119000	0.00186205357128785 \\
120000	0.00309482501880934 \\
121000	0.00371880342816547 \\
122000	0.00125212022641103 \\
123000	0.0032819056718517 \\
124000	0.00149577841564057 \\
125000	0.0027811505340008 \\
126000	0.00156034566092668 \\
127000	0.0039033069731752 \\
128000	0.00139596747801055 \\
129000	0.00251947050231709 \\
130000	0.00245523905449972 \\
131000	0.00167795387105697 \\
132000	0.00161390215495675 \\
133000	0.00224055365166589 \\
134000	0.00318379766565356 \\
135000	0.00137708058062891 \\
136000	0.00144025212503925 \\
137000	0.00307134950176459 \\
138000	0.00148346655326305 \\
139000	0.00157898879894799 \\
140000	0.0016659802343947 \\
141000	0.00144317809054528 \\
142000	0.00224206407495039 \\
143000	0.002371052024403 \\
144000	0.00242151437891294 \\
145000	0.00200847054371363 \\
146000	0.000899710983288543 \\
147000	0.0018616155366635 \\
148000	0.00386340530525517 \\
149000	0.00112847548069204 \\
150000	0.00120334872924445 \\
151000	0.00143826806591153 \\
152000	0.00180938568946241 \\
153000	0.00218916191082826 \\
154000	0.00171702105650151 \\
155000	0.00391773021728487 \\
156000	0.00362853890543989 \\
157000	0.00174132835073211 \\
158000	0.00144072549767568 \\
159000	0.00282441192687216 \\
160000	0.00304332015593712 \\
161000	0.00103566273849677 \\
162000	0.00164895526214166 \\
163000	0.00144991811586695 \\
164000	0.00263233015468716 \\
165000	0.00150441496106039 \\
166000	0.00197895476588512 \\
167000	0.0011205177677218 \\
168000	0.00126298888179516 \\
169000	0.0011956572217373 \\
170000	0.00216239135621649 \\
171000	0.00260010054565148 \\
172000	0.00130389670615002 \\
173000	0.0011440830254632 \\
174000	0.00119821257080993 \\
175000	0.00135989624939203 \\
176000	0.00138161914150415 \\
177000	0.00144473074700058 \\
178000	0.000858187606864601 \\
179000	0.00163884262892852 \\
180000	0.0027659689925661 \\
181000	0.00128916921861902 \\
182000	0.00174463465812785 \\
183000	0.00100375284336063 \\
184000	0.00122696236927201 \\
185000	0.00125786645797765 \\
186000	0.0025656662040591 \\
187000	0.00217365551368722 \\
188000	0.00286475945134058 \\
189000	0.000988112784905578 \\
190000	0.00141727885620679 \\
191000	0.00238020766427647 \\
192000	0.00158712658243393 \\
193000	0.0014682665340545 \\
194000	0.000895768915007206 \\
195000	0.00171699018746109 \\
196000	0.00113090211209359 \\
197000	0.0015050231778232 \\
198000	0.00175408598600576 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
1000	0.131756919326689 \\
2000	0.0740156748648965 \\
3000	0.0464857130387787 \\
4000	0.0327773947547806 \\
5000	0.0392999163557459 \\
6000	0.0324781135863135 \\
7000	0.0232861808805688 \\
8000	0.0212914305631716 \\
9000	0.0167451893343341 \\
10000	0.0159323030130692 \\
11000	0.0118281688393247 \\
12000	0.0142326070246482 \\
13000	0.00710364835771999 \\
14000	0.0111377763396859 \\
15000	0.012656427746028 \\
16000	0.00713121128629284 \\
17000	0.00872259831664864 \\
18000	0.00763833966899146 \\
19000	0.0103395513251144 \\
20000	0.00621782196943461 \\
21000	0.00549093352719213 \\
22000	0.00711532075956152 \\
23000	0.00558028459635885 \\
24000	0.00610474346385643 \\
25000	0.00516432347307758 \\
26000	0.00505559839978887 \\
27000	0.00441750598547838 \\
28000	0.00575427013702798 \\
29000	0.00720388372568151 \\
30000	0.00529743892707756 \\
31000	0.00447094020234551 \\
32000	0.00536787811922717 \\
33000	0.00355243593811391 \\
34000	0.00319330938728584 \\
35000	0.00400263433143055 \\
36000	0.0037377818510776 \\
37000	0.00454259565847481 \\
38000	0.00401842258339686 \\
39000	0.00390625293475727 \\
40000	0.00377863126529912 \\
41000	0.00453891427990536 \\
42000	0.0032152770836424 \\
43000	0.00393997903090902 \\
44000	0.00390752402310606 \\
45000	0.00353561677747876 \\
46000	0.00353412934189483 \\
47000	0.00221503259232641 \\
48000	0.00311026445852584 \\
49000	0.00317959167554324 \\
50000	0.00493669597189378 \\
51000	0.00292883860713452 \\
52000	0.00253585602879196 \\
53000	0.00245659908303787 \\
54000	0.00293234318950565 \\
55000	0.00256830946255845 \\
56000	0.00191752178621924 \\
57000	0.00315335392534833 \\
58000	0.00306958668207845 \\
59000	0.0018933796313757 \\
60000	0.00278267359529833 \\
61000	0.00160357402754086 \\
62000	0.00316627698898118 \\
63000	0.00265093676953024 \\
64000	0.00184404639385314 \\
65000	0.0019408616155766 \\
66000	0.00426178807967984 \\
67000	0.00222512415968625 \\
68000	0.00173072624112235 \\
69000	0.0034478211659001 \\
70000	0.00193194340180433 \\
71000	0.00214918584845073 \\
72000	0.00150781057897171 \\
73000	0.00251938176927195 \\
74000	0.00256381345905285 \\
75000	0.0017263320151306 \\
76000	0.00158282551935054 \\
77000	0.00234518691120483 \\
78000	0.00209904926517482 \\
79000	0.00188194587154437 \\
80000	0.00174990614302562 \\
81000	0.00127550965857355 \\
82000	0.00169363077586978 \\
83000	0.0016616395253393 \\
84000	0.00171450611102607 \\
85000	0.00176472214885746 \\
86000	0.00207045890923373 \\
87000	0.00184343936158137 \\
88000	0.00216985519044345 \\
89000	0.00111139308117026 \\
90000	0.00174204932738127 \\
91000	0.00152239588962278 \\
92000	0.00133760282669611 \\
93000	0.00184434195825776 \\
94000	0.00153426322607151 \\
95000	0.00196596226565061 \\
96000	0.00123510201267529 \\
97000	0.00159912004364011 \\
98000	0.00110486534825587 \\
99000	0.000937501419635296 \\
100000	0.00178262411202946 \\
101000	0.00081728159445853 \\
102000	0.00122513770148261 \\
103000	0.000846320199268176 \\
104000	0.00156110801720302 \\
105000	0.00190348406074807 \\
106000	0.00209526412449549 \\
107000	0.00106421749960661 \\
108000	0.00154793092768868 \\
109000	0.00167662703739972 \\
110000	0.00123317951411361 \\
111000	0.00151472923097122 \\
112000	0.00108253428810582 \\
113000	0.00122017619947759 \\
114000	0.00143511628699561 \\
115000	0.00195843039912888 \\
116000	0.00134831471149644 \\
117000	0.00133336821045257 \\
118000	0.00161691867721318 \\
119000	0.00120591939813002 \\
120000	0.00129678434921507 \\
121000	0.00110459962775141 \\
122000	0.00139898200609047 \\
123000	0.00138229784023031 \\
124000	0.00108862082409551 \\
125000	0.0015582736562528 \\
126000	0.00127035998908785 \\
127000	0.0011026161834723 \\
128000	0.00104805256690175 \\
129000	0.00161972733716425 \\
130000	0.0010218342817616 \\
131000	0.00145766081935108 \\
132000	0.00128217825794694 \\
133000	0.00114138920803767 \\
134000	0.0012289255595649 \\
135000	0.00079670998036658 \\
136000	0.00138016733844999 \\
137000	0.00104081023881643 \\
138000	0.00125653921964826 \\
139000	0.00100264393389887 \\
140000	0.00124218196035649 \\
141000	0.000947675290839939 \\
142000	0.000844039588986062 \\
143000	0.000855048533989369 \\
144000	0.000856136057207466 \\
145000	0.000953385721283809 \\
146000	0.00138122494565441 \\
147000	0.000959353947959315 \\
148000	0.00123934423593296 \\
149000	0.00215990696512626 \\
150000	0.00124449465278314 \\
151000	0.00116227196464466 \\
152000	0.00134420259081998 \\
153000	0.000874471078290921 \\
154000	0.00116837278657039 \\
155000	0.000747352079118205 \\
156000	0.000955018475448271 \\
157000	0.000761640978594204 \\
158000	0.00134185993138777 \\
159000	0.00104594424504122 \\
160000	0.00109663503590484 \\
161000	0.0013093370826807 \\
162000	0.000704074749961033 \\
163000	0.00101898926049479 \\
164000	0.000908348468435274 \\
165000	0.00120303941649666 \\
166000	0.00110600093367608 \\
167000	0.00119776562772591 \\
168000	0.00094649920558914 \\
169000	0.00118423702557892 \\
170000	0.000812267457242764 \\
171000	0.000939313168349876 \\
172000	0.000679001246634394 \\
173000	0.000899978868886407 \\
174000	0.00105748459672494 \\
175000	0.000821390073747013 \\
176000	0.000768274803045963 \\
177000	0.00077536355478259 \\
178000	0.00115984971382788 \\
179000	0.000673186662549629 \\
180000	0.000903553854234043 \\
181000	0.000687273935113428 \\
182000	0.000777159804021419 \\
183000	0.00127677548255453 \\
184000	0.00113892631689986 \\
185000	0.00057364244228355 \\
186000	0.000945520305491923 \\
187000	0.000715125000705184 \\
188000	0.00092113174661345 \\
189000	0.000852043442481007 \\
190000	0.00105332589142436 \\
191000	0.000725213227969589 \\
192000	0.000973501980448392 \\
193000	0.000994678843793544 \\
194000	0.000883129980686953 \\
195000	0.00109406161836953 \\
196000	0.000808999324121512 \\
197000	0.000912727338722357 \\
198000	0.000631111789269029 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
1000	0.0419475906176704 \\
2000	0.0274493762986258 \\
3000	0.0594320956801692 \\
4000	0.0472177594445865 \\
5000	0.0257636610037587 \\
6000	0.0275202633901858 \\
7000	0.0184825368596297 \\
8000	0.0359961499924682 \\
9000	0.0126278429830554 \\
10000	0.00594031015095481 \\
11000	0.014880582166023 \\
12000	0.0117592835247782 \\
13000	0.0108145930293393 \\
14000	0.00304748179668126 \\
15000	0.00717158668607096 \\
16000	0.0049318541925803 \\
17000	0.00280074645514002 \\
18000	0.00506957472526887 \\
19000	0.00666178783585231 \\
20000	0.00654832835550457 \\
21000	0.00600291118878411 \\
22000	0.0116826144825148 \\
23000	0.00379240648531646 \\
24000	0.00235497124392422 \\
25000	0.00447021447849679 \\
26000	0.00296863749142724 \\
27000	0.00356373929365732 \\
28000	0.00362318891104907 \\
29000	0.00413848205552081 \\
30000	0.00343081468663125 \\
31000	0.00163735610515782 \\
32000	0.00261160295475113 \\
33000	0.00296770691037058 \\
34000	0.0030854912330563 \\
35000	0.00396066108038548 \\
36000	0.00154482175503762 \\
37000	0.00264329346295467 \\
38000	0.00303996081579522 \\
39000	0.0016969529999455 \\
40000	0.000601389107703557 \\
41000	0.00890368841387068 \\
42000	0.00240137340744341 \\
43000	0.00102527398134601 \\
44000	0.00116572504344534 \\
45000	0.00422814955441776 \\
46000	0.00448937901298627 \\
47000	0.00538098214476181 \\
48000	0.00383561868878259 \\
49000	0.00306772997489889 \\
50000	0.00236349799840714 \\
51000	0.00118013547256385 \\
52000	0.00115038022452333 \\
53000	0.00204232357383542 \\
54000	0.00185573305265307 \\
55000	0.00083537230387106 \\
56000	0.000885854693353639 \\
57000	0.00144753540308845 \\
58000	0.00142847279622099 \\
59000	0.00226598948661371 \\
60000	0.000682573817705418 \\
61000	0.00276335731026653 \\
62000	0.00219667880793284 \\
63000	0.00258211871415453 \\
64000	0.00473643863625938 \\
65000	0.00310554414865702 \\
66000	0.0103510856201938 \\
67000	0.00459746872841866 \\
68000	0.00157087095382736 \\
69000	0.00222764346615366 \\
70000	0.000818460729976909 \\
71000	0.00213229748996977 \\
72000	0.000948688559688244 \\
73000	0.00244683101149724 \\
74000	0.00161270612586382 \\
75000	0.00275072826130969 \\
76000	0.00206045707701565 \\
77000	0.00169630375081386 \\
78000	0.0015730235874452 \\
79000	0.00184090093207151 \\
80000	0.000646145029788441 \\
81000	0.0010379292652689 \\
82000	0.00186413063400787 \\
83000	0.00139961087976781 \\
84000	0.00043852684043862 \\
85000	0.00147846639871312 \\
86000	0.00090692171883004 \\
87000	0.000460876689942159 \\
88000	0.0012690355873705 \\
89000	0.00175789424545466 \\
90000	0.000373805728369152 \\
91000	0.00180334006310972 \\
92000	0.00130750795915297 \\
93000	0.000796973292979657 \\
94000	0.0013031777191908 \\
95000	0.000637585816848743 \\
96000	0.00149548199453191 \\
97000	0.00171989189192597 \\
98000	0.00117879598265548 \\
99000	0.000701066589058387 \\
100000	0.000517994297739943 \\
101000	0.00117053931109467 \\
102000	0.000917180511607472 \\
103000	0.00192626026305859 \\
104000	0.000757215773404568 \\
105000	0.00143349749458214 \\
106000	0.00100208735716995 \\
107000	0.000493451443628841 \\
108000	0.00065210360569419 \\
109000	0.00171211600320758 \\
110000	0.00041036241626743 \\
111000	0.00336980722358445 \\
112000	0.00133279080408733 \\
113000	0.000760447172990486 \\
114000	0.0011265752347844 \\
115000	0.000553471817546622 \\
116000	0.000666757915024675 \\
117000	0.000362361304310712 \\
118000	0.00115481248101414 \\
119000	0.00217876647296585 \\
120000	0.000853068887969223 \\
121000	0.000787509442771055 \\
122000	0.00123553780911055 \\
123000	0.000666126441607111 \\
124000	0.000806654723813291 \\
125000	0.000988624985353559 \\
126000	0.00194009455413743 \\
127000	0.000995423783857906 \\
128000	0.000580890996313454 \\
129000	0.000879487262995595 \\
130000	0.00105854186852212 \\
131000	0.000460403570613421 \\
132000	0.00100556818778178 \\
133000	0.00101109789365292 \\
134000	0.000695356746092275 \\
135000	0.000300004095435093 \\
136000	0.00028981813767366 \\
137000	0.000542104637475743 \\
138000	0.00219014960202885 \\
139000	0.00202534411823526 \\
140000	0.0018969543554651 \\
141000	0.00100630006107957 \\
142000	0.000531287942080427 \\
143000	0.000932910880809825 \\
144000	0.000839703039788199 \\
145000	0.00115543719291579 \\
146000	0.00187649713710829 \\
147000	0.000401731121981134 \\
148000	0.00070866316938968 \\
149000	0.00087879831831541 \\
150000	0.000580659210561877 \\
151000	0.000672418163903934 \\
152000	0.00102580484062432 \\
153000	0.000741729401449523 \\
154000	0.000640777221969923 \\
155000	0.000334175777582113 \\
156000	0.000739620734999504 \\
157000	0.000323700255549571 \\
158000	0.0001945807013705 \\
159000	0.00151990958017798 \\
160000	0.000266099560340226 \\
161000	0.000579795377920636 \\
162000	0.000925073755522222 \\
163000	0.000228191113611081 \\
164000	0.000780367553631202 \\
165000	0.000748445734797234 \\
166000	0.000397746350107644 \\
167000	0.000529775494612279 \\
168000	0.000300047616018492 \\
169000	0.000713482393369894 \\
170000	0.00042696029860875 \\
171000	0.000888379627726022 \\
172000	0.000455259716466419 \\
173000	0.000434248609269534 \\
174000	0.000194212636665634 \\
175000	0.000825862248905176 \\
176000	0.000912084362683512 \\
177000	0.000366995242997858 \\
178000	0.00182445061436827 \\
179000	0.00240701167444794 \\
180000	0.00047205253659062 \\
181000	0.000509939295481207 \\
182000	0.000718577807610956 \\
183000	0.000645776414534396 \\
184000	0.000730154188427076 \\
185000	0.000713782165242053 \\
186000	0.000223927764324932 \\
187000	0.000681932711089018 \\
188000	0.00153915420355331 \\
189000	0.000894578517001002 \\
190000	0.000275451045065879 \\
191000	0.000262217294570826 \\
192000	0.00057876188018815 \\
193000	0.000833355240038783 \\
194000	0.000882050420358798 \\
195000	0.000704433580127355 \\
196000	0.000492726271719523 \\
197000	0.000156433362665865 \\
198000	0.000250764832432019 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
1000	0.131079293995053 \\
2000	0.111805134596569 \\
3000	0.0700355060235139 \\
4000	0.0409323412449004 \\
5000	0.0289002574030321 \\
6000	0.0245310922873897 \\
7000	0.0153200988061038 \\
8000	0.0199199595021479 \\
9000	0.0179165306287486 \\
10000	0.0262029035521098 \\
11000	0.0165570120624108 \\
12000	0.0148712902093332 \\
13000	0.0170975461303099 \\
14000	0.0102902835679194 \\
15000	0.0121632661675962 \\
16000	0.0103201320060295 \\
17000	0.0102015402496438 \\
18000	0.0122310040905806 \\
19000	0.00870846573042585 \\
20000	0.00793890285842479 \\
21000	0.00598922502689155 \\
22000	0.00798310999702024 \\
23000	0.00736920056360663 \\
24000	0.00894784700865975 \\
25000	0.00799514114155383 \\
26000	0.00561370646844707 \\
27000	0.00448089780637578 \\
28000	0.00667910911980663 \\
29000	0.00626455984432543 \\
30000	0.00743288495375828 \\
31000	0.00511997858419842 \\
32000	0.00711051126210798 \\
33000	0.00713176972211779 \\
34000	0.00501345178727269 \\
35000	0.00358683060026831 \\
36000	0.00453698790747587 \\
37000	0.00458800577035158 \\
38000	0.00454755407751758 \\
39000	0.00452823651201156 \\
40000	0.00288318697431328 \\
41000	0.00444481155932585 \\
42000	0.00487113133381276 \\
43000	0.00553652328718096 \\
44000	0.00282094802242817 \\
45000	0.00394235595870765 \\
46000	0.00537156689992388 \\
47000	0.00537165851204383 \\
48000	0.00261533670807455 \\
49000	0.00296262090613936 \\
50000	0.00464585364366969 \\
51000	0.0025153729613433 \\
52000	0.00252929603317844 \\
53000	0.00451869712344169 \\
54000	0.00483875108595932 \\
55000	0.00302828342444541 \\
56000	0.00308945851308853 \\
57000	0.00396068472472828 \\
58000	0.00335108519260841 \\
59000	0.00237699355330002 \\
60000	0.00246097114487339 \\
61000	0.00268714855719534 \\
62000	0.00278697571798277 \\
63000	0.00269470952646812 \\
64000	0.00257245042065649 \\
65000	0.00177818612497167 \\
66000	0.0024954394967249 \\
67000	0.00187894196141604 \\
68000	0.00193430060545348 \\
69000	0.00215905188864147 \\
70000	0.00473958292770626 \\
71000	0.00195560914352395 \\
72000	0.00196111499438122 \\
73000	0.00258451304680399 \\
74000	0.00221824007058135 \\
75000	0.00243590007801452 \\
76000	0.0026569063914671 \\
77000	0.00261901322862208 \\
78000	0.00199856574849468 \\
79000	0.0026632442574109 \\
80000	0.00221724647908739 \\
81000	0.002471464443534 \\
82000	0.00254880872159545 \\
83000	0.00244661766180908 \\
84000	0.00236611239739155 \\
85000	0.00173408877751025 \\
86000	0.00241400451750319 \\
87000	0.00179541473335603 \\
88000	0.00205211878325489 \\
89000	0.00263976243782948 \\
90000	0.00193313393995598 \\
91000	0.00222207026014487 \\
92000	0.00166472980712898 \\
93000	0.00228807216399968 \\
94000	0.00207209667212803 \\
95000	0.00210609109409318 \\
96000	0.00149208235439679 \\
97000	0.00239719744616368 \\
98000	0.00237453312377749 \\
99000	0.00241406245803748 \\
100000	0.00172265915373372 \\
101000	0.00340261962759152 \\
102000	0.0014878009255951 \\
103000	0.00180704237018248 \\
104000	0.00209571251439644 \\
105000	0.00137473233052042 \\
106000	0.00170089315115755 \\
107000	0.00172960524015651 \\
108000	0.00152148861154069 \\
109000	0.00180170045940075 \\
110000	0.00143374529774033 \\
111000	0.0010615068103497 \\
112000	0.00150777349426654 \\
113000	0.00131083635118145 \\
114000	0.00168782357450568 \\
115000	0.00160198782103177 \\
116000	0.00126216165858198 \\
117000	0.00141583382785439 \\
118000	0.00199605113995708 \\
119000	0.00156938013575746 \\
120000	0.00145411522713939 \\
121000	0.00135401438584725 \\
122000	0.00121884862257529 \\
123000	0.00129551771803272 \\
124000	0.00126060938229369 \\
125000	0.00134754774967269 \\
126000	0.00115152057304611 \\
127000	0.0013663651854293 \\
128000	0.00193926585589199 \\
129000	0.00143457501288188 \\
130000	0.00134892873930584 \\
131000	0.00178018445315774 \\
132000	0.00157905560318275 \\
133000	0.00156093485458645 \\
134000	0.00181785720029678 \\
135000	0.00154739108947 \\
136000	0.00121511174722505 \\
137000	0.00153039748962663 \\
138000	0.00130227743702286 \\
139000	0.00121964225032677 \\
140000	0.00140478649031348 \\
141000	0.00140026498992514 \\
142000	0.00111967881031364 \\
143000	0.0013688210368891 \\
144000	0.00138190718522306 \\
145000	0.0009076860944308 \\
146000	0.00150484035034138 \\
147000	0.000833988984867218 \\
148000	0.000933504572834122 \\
149000	0.00120429368456899 \\
150000	0.000959456479646187 \\
151000	0.00142747938825586 \\
152000	0.00120146801796848 \\
153000	0.00177611713841958 \\
154000	0.00125436468760265 \\
155000	0.00121869819531796 \\
156000	0.00116489105716059 \\
157000	0.000839647725150495 \\
158000	0.000856140052045474 \\
159000	0.000931231053754325 \\
160000	0.00123082259418497 \\
161000	0.00111160982393474 \\
162000	0.000742286018826529 \\
163000	0.000926012899808975 \\
164000	0.0010972469368642 \\
165000	0.000707127598856546 \\
166000	0.0012128012087543 \\
167000	0.00134433879268732 \\
168000	0.000835340649266828 \\
169000	0.00109774494580964 \\
170000	0.0011899248362669 \\
171000	0.00102019164759013 \\
172000	0.00110857047153136 \\
173000	0.00118319581404003 \\
174000	0.000925799307347646 \\
175000	0.00126208417427478 \\
176000	0.00118104470035039 \\
177000	0.00114287598891472 \\
178000	0.000920023043783335 \\
179000	0.00101422772671387 \\
180000	0.000838045682047515 \\
181000	0.00113321753571953 \\
182000	0.00119797753640232 \\
183000	0.000976214978670746 \\
184000	0.00100138007999954 \\
185000	0.00112313842339224 \\
186000	0.000802839236898353 \\
187000	0.000805828952628696 \\
188000	0.00121439191559013 \\
189000	0.000981087004353063 \\
190000	0.000877328091406362 \\
191000	0.000876992293364977 \\
192000	0.00113385380830603 \\
193000	0.000613135244762084 \\
194000	0.00108504811548101 \\
195000	0.000640731421014644 \\
196000	0.000784230459512605 \\
197000	0.000940208303453644 \\
198000	0.000857163615390688 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
1000	0.106786654296729 \\
2000	0.0925261321167225 \\
3000	0.0450166253050407 \\
4000	0.0533667050655506 \\
5000	0.106121839712262 \\
6000	0.106017565759573 \\
7000	0.0940749737713906 \\
8000	0.0318044294618905 \\
9000	0.0293129128294731 \\
10000	0.0362021938802498 \\
11000	0.0261588050234412 \\
12000	0.0177429964942839 \\
13000	0.0327691204043662 \\
14000	0.0378376494375189 \\
15000	0.033475659481104 \\
16000	0.0384253271827188 \\
17000	0.0379308113040441 \\
18000	0.0342690031513783 \\
19000	0.0224475721682421 \\
20000	0.01783477064895 \\
21000	0.0168246630758349 \\
22000	0.0124008224220524 \\
23000	0.0330013350865793 \\
24000	0.0280157198732372 \\
25000	0.0100763987406012 \\
26000	0.00978810535301662 \\
27000	0.0244846058242302 \\
28000	0.0085507306858375 \\
29000	0.0111527407116406 \\
30000	0.0129634502088103 \\
31000	0.00822213802457604 \\
32000	0.00866337898328594 \\
33000	0.017801230386231 \\
34000	0.0022259922701449 \\
35000	0.0162087349372421 \\
36000	0.0166552954728078 \\
37000	0.0145057759492067 \\
38000	0.0148638679549042 \\
39000	0.0144746802022229 \\
40000	0.0124686470237092 \\
41000	0.0142001477577061 \\
42000	0.0126097391067381 \\
43000	0.0134588985879305 \\
44000	0.0123666346683978 \\
45000	0.0153104612004627 \\
46000	0.0109545402622388 \\
47000	0.0106977099109438 \\
48000	0.0111830040655947 \\
49000	0.0123665553543585 \\
50000	0.0108829833400608 \\
51000	0.0119673579133847 \\
52000	0.0104476082002147 \\
53000	0.0112850129141428 \\
54000	0.011318283455856 \\
55000	0.00979905895578105 \\
56000	0.00933913238368599 \\
57000	0.00904289957987102 \\
58000	0.00955208833061571 \\
59000	0.00857164767068111 \\
60000	0.00774340392501353 \\
61000	0.00842766668216861 \\
62000	0.00882612934873762 \\
63000	0.00891989656526518 \\
64000	0.00793646615710832 \\
65000	0.00770710962835768 \\
66000	0.00766184104415262 \\
67000	0.00597687168103265 \\
68000	0.00273775200291212 \\
69000	0.00740201317932279 \\
70000	0.00540732904181446 \\
71000	0.0164096076540103 \\
72000	0.00501234228514743 \\
73000	0.00500905730148359 \\
74000	0.00537639128631892 \\
75000	0.00625521329013873 \\
76000	0.0059788673590746 \\
77000	0.00363437943319383 \\
78000	0.0134728027524056 \\
79000	0.0139730003726117 \\
80000	0.00515802414044463 \\
81000	0.00545384649127966 \\
82000	0.00463142621537527 \\
83000	0.00642425364076268 \\
84000	0.00341316687681077 \\
85000	0.0198500530496444 \\
86000	0.01089372314057 \\
87000	0.0113156012409952 \\
88000	0.0120631985604979 \\
89000	0.00872206090491272 \\
90000	0.00452395052517081 \\
91000	0.00281147424177271 \\
92000	0.00480208716343033 \\
93000	0.00602288689331454 \\
94000	0.0097551254197756 \\
95000	0.0086625405987408 \\
96000	0.0122362657865569 \\
97000	0.0063493022337785 \\
98000	0.00966528443519418 \\
99000	0.00661440635539415 \\
100000	0.00361997366745975 \\
101000	0.00358967577432141 \\
102000	0.00162626133150095 \\
103000	0.0044826890388988 \\
104000	0.00549125051352131 \\
105000	0.00465893788339075 \\
106000	0.00541145370376597 \\
107000	0.00570683606299406 \\
108000	0.00353401526620826 \\
109000	0.00396038024167837 \\
110000	0.00341656758865527 \\
111000	0.00350723438008793 \\
112000	0.00464506169602441 \\
113000	0.00516771650624467 \\
114000	0.00352393845018505 \\
115000	0.00365396969662396 \\
116000	0.00414567701023717 \\
117000	0.00592637639853692 \\
118000	0.00386501090714328 \\
119000	0.0039281691225428 \\
120000	0.00310807384643907 \\
121000	0.00411904213338317 \\
122000	0.00416452405079607 \\
123000	0.00340474511512379 \\
124000	0.00334948925095107 \\
125000	0.00409272741667833 \\
126000	0.00313881258528825 \\
127000	0.00356581295440228 \\
128000	0.00318281584669112 \\
129000	0.00310167971377361 \\
130000	0.00331496436180783 \\
131000	0.00216220818771249 \\
132000	0.00297246959004203 \\
133000	0.00199050753037418 \\
134000	0.00218518116044535 \\
135000	0.00455308387147234 \\
136000	0.005452632820347 \\
137000	0.0054856866431088 \\
138000	0.00610600765117848 \\
139000	0.00384948494985663 \\
140000	0.00425562966471928 \\
141000	0.00165328426352023 \\
142000	0.00380352645676003 \\
143000	0.00305825735936436 \\
144000	0.00334000457914201 \\
145000	0.00350092794958549 \\
146000	0.00206513897018125 \\
147000	0.00586610516123084 \\
148000	0.00361576353640128 \\
149000	0.00531420588096138 \\
150000	0.00271654584737623 \\
151000	0.00308526128133973 \\
152000	0.0016891775614892 \\
153000	0.004496430318162 \\
154000	0.00295853247697372 \\
155000	0.00505912870798684 \\
156000	0.0050761769809581 \\
157000	0.00478394261409125 \\
158000	0.00474092714966321 \\
159000	0.00429739518505494 \\
160000	0.00471749606954103 \\
161000	0.00341963742918398 \\
162000	0.00560924729629095 \\
163000	0.00108808532387827 \\
164000	0.00389481366975888 \\
165000	0.00552311379118488 \\
166000	0.00546684207376441 \\
167000	0.00479729695916344 \\
168000	0.00156647914573218 \\
169000	0.00164992869300348 \\
170000	0.00237734591251799 \\
171000	0.0018241491321098 \\
172000	0.00287681152338554 \\
173000	0.002607780247975 \\
174000	0.00288845397235478 \\
175000	0.00244360189303742 \\
176000	0.00242044860088767 \\
177000	0.00239370279088345 \\
178000	0.00265391206907065 \\
179000	0.0025901138315838 \\
180000	0.0022748427303273 \\
181000	0.00272520867618371 \\
182000	0.00162515398451315 \\
183000	0.00234818079888466 \\
184000	0.00245311998467205 \\
185000	0.00214003465252523 \\
186000	0.00061468409219601 \\
187000	0.00648901673790458 \\
188000	0.00708625358056938 \\
189000	0.00632493107473742 \\
190000	0.0054668985247641 \\
191000	0.00130083252172146 \\
192000	0.00194007972181972 \\
193000	0.0019826138837622 \\
194000	0.0021339357833283 \\
195000	0.00158505289341166 \\
196000	0.0021167804466589 \\
197000	0.00175797672448445 \\
198000	0.000914911834284935 \\
};
\end{axis}

\end{tikzpicture}

==> fig2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend entries={{GL},{PSRW},{Waddle}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Network $\bf{misc-fullb}$, 4-path ($H_2^{(4)}$) Frequency},
x grid style={lightgray!92.02614379084967!black},
xlabel={Iterations},
xmin=-1890, xmax=41890,
y grid style={lightgray!92.02614379084967!black},
ylabel={Frequency},
ymajorgrids,
ymin=0.387049076485304, ymax=0.648160948773149
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addplot [semithick, blue]
table [row sep=\\]{%
100	0.636292227305519 \\
200	0.558312773507651 \\
300	0.463757866427487 \\
400	0.444467443047973 \\
500	0.424086325176268 \\
600	0.398917797952933 \\
700	0.414835261893572 \\
800	0.420197158337335 \\
900	0.462441216843375 \\
1000	0.464605388934447 \\
1100	0.457224364953191 \\
1200	0.446812272597662 \\
1300	0.447673918956022 \\
1400	0.444319974025349 \\
1500	0.454852892203047 \\
1600	0.446881675067847 \\
1700	0.446976464677354 \\
1800	0.446005671395731 \\
1900	0.449927328347768 \\
2000	0.444950719862311 \\
2100	0.449149767394585 \\
2200	0.447132388860986 \\
2300	0.46382446991895 \\
2400	0.458328519025005 \\
2500	0.463005285200265 \\
2600	0.465339113305289 \\
2700	0.468662138428762 \\
2800	0.472139092016989 \\
2900	0.47009819335429 \\
3000	0.467236264537569 \\
3100	0.464855054648859 \\
3200	0.464271140809513 \\
3300	0.466678918917174 \\
3400	0.471842713973665 \\
3500	0.476283961323748 \\
3600	0.472388570369149 \\
3700	0.471443122689056 \\
3800	0.467900269433206 \\
3900	0.468399508748238 \\
4000	0.470353095330825 \\
4100	0.470531794835996 \\
4200	0.469531809839801 \\
4300	0.470405312494007 \\
4400	0.47605501558805 \\
4500	0.473342583029812 \\
4600	0.47410136624922 \\
4700	0.473671242729359 \\
4800	0.472099135723612 \\
4900	0.472204708316531 \\
5000	0.473377032715916 \\
5100	0.471618697034274 \\
5200	0.471804711111479 \\
5300	0.474271598212755 \\
5400	0.473714085419143 \\
5500	0.474748292448552 \\
5600	0.474009873336548 \\
5700	0.476151799288843 \\
5800	0.478254481255879 \\
5900	0.477663637769572 \\
6000	0.47558352258683 \\
6100	0.475617157768632 \\
6200	0.47679806154785 \\
6300	0.477610353759359 \\
6400	0.479617428652777 \\
6500	0.478913422610553 \\
6600	0.476433043457004 \\
6700	0.477535075790539 \\
6800	0.4791812464231 \\
6900	0.479748612149012 \\
7000	0.47989960415386 \\
7100	0.47927127605856 \\
7200	0.479106102558404 \\
7300	0.479147494845719 \\
7400	0.480702722431394 \\
7500	0.480942250810494 \\
7600	0.482459150438517 \\
7700	0.484181271985386 \\
7800	0.485901760971156 \\
7900	0.484204191352864 \\
8000	0.48231893830525 \\
8100	0.484348602070195 \\
8200	0.487179856971136 \\
8300	0.486161015375002 \\
8400	0.484898039482202 \\
8500	0.483568895645243 \\
8600	0.484619778044813 \\
8700	0.486107944398651 \\
8800	0.484753930909022 \\
8900	0.483262595838354 \\
9000	0.484789753433744 \\
9100	0.486893761318716 \\
9200	0.48892713946281 \\
9300	0.490219077514799 \\
9400	0.489654076294862 \\
9500	0.493122591989485 \\
9600	0.493332093533004 \\
9700	0.491933790316664 \\
9800	0.492357333937612 \\
9900	0.491356595142913 \\
10000	0.491947651777335 \\
10100	0.492694719007355 \\
10200	0.491795812604872 \\
10300	0.493116551823164 \\
10400	0.490739508764051 \\
10500	0.491045460442657 \\
10600	0.489223600764585 \\
10700	0.488305637452239 \\
10800	0.489017414986588 \\
10900	0.488110972084495 \\
11000	0.487263229280501 \\
11100	0.487210336193514 \\
11200	0.486824189831242 \\
11300	0.486286326492475 \\
11400	0.484765614722034 \\
11500	0.484734084032825 \\
11600	0.48451822980367 \\
11700	0.483562617921601 \\
11800	0.484223994747645 \\
11900	0.483598114911283 \\
12000	0.482323651659412 \\
12100	0.483605071133155 \\
12200	0.483785706275295 \\
12300	0.482818776526001 \\
12400	0.483504292734285 \\
12500	0.483696558804182 \\
12600	0.482189745562224 \\
12700	0.483097342586313 \\
12800	0.483725694577313 \\
12900	0.484140580392432 \\
13000	0.484480599842377 \\
13100	0.484339858866967 \\
13200	0.483794561386694 \\
13300	0.48405872955557 \\
13400	0.483409723150099 \\
13500	0.484031646780457 \\
13600	0.483916334482591 \\
13700	0.483232330374795 \\
13800	0.483222192628641 \\
13900	0.482465748575834 \\
14000	0.481316205099746 \\
14100	0.483526709726602 \\
14200	0.482962155039396 \\
14300	0.483685752636201 \\
14400	0.483173959106733 \\
14500	0.482726213380916 \\
14600	0.483342535542861 \\
14700	0.483513719920879 \\
14800	0.483899858340382 \\
14900	0.48421797059554 \\
15000	0.483370198170417 \\
15100	0.483455599418233 \\
15200	0.483251105827486 \\
15300	0.48413839644355 \\
15400	0.483777175283157 \\
15500	0.483627607247233 \\
15600	0.48438128335957 \\
15700	0.484152359735031 \\
15800	0.485173037024485 \\
15900	0.485320314353361 \\
16000	0.485711113585636 \\
16100	0.485921173488768 \\
16200	0.484938752743031 \\
16300	0.484244645643242 \\
16400	0.485272621883575 \\
16500	0.486034884220087 \\
16600	0.486099274045296 \\
16700	0.486255924054419 \\
16800	0.486443934905635 \\
16900	0.486401868390838 \\
17000	0.48723600448425 \\
17100	0.486652989753092 \\
17200	0.48596857997141 \\
17300	0.485816822590073 \\
17400	0.485450176210001 \\
17500	0.485849983438779 \\
17600	0.485500586663787 \\
17700	0.486520893345936 \\
17800	0.485896762664006 \\
17900	0.484695710162653 \\
18000	0.484760905387234 \\
18100	0.484051771306413 \\
18200	0.483785812686247 \\
18300	0.48384105752353 \\
18400	0.484309132126497 \\
18500	0.484549575305816 \\
18600	0.484250590779068 \\
18700	0.483781866455232 \\
18800	0.485664894656981 \\
18900	0.485479263458675 \\
19000	0.485112256440927 \\
19100	0.485486954916136 \\
19200	0.487031714449158 \\
19300	0.486796841730845 \\
19400	0.487678744346813 \\
19500	0.487686697761436 \\
19600	0.486773312874355 \\
19700	0.487982004848422 \\
19800	0.488139862491326 \\
19900	0.488306155076278 \\
20000	0.489095964360151 \\
20100	0.488622329982948 \\
20200	0.489011868111868 \\
20300	0.489485279526864 \\
20400	0.489664006412889 \\
20500	0.489468103888278 \\
20600	0.489470036398053 \\
20700	0.488188316935127 \\
20800	0.488393493579831 \\
20900	0.487459616364134 \\
21000	0.487133562189879 \\
21100	0.487606868370255 \\
21200	0.488301860183073 \\
21300	0.488237324241092 \\
21400	0.48843248260486 \\
21500	0.488481339557548 \\
21600	0.487825834013737 \\
21700	0.486990879076335 \\
21800	0.488378721113666 \\
21900	0.48899066777027 \\
22000	0.489229721335875 \\
22100	0.489753557433585 \\
22200	0.490655658776081 \\
22300	0.489959490440605 \\
22400	0.489217146847693 \\
22500	0.489208506938749 \\
22600	0.489056345592607 \\
22700	0.489656131367375 \\
22800	0.488384372180728 \\
22900	0.487987143777837 \\
23000	0.488175825127037 \\
23100	0.488605424914463 \\
23200	0.488764540138056 \\
23300	0.488363159766247 \\
23400	0.487982183888682 \\
23500	0.486796367111268 \\
23600	0.487127246599311 \\
23700	0.488022028329935 \\
23800	0.487678762399541 \\
23900	0.48704565044282 \\
24000	0.486063261338564 \\
24100	0.486088759946864 \\
24200	0.48634565965036 \\
24300	0.485908789115449 \\
24400	0.485706378036221 \\
24500	0.48541028756154 \\
24600	0.485154884807942 \\
24700	0.485510527632681 \\
24800	0.485151701994623 \\
24900	0.485651628331937 \\
25000	0.485607847468182 \\
25100	0.48650760218971 \\
25200	0.486465416253317 \\
25300	0.486768613452358 \\
25400	0.486381822334271 \\
25500	0.486756823470898 \\
25600	0.487252259169044 \\
25700	0.486667459223083 \\
25800	0.486717702387121 \\
25900	0.485582723911777 \\
26000	0.485997424431485 \\
26100	0.486053810342924 \\
26200	0.485694451660699 \\
26300	0.486119396551686 \\
26400	0.48566896945714 \\
26500	0.485700081794464 \\
26600	0.48557869180645 \\
26700	0.485917201260024 \\
26800	0.485995631964044 \\
26900	0.485865307424714 \\
27000	0.485924258215403 \\
27100	0.486634260191191 \\
27200	0.48587610404268 \\
27300	0.486142094028854 \\
27400	0.486275463062813 \\
27500	0.486877716130315 \\
27600	0.487108272828002 \\
27700	0.486899055143757 \\
27800	0.486998809831141 \\
27900	0.48691916475919 \\
28000	0.486666195595149 \\
28100	0.486995844566097 \\
28200	0.487360911509287 \\
28300	0.48733211345937 \\
28400	0.487005501351339 \\
28500	0.486675415828331 \\
28600	0.486936688412354 \\
28700	0.487622225213461 \\
28800	0.487643824532949 \\
28900	0.487820638443884 \\
29000	0.487692072400816 \\
29100	0.487216574901683 \\
29200	0.486884560301696 \\
29300	0.487056720064865 \\
29400	0.486724624456872 \\
29500	0.486976844496866 \\
29600	0.486368791360317 \\
29700	0.486292879882206 \\
29800	0.486466088604227 \\
29900	0.485909302752182 \\
30000	0.485513710715654 \\
30100	0.485574020534494 \\
30200	0.485264798655076 \\
30300	0.485548543072987 \\
30400	0.485498761857761 \\
30500	0.486608872497085 \\
30600	0.486392346990355 \\
30700	0.48659640719164 \\
30800	0.486347297701605 \\
30900	0.486885424658476 \\
31000	0.486897585905817 \\
31100	0.486428999702874 \\
31200	0.486526066515916 \\
31300	0.48616515202477 \\
31400	0.48627983897955 \\
31500	0.486684597969235 \\
31600	0.486518867990754 \\
31700	0.487188859039793 \\
31800	0.487416119503385 \\
31900	0.488010168547452 \\
32000	0.487419724949689 \\
32100	0.487424529050502 \\
32200	0.487543672607717 \\
32300	0.487200832190904 \\
32400	0.487226307604066 \\
32500	0.487174236188468 \\
32600	0.487319207856185 \\
32700	0.487176775951011 \\
32800	0.48810690676385 \\
32900	0.488272131367074 \\
33000	0.487662409380066 \\
33100	0.487005152658731 \\
33200	0.486199851750668 \\
33300	0.485763245370665 \\
33400	0.485824535129143 \\
33500	0.48549433341559 \\
33600	0.485860620521792 \\
33700	0.485650921563237 \\
33800	0.485998624474853 \\
33900	0.486279052734745 \\
34000	0.485968650333861 \\
34100	0.486257618947319 \\
34200	0.486514509146508 \\
34300	0.486753614126136 \\
34400	0.487206691073686 \\
34500	0.486612016658042 \\
34600	0.486647507900749 \\
34700	0.486403600877062 \\
34800	0.48692163027443 \\
34900	0.487091358123069 \\
35000	0.486891594980554 \\
35100	0.48660601633188 \\
35200	0.486532233964487 \\
35300	0.486497987546917 \\
35400	0.486832058764496 \\
35500	0.48671408871579 \\
35600	0.486762049771164 \\
35700	0.486428938962313 \\
35800	0.486096173589515 \\
35900	0.486084244517575 \\
36000	0.485946362320442 \\
36100	0.486316018801443 \\
36200	0.486129277219537 \\
36300	0.485833072244384 \\
36400	0.486008137117593 \\
36500	0.486137635233797 \\
36600	0.486255760413259 \\
36700	0.486379907817061 \\
36800	0.486128644020444 \\
36900	0.486620673922677 \\
37000	0.48634621358184 \\
37100	0.486185752364553 \\
37200	0.486093262273601 \\
37300	0.486019975300885 \\
37400	0.486282994174079 \\
37500	0.486582577099815 \\
37600	0.486885326818546 \\
37700	0.486923113348029 \\
37800	0.487234355798452 \\
37900	0.487544935191834 \\
38000	0.487465536952613 \\
38100	0.486904874875695 \\
38200	0.486675458245308 \\
38300	0.487038272420326 \\
38400	0.486973256160252 \\
38500	0.486974099636831 \\
38600	0.486746900403493 \\
38700	0.487021920539992 \\
38800	0.487649236592608 \\
38900	0.48788313526309 \\
39000	0.487658149218045 \\
39100	0.487483017749197 \\
39200	0.486959772797768 \\
39300	0.486309840005558 \\
39400	0.486205976995878 \\
39500	0.486194095353333 \\
39600	0.485814634237204 \\
39700	0.485659384053598 \\
39800	0.485770683255326 \\
39900	0.486430111601983 \\
};
\addplot [semithick, green!50.0!black]
table [row sep=\\]{%
100	0.49395743677415 \\
200	0.552761893532977 \\
300	0.611566350291804 \\
400	0.541001002181211 \\
500	0.545705358721918 \\
600	0.525319813712191 \\
700	0.537640747509278 \\
800	0.532180333667387 \\
900	0.527933345123694 \\
1000	0.545705358721918 \\
1100	0.555969409356186 \\
1200	0.55864233920886 \\
1300	0.537382266380668 \\
1400	0.535960620173312 \\
1500	0.534728526793603 \\
1600	0.527769999410475 \\
1700	0.532699196521142 \\
1800	0.529240110829446 \\
1900	0.522431173731056 \\
2000	0.518655308612857 \\
2100	0.511878795024459 \\
2200	0.514271703654472 \\
2300	0.523615336704689 \\
2400	0.518459293756994 \\
2500	0.515597476861398 \\
2600	0.508432379976323 \\
2700	0.512252156654674 \\
2800	0.513278901137764 \\
2900	0.515045931611798 \\
3000	0.508070506396268 \\
3100	0.506856478901892 \\
3200	0.508658550963856 \\
3300	0.505361937478892 \\
3400	0.50986923095595 \\
3500	0.515463066674521 \\
3600	0.510945390948922 \\
3700	0.509850533195454 \\
3800	0.508813299534274 \\
3900	0.508432379976323 \\
4000	0.506894417261092 \\
4100	0.502562967031539 \\
4200	0.507398455461882 \\
4300	0.505991837227119 \\
4400	0.507856672008054 \\
4500	0.50911591896087 \\
4600	0.512877131557425 \\
4700	0.511473657936354 \\
4800	0.513558922360425 \\
4900	0.514118964805748 \\
5000	0.509952249012551 \\
5100	0.508716202392051 \\
5200	0.511598773801798 \\
5300	0.509490689502896 \\
5400	0.507460682400251 \\
5500	0.505076824961273 \\
5600	0.502778105287974 \\
5700	0.505511996698691 \\
5800	0.506529424081209 \\
5900	0.50551899098436 \\
6000	0.50532629841419 \\
6100	0.507453541604044 \\
6200	0.511788465597794 \\
6300	0.50963862524317 \\
6400	0.507923495254371 \\
6500	0.509156127136431 \\
6600	0.508213062655077 \\
6700	0.505191721050463 \\
6800	0.503642876710898 \\
6900	0.50213892641016 \\
7000	0.501013971585209 \\
7100	0.502902340055774 \\
7200	0.504411562420163 \\
7300	0.50491278762237 \\
7400	0.507307637768046 \\
7500	0.507129635088127 \\
7600	0.509741790956782 \\
7700	0.508620366251675 \\
7800	0.508733941293035 \\
7900	0.510333361441165 \\
8000	0.508070506396268 \\
8100	0.508186663347891 \\
8200	0.509447391237451 \\
8300	0.51067774014172 \\
8400	0.507958497907204 \\
8500	0.509730867528282 \\
8600	0.509547455542769 \\
8700	0.509908990561602 \\
8800	0.507589379022787 \\
8900	0.506643342052459 \\
9000	0.504934268702464 \\
9100	0.504038200789949 \\
9200	0.503672955716913 \\
9300	0.502556798192645 \\
9400	0.504467169471472 \\
9500	0.505346931556912 \\
9600	0.50498327241643 \\
9700	0.50802200787523 \\
9800	0.506918419080177 \\
9900	0.505361937478892 \\
10000	0.505718328125915 \\
10100	0.505601883657086 \\
10200	0.506640750977034 \\
10300	0.506974345648919 \\
10400	0.507527696026187 \\
10500	0.508294523374397 \\
10600	0.505940231736326 \\
10700	0.50648773223304 \\
10800	0.506153916694499 \\
10900	0.505178837696935 \\
11000	0.505718328125915 \\
11100	0.504129018483785 \\
11200	0.503408153038961 \\
11300	0.502491888905519 \\
11400	0.502623356717556 \\
11500	0.50213892641016 \\
11600	0.501662848349444 \\
11700	0.502200112764276 \\
11800	0.502728271002585 \\
11900	0.501468594276117 \\
12000	0.500621941873483 \\
12100	0.501344442912449 \\
12200	0.501091092184237 \\
12300	0.500459392968622 \\
12400	0.501734800409995 \\
12500	0.500543535931138 \\
12600	0.500304584487801 \\
12700	0.500625028721607 \\
12800	0.502594341360602 \\
12900	0.50179803100866 \\
13000	0.502280529115399 \\
13100	0.502755660838829 \\
13200	0.501619835685148 \\
13300	0.50173907917231 \\
13400	0.500978864446845 \\
13500	0.499532970452024 \\
13600	0.498973111027108 \\
13700	0.500138343177997 \\
13800	0.498389076993656 \\
13900	0.49666498010693 \\
14000	0.496645640511696 \\
14100	0.496793396390887 \\
14200	0.496607778487224 \\
14300	0.496095780656289 \\
14400	0.49542754819312 \\
14500	0.495092971111561 \\
14600	0.496051842083368 \\
14700	0.496197606555438 \\
14800	0.495387815452067 \\
14900	0.49711472304308 \\
15000	0.496780050698573 \\
15100	0.496138264309576 \\
15200	0.495814419619165 \\
15300	0.496263493901947 \\
15400	0.496706736051186 \\
15500	0.497296012383683 \\
15600	0.498028514549761 \\
15700	0.498302224662063 \\
15800	0.497679237834835 \\
15900	0.498395508982363 \\
16000	0.498514782172959 \\
16100	0.498924769767442 \\
16200	0.498748911028573 \\
16300	0.499729653388513 \\
16400	0.500698435475771 \\
16500	0.501655474749851 \\
16600	0.502317588457935 \\
16700	0.502971772660533 \\
16800	0.502778105287974 \\
16900	0.503004276275508 \\
17000	0.502951059572559 \\
17100	0.503998899565716 \\
17200	0.504077273518692 \\
17300	0.503474921105058 \\
17400	0.50274430962317 \\
17500	0.503231739668685 \\
17600	0.503312691258509 \\
17700	0.503259836713399 \\
17800	0.503736155426179 \\
17900	0.503550119105757 \\
18000	0.504150209279013 \\
18100	0.504353804819909 \\
18200	0.504942884740084 \\
18300	0.505139923633205 \\
18400	0.504439970370288 \\
18500	0.504510452797896 \\
18600	0.504200793757945 \\
18700	0.504271801382115 \\
18800	0.504842517067805 \\
18900	0.505033831803855 \\
19000	0.505718328125915 \\
19100	0.506518807642004 \\
19200	0.506208365265572 \\
19300	0.507241759648165 \\
19400	0.507537022664848 \\
19500	0.507829257342899 \\
19600	0.50775848274816 \\
19700	0.507927226501627 \\
19800	0.509044640831465 \\
19900	0.508732425909533 \\
20000	0.507717679655715 \\
20100	0.508351363503176 \\
20200	0.508629439846649 \\
20300	0.508441293118688 \\
20400	0.509408019530391 \\
20500	0.508644208413428 \\
20600	0.509372197283745 \\
20700	0.50975225704367 \\
20800	0.509450149420225 \\
20900	0.508925843949124 \\
21000	0.507734480929075 \\
21100	0.507334753951513 \\
21200	0.507604508814406 \\
21300	0.507209145339519 \\
21400	0.507147221467718 \\
21500	0.507632891834342 \\
21600	0.507351785258105 \\
21700	0.506639688277897 \\
21800	0.507013105155467 \\
21900	0.506523868629461 \\
22000	0.505611410931808 \\
22100	0.504707210769881 \\
22200	0.504234972459927 \\
22300	0.504294363702159 \\
22400	0.504563240582438 \\
22500	0.505038809958924 \\
22600	0.505406092072328 \\
22700	0.50608099878434 \\
22800	0.506956316689259 \\
22900	0.507310413854757 \\
23000	0.507763700534918 \\
23100	0.507194803663583 \\
23200	0.50713774604768 \\
23300	0.508595456053171 \\
23400	0.509035502609746 \\
23500	0.5095718967816 \\
23600	0.509505733815467 \\
23700	0.51063110552602 \\
23800	0.510758710133815 \\
23900	0.511475751925733 \\
24000	0.511990803513523 \\
24100	0.512013577023748 \\
24200	0.512716544467462 \\
24300	0.513123333791841 \\
24400	0.512659182038432 \\
24500	0.512966877489656 \\
24600	0.512985220343266 \\
24700	0.513289104340209 \\
24800	0.51349569176176 \\
24900	0.514361874782032 \\
25000	0.51428025703 \\
25100	0.51391815277356 \\
25200	0.513652262767979 \\
25300	0.512551731401447 \\
25400	0.512293314629658 \\
25500	0.511483470945408 \\
25600	0.511415009874426 \\
25700	0.510614886003887 \\
25800	0.51100617074919 \\
25900	0.510940345521487 \\
26000	0.511236900221744 \\
26100	0.511170695380948 \\
26200	0.511194773717195 \\
26300	0.510860923203683 \\
26400	0.511509676140042 \\
26500	0.511532202718675 \\
26600	0.511731415433585 \\
26700	0.511841039353988 \\
26800	0.511774309493615 \\
26900	0.511795517337422 \\
27000	0.511293861803789 \\
27100	0.511403482247986 \\
27200	0.510734002378874 \\
27300	0.510844870510018 \\
27400	0.510697391617903 \\
27500	0.510636519054835 \\
27600	0.510149968345421 \\
27700	0.511280338115378 \\
27800	0.511471857708074 \\
27900	0.512167849189787 \\
28000	0.511766786535395 \\
28100	0.511535993242981 \\
28200	0.511890710821168 \\
28300	0.511993574041521 \\
28400	0.511350304266197 \\
28500	0.510794081235624 \\
28600	0.511475407808598 \\
28700	0.51092262499586 \\
28800	0.510863718092313 \\
28900	0.510805218848997 \\
29000	0.510990451835327 \\
29100	0.510931919137522 \\
29200	0.511357111650734 \\
29300	0.511458285338552 \\
29400	0.511638776833607 \\
29500	0.510861226378043 \\
29600	0.511121980909159 \\
29700	0.511539375360627 \\
29800	0.51140144340999 \\
29900	0.511028429572364 \\
30000	0.510971526263037 \\
30100	0.511305728336222 \\
30200	0.511092510266788 \\
30300	0.51150173674444 \\
30400	0.511366650946171 \\
30500	0.511309571555443 \\
30600	0.511790945229114 \\
30700	0.511273146516814 \\
30800	0.510987818406901 \\
30900	0.510932703903235 \\
31000	0.511105575132208 \\
31100	0.511050436423661 \\
31200	0.510920260839196 \\
31300	0.510941215978616 \\
31400	0.510737307237815 \\
31500	0.510534693155686 \\
31600	0.51063110552602 \\
31700	0.510726909616415 \\
31800	0.510304336074402 \\
31900	0.510105619884097 \\
32000	0.510055156811879 \\
32100	0.510298114477849 \\
32200	0.510174318016957 \\
32300	0.510633870950956 \\
32400	0.51072759666463 \\
32500	0.510675996172659 \\
32600	0.510336101417406 \\
32700	0.510357945815144 \\
32800	0.5101645187589 \\
32900	0.509686288430006 \\
33000	0.509852459631384 \\
33100	0.509591250051421 \\
33200	0.509544160252393 \\
33300	0.509214809338602 \\
33400	0.508957855085084 \\
33500	0.508772649163538 \\
33600	0.508378529741195 \\
33700	0.508335737180462 \\
33800	0.50822360675706 \\
33900	0.507903980501022 \\
34000	0.507240325830261 \\
34100	0.506856478901892 \\
34200	0.506956316689259 \\
34300	0.506712689202303 \\
34400	0.506538855429527 \\
34500	0.506706924790266 \\
34600	0.506738058589941 \\
34700	0.506430082357578 \\
34800	0.506394241421994 \\
34900	0.506493401194943 \\
35000	0.506323173966863 \\
35100	0.505617807687011 \\
35200	0.505985621111183 \\
35300	0.506084814825262 \\
35400	0.505651882412063 \\
35500	0.505552681768848 \\
35600	0.505454038432617 \\
35700	0.505092398334084 \\
35800	0.505192701696786 \\
35900	0.504964844835969 \\
36000	0.505064945273039 \\
36100	0.504969019258628 \\
36200	0.504938600522483 \\
36300	0.505556332377268 \\
36400	0.505395226715152 \\
36500	0.504848344382086 \\
36600	0.504497251974639 \\
36700	0.503827612622498 \\
36800	0.503736873604694 \\
36900	0.503837860403004 \\
37000	0.503429722241247 \\
37100	0.503150586348306 \\
37200	0.502493567593979 \\
37300	0.502533743604392 \\
37400	0.502259242434219 \\
37500	0.502174379531916 \\
37600	0.501464388700808 \\
37700	0.501194908375236 \\
37800	0.500926853871492 \\
37900	0.501218778664158 \\
38000	0.501137770441543 \\
38100	0.500995450496466 \\
38200	0.500915451029383 \\
38300	0.500467381856589 \\
38400	0.500327919589689 \\
38500	0.500800137196995 \\
38600	0.501574594385397 \\
38700	0.501737251208392 \\
38800	0.501777823291561 \\
38900	0.501455382931573 \\
39000	0.501978967798687 \\
39100	0.501898294362042 \\
39200	0.501758027976851 \\
39300	0.501977586601817 \\
39400	0.502255730672096 \\
39500	0.502056075882201 \\
39600	0.502273218538024 \\
39700	0.502252271984463 \\
39800	0.502349630603048 \\
39900	0.502505453044856 \\
};
\addplot [semithick, red]
table [row sep=\\]{%
100	0.554261825061735 \\
200	0.494629552620324 \\
300	0.591530717605427 \\
400	0.54965278950278 \\
500	0.531257739134219 \\
600	0.504501822619966 \\
700	0.496918956653315 \\
800	0.484880967096759 \\
900	0.508759567008575 \\
1000	0.508736942630581 \\
1100	0.488328613788684 \\
1200	0.487736954089822 \\
1300	0.470622183513558 \\
1400	0.474860772216046 \\
1500	0.461469437928213 \\
1600	0.476782956017377 \\
1700	0.486579659432036 \\
1800	0.485411481502414 \\
1900	0.484148059912068 \\
2000	0.482338791129777 \\
2100	0.485798159770009 \\
2200	0.488364854919916 \\
2300	0.492087509981918 \\
2400	0.494506379237123 \\
2500	0.491348827003296 \\
2600	0.485977143372027 \\
2700	0.479838979083435 \\
2800	0.475611202585069 \\
2900	0.474302507733134 \\
3000	0.479131172237783 \\
3100	0.482367082593513 \\
3200	0.482066634173119 \\
3300	0.480751429581801 \\
3400	0.482768830688798 \\
3500	0.488553037989476 \\
3600	0.48888793524737 \\
3700	0.485215553357597 \\
3800	0.482266807733086 \\
3900	0.487556184470939 \\
4000	0.492111295799955 \\
4100	0.494908534536733 \\
4200	0.496392092911063 \\
4300	0.499319103136126 \\
4400	0.500030317507739 \\
4500	0.496252919887056 \\
4600	0.498958998154484 \\
4700	0.505856153496404 \\
4800	0.504795189930993 \\
4900	0.500596322051012 \\
5000	0.49902380650892 \\
5100	0.498867053722457 \\
5200	0.494436831291102 \\
5300	0.492562924466634 \\
5400	0.49177379277965 \\
5500	0.486603089897333 \\
5600	0.488145317298028 \\
5700	0.489208417380468 \\
5800	0.488151714770929 \\
5900	0.489896139578001 \\
6000	0.494941728149201 \\
6100	0.490803192962216 \\
6200	0.494318742204033 \\
6300	0.494789500352866 \\
6400	0.490446768520247 \\
6500	0.490063967818826 \\
6600	0.492781998335295 \\
6700	0.494402444305178 \\
6800	0.493747646830033 \\
6900	0.49406041737036 \\
7000	0.492426187422403 \\
7100	0.492956939995282 \\
7200	0.493695956299518 \\
7300	0.494137643230014 \\
7400	0.491140639259842 \\
7500	0.490516849575453 \\
7600	0.490306029681875 \\
7700	0.488987326217896 \\
7800	0.488879993650368 \\
7900	0.488066576647419 \\
8000	0.489668629615999 \\
8100	0.493556711884761 \\
8200	0.491916173005443 \\
8300	0.49460243390915 \\
8400	0.494080346818048 \\
8500	0.49729558142339 \\
8600	0.498482004319944 \\
8700	0.498307376958563 \\
8800	0.497491068709049 \\
8900	0.49661275377384 \\
9000	0.494944930997892 \\
9100	0.493864665624227 \\
9200	0.493174937851363 \\
9300	0.492506637680622 \\
9400	0.489995136406615 \\
9500	0.490192599342874 \\
9600	0.490652994495856 \\
9700	0.489847683365182 \\
9800	0.488497814925709 \\
9900	0.488845901730205 \\
10000	0.48831416194066 \\
10100	0.490966990223818 \\
10200	0.488759199971102 \\
10300	0.487567479661676 \\
10400	0.487426445510019 \\
10500	0.491065745801472 \\
10600	0.491592040866799 \\
10700	0.492216028761115 \\
10800	0.492163245551432 \\
10900	0.491861492357696 \\
11000	0.491028856843425 \\
11100	0.49257462773768 \\
11200	0.493610250891705 \\
11300	0.494254347127839 \\
11400	0.494285990608914 \\
11500	0.49169509731574 \\
11600	0.489742623527771 \\
11700	0.491341102424193 \\
11800	0.491771833109036 \\
11900	0.493601611704135 \\
12000	0.492402925395203 \\
12100	0.491149643718567 \\
12200	0.491094365087446 \\
12300	0.490918419985362 \\
12400	0.491401259197138 \\
12500	0.489441183064165 \\
12600	0.490445308254886 \\
12700	0.491446949108798 \\
12800	0.491046184634296 \\
12900	0.490518036261797 \\
13000	0.490141056350515 \\
13100	0.48965662673635 \\
13200	0.489967084624295 \\
13300	0.48996760165605 \\
13400	0.490980715639251 \\
13500	0.491627642932252 \\
13600	0.491902932253552 \\
13700	0.492585882468638 \\
13800	0.492133197240778 \\
13900	0.489920953227513 \\
14000	0.489808836994637 \\
14100	0.490942854839806 \\
14200	0.490026952512516 \\
14300	0.489753983913388 \\
14400	0.489695802720592 \\
14500	0.489237868203084 \\
14600	0.490740485894888 \\
14700	0.491327058201732 \\
14800	0.493001707995817 \\
14900	0.493820516608131 \\
15000	0.494121812513239 \\
15100	0.494616677141505 \\
15200	0.495207679362355 \\
15300	0.49447887041466 \\
15400	0.494964006488554 \\
15500	0.494555836540687 \\
15600	0.493366681437691 \\
15700	0.491633194131539 \\
15800	0.49082989409161 \\
15900	0.49114960801459 \\
16000	0.492573809298411 \\
16100	0.492441173554395 \\
16200	0.492700574528771 \\
16300	0.492701534700528 \\
16400	0.491698970998673 \\
16500	0.490964514896591 \\
16600	0.491063700726225 \\
16700	0.491140177712949 \\
16800	0.491285836996684 \\
16900	0.490813848125761 \\
17000	0.491631758399074 \\
17100	0.490440061547063 \\
17200	0.490049257121253 \\
17300	0.48932178515063 \\
17400	0.48889332815841 \\
17500	0.489656017304076 \\
17600	0.490357211109414 \\
17700	0.489867726279112 \\
17800	0.490161682062341 \\
17900	0.489937034751208 \\
18000	0.489525847302775 \\
18100	0.490391909335707 \\
18200	0.489334787680649 \\
18300	0.489294446791221 \\
18400	0.489504202149105 \\
18500	0.490405494317152 \\
18600	0.489675380988027 \\
18700	0.489790000508548 \\
18800	0.489063098737844 \\
18900	0.488305402944521 \\
19000	0.488689728049995 \\
19100	0.489730157438263 \\
19200	0.490749335503049 \\
19300	0.489917763559875 \\
19400	0.490804196317776 \\
19500	0.489748253954652 \\
19600	0.489133531020158 \\
19700	0.48856134949376 \\
19800	0.488630685166272 \\
19900	0.487906642061383 \\
20000	0.48814415200627 \\
20100	0.487171044595416 \\
20200	0.48626586686126 \\
20300	0.487262534015621 \\
20400	0.487700696559887 \\
20500	0.486600408189611 \\
20600	0.487058907515237 \\
20700	0.487686541073641 \\
20800	0.487710632806689 \\
20900	0.487726922975091 \\
21000	0.487763852177771 \\
21100	0.48727652965322 \\
21200	0.486354939665638 \\
21300	0.486362661337763 \\
21400	0.486101026994286 \\
21500	0.48523473369989 \\
21600	0.485462306849562 \\
21700	0.484941803635912 \\
21800	0.485614436952506 \\
21900	0.487017349322461 \\
22000	0.486608944233916 \\
22100	0.485048378921733 \\
22200	0.485594646138642 \\
22300	0.487027543426065 \\
22400	0.48674302447185 \\
22500	0.486405809286073 \\
22600	0.486638592883809 \\
22700	0.488025106902603 \\
22800	0.487426424817999 \\
22900	0.487815876650056 \\
23000	0.486901348346985 \\
23100	0.486758270969733 \\
23200	0.486154381434032 \\
23300	0.486758397681796 \\
23400	0.487881187120518 \\
23500	0.488209747623398 \\
23600	0.487052869268709 \\
23700	0.487396385087328 \\
23800	0.487645120578207 \\
23900	0.486454008323906 \\
24000	0.487270377402999 \\
24100	0.488913311750932 \\
24200	0.489295871840861 \\
24300	0.489642270474136 \\
24400	0.490229294312073 \\
24500	0.490144193193073 \\
24600	0.489761455301457 \\
24700	0.489429192949437 \\
24800	0.490743086980464 \\
24900	0.490797341286953 \\
25000	0.490804108304422 \\
25100	0.490793912575754 \\
25200	0.490361829751749 \\
25300	0.490421242158249 \\
25400	0.489358213131975 \\
25500	0.48856856834108 \\
25600	0.488130463661309 \\
25700	0.487780200104176 \\
25800	0.48769124099209 \\
25900	0.487771712352077 \\
26000	0.486960847762628 \\
26100	0.48685114201564 \\
26200	0.486085421834179 \\
26300	0.486712121536744 \\
26400	0.485140973981856 \\
26500	0.485019610200568 \\
26600	0.48517833092351 \\
26700	0.486389839605319 \\
26800	0.485480318847432 \\
26900	0.486147956837371 \\
27000	0.486694619920167 \\
27100	0.486868673301202 \\
27200	0.487416378599201 \\
27300	0.488343963934772 \\
27400	0.488083639206606 \\
27500	0.488631255112267 \\
27600	0.489336541464231 \\
27700	0.489864034076374 \\
27800	0.489384416015157 \\
27900	0.489121642082421 \\
28000	0.489107646773587 \\
28100	0.488503269651569 \\
28200	0.489060902125907 \\
28300	0.488856341400094 \\
28400	0.489942384637708 \\
28500	0.491052311360151 \\
28600	0.490711693334001 \\
28700	0.491074461804866 \\
28800	0.490799720742442 \\
28900	0.490561812166588 \\
29000	0.489608773590621 \\
29100	0.490346762924441 \\
29200	0.490310831817682 \\
29300	0.490402748247798 \\
29400	0.489236125092235 \\
29500	0.489451312058715 \\
29600	0.488524741598776 \\
29700	0.488201986656652 \\
29800	0.488226745712738 \\
29900	0.488559225607542 \\
30000	0.488877100078391 \\
30100	0.488399795704912 \\
30200	0.488167646302699 \\
30300	0.487770362358828 \\
30400	0.48732755524605 \\
30500	0.487285077607123 \\
30600	0.487027096191711 \\
30700	0.487171265839569 \\
30800	0.487845093377374 \\
30900	0.488607449461653 \\
31000	0.489137210081347 \\
31100	0.489238347754293 \\
31200	0.48871251244627 \\
31300	0.489524038502087 \\
31400	0.489510511478141 \\
31500	0.488635435896246 \\
31600	0.488314890150966 \\
31700	0.488366365773191 \\
31800	0.488037920291161 \\
31900	0.488198876306691 \\
32000	0.4883367088029 \\
32100	0.488587976271208 \\
32200	0.489075122219712 \\
32300	0.489478514933478 \\
32400	0.48996717410857 \\
32500	0.489772182536826 \\
32600	0.489648410091992 \\
32700	0.489246459866743 \\
32800	0.49013102531378 \\
32900	0.490443618075405 \\
33000	0.489944782389691 \\
33100	0.489560172156236 \\
33200	0.489757310387792 \\
33300	0.49013582145605 \\
33400	0.490902381805807 \\
33500	0.490987562758144 \\
33600	0.491558395526316 \\
33700	0.491058751433712 \\
33800	0.492049797717948 \\
33900	0.492390133599867 \\
34000	0.492302504664285 \\
34100	0.492200857257565 \\
34200	0.49289983499591 \\
34300	0.492325200238249 \\
34400	0.492313303476452 \\
34500	0.492245299907849 \\
34600	0.491792508560921 \\
34700	0.492230868555936 \\
34800	0.492660611373903 \\
34900	0.492393496390636 \\
35000	0.491844803212632 \\
35100	0.491947110052832 \\
35200	0.492253876773561 \\
35300	0.491533441742396 \\
35400	0.49144196163901 \\
35500	0.491280716607046 \\
35600	0.491494876444234 \\
35700	0.491505701421274 \\
35800	0.49088057501684 \\
35900	0.490434963556095 \\
36000	0.491030198075034 \\
36100	0.490945555526016 \\
36200	0.490985432174748 \\
36300	0.491094259835966 \\
36400	0.491086398446801 \\
36500	0.490906281623468 \\
36600	0.491128046945855 \\
36700	0.491016045212334 \\
36800	0.49060039637245 \\
36900	0.490795624727785 \\
37000	0.490718813589006 \\
37100	0.490980448670996 \\
37200	0.491097142448841 \\
37300	0.490909218508905 \\
37400	0.491526524649144 \\
37500	0.490935634989594 \\
37600	0.49106236357834 \\
37700	0.491169255917544 \\
37800	0.490884491174795 \\
37900	0.490370015585813 \\
38000	0.490212128470676 \\
38100	0.490529299958895 \\
38200	0.490284096488105 \\
38300	0.490495529182655 \\
38400	0.490599681120191 \\
38500	0.491015109108808 \\
38600	0.490920988561314 \\
38700	0.49054859089949 \\
38800	0.490294641989051 \\
38900	0.489995614093815 \\
39000	0.489814774658251 \\
39100	0.490156222023612 \\
39200	0.49087057924988 \\
39300	0.490885746581895 \\
39400	0.490730541813727 \\
39500	0.490612921579585 \\
39600	0.490741529720937 \\
39700	0.490928967269354 \\
39800	0.491089543577286 \\
39900	0.4915725408863 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
100	0.48585854854305 \\
200	0.48585854854305 \\
300	0.48585854854305 \\
400	0.48585854854305 \\
500	0.48585854854305 \\
600	0.48585854854305 \\
700	0.48585854854305 \\
800	0.48585854854305 \\
900	0.48585854854305 \\
1000	0.48585854854305 \\
1100	0.48585854854305 \\
1200	0.48585854854305 \\
1300	0.48585854854305 \\
1400	0.48585854854305 \\
1500	0.48585854854305 \\
1600	0.48585854854305 \\
1700	0.48585854854305 \\
1800	0.48585854854305 \\
1900	0.48585854854305 \\
2000	0.48585854854305 \\
2100	0.48585854854305 \\
2200	0.48585854854305 \\
2300	0.48585854854305 \\
2400	0.48585854854305 \\
2500	0.48585854854305 \\
2600	0.48585854854305 \\
2700	0.48585854854305 \\
2800	0.48585854854305 \\
2900	0.48585854854305 \\
3000	0.48585854854305 \\
3100	0.48585854854305 \\
3200	0.48585854854305 \\
3300	0.48585854854305 \\
3400	0.48585854854305 \\
3500	0.48585854854305 \\
3600	0.48585854854305 \\
3700	0.48585854854305 \\
3800	0.48585854854305 \\
3900	0.48585854854305 \\
4000	0.48585854854305 \\
4100	0.48585854854305 \\
4200	0.48585854854305 \\
4300	0.48585854854305 \\
4400	0.48585854854305 \\
4500	0.48585854854305 \\
4600	0.48585854854305 \\
4700	0.48585854854305 \\
4800	0.48585854854305 \\
4900	0.48585854854305 \\
5000	0.48585854854305 \\
5100	0.48585854854305 \\
5200	0.48585854854305 \\
5300	0.48585854854305 \\
5400	0.48585854854305 \\
5500	0.48585854854305 \\
5600	0.48585854854305 \\
5700	0.48585854854305 \\
5800	0.48585854854305 \\
5900	0.48585854854305 \\
6000	0.48585854854305 \\
6100	0.48585854854305 \\
6200	0.48585854854305 \\
6300	0.48585854854305 \\
6400	0.48585854854305 \\
6500	0.48585854854305 \\
6600	0.48585854854305 \\
6700	0.48585854854305 \\
6800	0.48585854854305 \\
6900	0.48585854854305 \\
7000	0.48585854854305 \\
7100	0.48585854854305 \\
7200	0.48585854854305 \\
7300	0.48585854854305 \\
7400	0.48585854854305 \\
7500	0.48585854854305 \\
7600	0.48585854854305 \\
7700	0.48585854854305 \\
7800	0.48585854854305 \\
7900	0.48585854854305 \\
8000	0.48585854854305 \\
8100	0.48585854854305 \\
8200	0.48585854854305 \\
8300	0.48585854854305 \\
8400	0.48585854854305 \\
8500	0.48585854854305 \\
8600	0.48585854854305 \\
8700	0.48585854854305 \\
8800	0.48585854854305 \\
8900	0.48585854854305 \\
9000	0.48585854854305 \\
9100	0.48585854854305 \\
9200	0.48585854854305 \\
9300	0.48585854854305 \\
9400	0.48585854854305 \\
9500	0.48585854854305 \\
9600	0.48585854854305 \\
9700	0.48585854854305 \\
9800	0.48585854854305 \\
9900	0.48585854854305 \\
10000	0.48585854854305 \\
10100	0.48585854854305 \\
10200	0.48585854854305 \\
10300	0.48585854854305 \\
10400	0.48585854854305 \\
10500	0.48585854854305 \\
10600	0.48585854854305 \\
10700	0.48585854854305 \\
10800	0.48585854854305 \\
10900	0.48585854854305 \\
11000	0.48585854854305 \\
11100	0.48585854854305 \\
11200	0.48585854854305 \\
11300	0.48585854854305 \\
11400	0.48585854854305 \\
11500	0.48585854854305 \\
11600	0.48585854854305 \\
11700	0.48585854854305 \\
11800	0.48585854854305 \\
11900	0.48585854854305 \\
12000	0.48585854854305 \\
12100	0.48585854854305 \\
12200	0.48585854854305 \\
12300	0.48585854854305 \\
12400	0.48585854854305 \\
12500	0.48585854854305 \\
12600	0.48585854854305 \\
12700	0.48585854854305 \\
12800	0.48585854854305 \\
12900	0.48585854854305 \\
13000	0.48585854854305 \\
13100	0.48585854854305 \\
13200	0.48585854854305 \\
13300	0.48585854854305 \\
13400	0.48585854854305 \\
13500	0.48585854854305 \\
13600	0.48585854854305 \\
13700	0.48585854854305 \\
13800	0.48585854854305 \\
13900	0.48585854854305 \\
14000	0.48585854854305 \\
14100	0.48585854854305 \\
14200	0.48585854854305 \\
14300	0.48585854854305 \\
14400	0.48585854854305 \\
14500	0.48585854854305 \\
14600	0.48585854854305 \\
14700	0.48585854854305 \\
14800	0.48585854854305 \\
14900	0.48585854854305 \\
15000	0.48585854854305 \\
15100	0.48585854854305 \\
15200	0.48585854854305 \\
15300	0.48585854854305 \\
15400	0.48585854854305 \\
15500	0.48585854854305 \\
15600	0.48585854854305 \\
15700	0.48585854854305 \\
15800	0.48585854854305 \\
15900	0.48585854854305 \\
16000	0.48585854854305 \\
16100	0.48585854854305 \\
16200	0.48585854854305 \\
16300	0.48585854854305 \\
16400	0.48585854854305 \\
16500	0.48585854854305 \\
16600	0.48585854854305 \\
16700	0.48585854854305 \\
16800	0.48585854854305 \\
16900	0.48585854854305 \\
17000	0.48585854854305 \\
17100	0.48585854854305 \\
17200	0.48585854854305 \\
17300	0.48585854854305 \\
17400	0.48585854854305 \\
17500	0.48585854854305 \\
17600	0.48585854854305 \\
17700	0.48585854854305 \\
17800	0.48585854854305 \\
17900	0.48585854854305 \\
18000	0.48585854854305 \\
18100	0.48585854854305 \\
18200	0.48585854854305 \\
18300	0.48585854854305 \\
18400	0.48585854854305 \\
18500	0.48585854854305 \\
18600	0.48585854854305 \\
18700	0.48585854854305 \\
18800	0.48585854854305 \\
18900	0.48585854854305 \\
19000	0.48585854854305 \\
19100	0.48585854854305 \\
19200	0.48585854854305 \\
19300	0.48585854854305 \\
19400	0.48585854854305 \\
19500	0.48585854854305 \\
19600	0.48585854854305 \\
19700	0.48585854854305 \\
19800	0.48585854854305 \\
19900	0.48585854854305 \\
20000	0.48585854854305 \\
20100	0.48585854854305 \\
20200	0.48585854854305 \\
20300	0.48585854854305 \\
20400	0.48585854854305 \\
20500	0.48585854854305 \\
20600	0.48585854854305 \\
20700	0.48585854854305 \\
20800	0.48585854854305 \\
20900	0.48585854854305 \\
21000	0.48585854854305 \\
21100	0.48585854854305 \\
21200	0.48585854854305 \\
21300	0.48585854854305 \\
21400	0.48585854854305 \\
21500	0.48585854854305 \\
21600	0.48585854854305 \\
21700	0.48585854854305 \\
21800	0.48585854854305 \\
21900	0.48585854854305 \\
22000	0.48585854854305 \\
22100	0.48585854854305 \\
22200	0.48585854854305 \\
22300	0.48585854854305 \\
22400	0.48585854854305 \\
22500	0.48585854854305 \\
22600	0.48585854854305 \\
22700	0.48585854854305 \\
22800	0.48585854854305 \\
22900	0.48585854854305 \\
23000	0.48585854854305 \\
23100	0.48585854854305 \\
23200	0.48585854854305 \\
23300	0.48585854854305 \\
23400	0.48585854854305 \\
23500	0.48585854854305 \\
23600	0.48585854854305 \\
23700	0.48585854854305 \\
23800	0.48585854854305 \\
23900	0.48585854854305 \\
24000	0.48585854854305 \\
24100	0.48585854854305 \\
24200	0.48585854854305 \\
24300	0.48585854854305 \\
24400	0.48585854854305 \\
24500	0.48585854854305 \\
24600	0.48585854854305 \\
24700	0.48585854854305 \\
24800	0.48585854854305 \\
24900	0.48585854854305 \\
25000	0.48585854854305 \\
25100	0.48585854854305 \\
25200	0.48585854854305 \\
25300	0.48585854854305 \\
25400	0.48585854854305 \\
25500	0.48585854854305 \\
25600	0.48585854854305 \\
25700	0.48585854854305 \\
25800	0.48585854854305 \\
25900	0.48585854854305 \\
26000	0.48585854854305 \\
26100	0.48585854854305 \\
26200	0.48585854854305 \\
26300	0.48585854854305 \\
26400	0.48585854854305 \\
26500	0.48585854854305 \\
26600	0.48585854854305 \\
26700	0.48585854854305 \\
26800	0.48585854854305 \\
26900	0.48585854854305 \\
27000	0.48585854854305 \\
27100	0.48585854854305 \\
27200	0.48585854854305 \\
27300	0.48585854854305 \\
27400	0.48585854854305 \\
27500	0.48585854854305 \\
27600	0.48585854854305 \\
27700	0.48585854854305 \\
27800	0.48585854854305 \\
27900	0.48585854854305 \\
28000	0.48585854854305 \\
28100	0.48585854854305 \\
28200	0.48585854854305 \\
28300	0.48585854854305 \\
28400	0.48585854854305 \\
28500	0.48585854854305 \\
28600	0.48585854854305 \\
28700	0.48585854854305 \\
28800	0.48585854854305 \\
28900	0.48585854854305 \\
29000	0.48585854854305 \\
29100	0.48585854854305 \\
29200	0.48585854854305 \\
29300	0.48585854854305 \\
29400	0.48585854854305 \\
29500	0.48585854854305 \\
29600	0.48585854854305 \\
29700	0.48585854854305 \\
29800	0.48585854854305 \\
29900	0.48585854854305 \\
30000	0.48585854854305 \\
30100	0.48585854854305 \\
30200	0.48585854854305 \\
30300	0.48585854854305 \\
30400	0.48585854854305 \\
30500	0.48585854854305 \\
30600	0.48585854854305 \\
30700	0.48585854854305 \\
30800	0.48585854854305 \\
30900	0.48585854854305 \\
31000	0.48585854854305 \\
31100	0.48585854854305 \\
31200	0.48585854854305 \\
31300	0.48585854854305 \\
31400	0.48585854854305 \\
31500	0.48585854854305 \\
31600	0.48585854854305 \\
31700	0.48585854854305 \\
31800	0.48585854854305 \\
31900	0.48585854854305 \\
32000	0.48585854854305 \\
32100	0.48585854854305 \\
32200	0.48585854854305 \\
32300	0.48585854854305 \\
32400	0.48585854854305 \\
32500	0.48585854854305 \\
32600	0.48585854854305 \\
32700	0.48585854854305 \\
32800	0.48585854854305 \\
32900	0.48585854854305 \\
33000	0.48585854854305 \\
33100	0.48585854854305 \\
33200	0.48585854854305 \\
33300	0.48585854854305 \\
33400	0.48585854854305 \\
33500	0.48585854854305 \\
33600	0.48585854854305 \\
33700	0.48585854854305 \\
33800	0.48585854854305 \\
33900	0.48585854854305 \\
34000	0.48585854854305 \\
34100	0.48585854854305 \\
34200	0.48585854854305 \\
34300	0.48585854854305 \\
34400	0.48585854854305 \\
34500	0.48585854854305 \\
34600	0.48585854854305 \\
34700	0.48585854854305 \\
34800	0.48585854854305 \\
34900	0.48585854854305 \\
35000	0.48585854854305 \\
35100	0.48585854854305 \\
35200	0.48585854854305 \\
35300	0.48585854854305 \\
35400	0.48585854854305 \\
35500	0.48585854854305 \\
35600	0.48585854854305 \\
35700	0.48585854854305 \\
35800	0.48585854854305 \\
35900	0.48585854854305 \\
36000	0.48585854854305 \\
36100	0.48585854854305 \\
36200	0.48585854854305 \\
36300	0.48585854854305 \\
36400	0.48585854854305 \\
36500	0.48585854854305 \\
36600	0.48585854854305 \\
36700	0.48585854854305 \\
36800	0.48585854854305 \\
36900	0.48585854854305 \\
37000	0.48585854854305 \\
37100	0.48585854854305 \\
37200	0.48585854854305 \\
37300	0.48585854854305 \\
37400	0.48585854854305 \\
37500	0.48585854854305 \\
37600	0.48585854854305 \\
37700	0.48585854854305 \\
37800	0.48585854854305 \\
37900	0.48585854854305 \\
38000	0.48585854854305 \\
38100	0.48585854854305 \\
38200	0.48585854854305 \\
38300	0.48585854854305 \\
38400	0.48585854854305 \\
38500	0.48585854854305 \\
38600	0.48585854854305 \\
38700	0.48585854854305 \\
38800	0.48585854854305 \\
38900	0.48585854854305 \\
39000	0.48585854854305 \\
39100	0.48585854854305 \\
39200	0.48585854854305 \\
39300	0.48585854854305 \\
39400	0.48585854854305 \\
39500	0.48585854854305 \\
39600	0.48585854854305 \\
39700	0.48585854854305 \\
39800	0.48585854854305 \\
39900	0.48585854854305 \\
};
\end{axis}

\end{tikzpicture}

==> fig3.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend entries={{GL},{PSRW},{Waddle}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Network $\bf{misc-fullb}$, 4-tailedtriangle ($H_3^{(4)}$) Frequency},
x grid style={lightgray!92.02614379084967!black},
xlabel={Iterations},
xmin=-1890, xmax=41890,
y grid style={lightgray!92.02614379084967!black},
ylabel={Frequency},
ymajorgrids,
ymin=0.17654967439887, ymax=0.29767500622592
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addplot [semithick, blue]
table [row sep=\\]{%
100	0.232035845378338 \\
200	0.230184019775523 \\
300	0.269584086163413 \\
400	0.271214556370398 \\
500	0.261275869320727 \\
600	0.264598573625757 \\
700	0.266725583603051 \\
800	0.26991489349444 \\
900	0.260881564366388 \\
1000	0.263660212671662 \\
1100	0.270094491940823 \\
1200	0.269497068461682 \\
1300	0.269632346504553 \\
1400	0.270616297120915 \\
1500	0.270629577576668 \\
1600	0.269531492056763 \\
1700	0.267370099441802 \\
1800	0.269915530161092 \\
1900	0.269805722247025 \\
2000	0.270749319768084 \\
2100	0.271012335785206 \\
2200	0.275087096564958 \\
2300	0.273037846260043 \\
2400	0.272812770866496 \\
2500	0.273402208626641 \\
2600	0.27409624998487 \\
2700	0.27688671236905 \\
2800	0.27703617331878 \\
2900	0.27853826771716 \\
3000	0.275851998129982 \\
3100	0.275134045992049 \\
3200	0.273680013039926 \\
3300	0.273173789424412 \\
3400	0.274602292665844 \\
3500	0.274788925519659 \\
3600	0.273665596615768 \\
3700	0.273842052614942 \\
3800	0.272588124107412 \\
3900	0.273170886566708 \\
4000	0.273148435230093 \\
4100	0.274183837417317 \\
4200	0.274655634130845 \\
4300	0.273890223727 \\
4400	0.273663033315147 \\
4500	0.272331270276997 \\
4600	0.270872449126393 \\
4700	0.271018011713769 \\
4800	0.271317090934965 \\
4900	0.269687414053444 \\
5000	0.27069291529328 \\
5100	0.271196141559296 \\
5200	0.270611620394583 \\
5300	0.270625339066514 \\
5400	0.2712296691815 \\
5500	0.270518969575811 \\
5600	0.271546994671996 \\
5700	0.271482847696203 \\
5800	0.270602985207658 \\
5900	0.271514070743814 \\
6000	0.272132747763462 \\
6100	0.271069766775248 \\
6200	0.27135477630349 \\
6300	0.27139544471631 \\
6400	0.272261081514859 \\
6500	0.272437878893161 \\
6600	0.272629941811512 \\
6700	0.272308025509304 \\
6800	0.273175842595132 \\
6900	0.272421240278821 \\
7000	0.272335812317598 \\
7100	0.273000973781246 \\
7200	0.272448413767553 \\
7300	0.272170896312245 \\
7400	0.272614692897901 \\
7500	0.272095601369606 \\
7600	0.272181739843232 \\
7700	0.272437641975646 \\
7800	0.272434762293612 \\
7900	0.272603068594881 \\
8000	0.272383187510866 \\
8100	0.271831092485145 \\
8200	0.271377019112977 \\
8300	0.270396903885468 \\
8400	0.270876805210412 \\
8500	0.27096756824132 \\
8600	0.270206814387704 \\
8700	0.27034668386344 \\
8800	0.270845377396749 \\
8900	0.270954718438226 \\
9000	0.270643625986822 \\
9100	0.270680084076741 \\
9200	0.270655519929871 \\
9300	0.270767437556348 \\
9400	0.27076767379579 \\
9500	0.270634506194527 \\
9600	0.270632969228718 \\
9700	0.270558643027802 \\
9800	0.270601542310382 \\
9900	0.270874524199492 \\
10000	0.269623363738813 \\
10100	0.270089898346756 \\
10200	0.270897936513834 \\
10300	0.270550924388072 \\
10400	0.270689651953159 \\
10500	0.271649799694494 \\
10600	0.271409531677426 \\
10700	0.271261892940693 \\
10800	0.270639590152257 \\
10900	0.27048733725892 \\
11000	0.269857437644163 \\
11100	0.269324646739608 \\
11200	0.268755767134851 \\
11300	0.268814228706725 \\
11400	0.269163039594691 \\
11500	0.269016895420032 \\
11600	0.269016750813378 \\
11700	0.269288587031375 \\
11800	0.269077842259059 \\
11900	0.26910587723391 \\
12000	0.269075176084241 \\
12100	0.269141244330166 \\
12200	0.269258175089888 \\
12300	0.268942510879085 \\
12400	0.269151264011722 \\
12500	0.269351675734207 \\
12600	0.270036508436582 \\
12700	0.269950951813705 \\
12800	0.269566977601037 \\
12900	0.270227382365826 \\
13000	0.270654140622778 \\
13100	0.270667600088191 \\
13200	0.270928859471803 \\
13300	0.270489114610721 \\
13400	0.270298849378489 \\
13500	0.26945908131313 \\
13600	0.270050676022692 \\
13700	0.269807345045813 \\
13800	0.269754501848859 \\
13900	0.269561293155 \\
14000	0.269994372180618 \\
14100	0.269766262307005 \\
14200	0.270238668726399 \\
14300	0.269959957968294 \\
14400	0.269653065843234 \\
14500	0.269555025117548 \\
14600	0.269903449164257 \\
14700	0.270086038159611 \\
14800	0.269514826219934 \\
14900	0.269833419796496 \\
15000	0.269722418454191 \\
15100	0.269460544489343 \\
15200	0.269644057710737 \\
15300	0.270043802588406 \\
15400	0.270350119876138 \\
15500	0.270342519143086 \\
15600	0.270224949230132 \\
15700	0.270326588179473 \\
15800	0.269926087205355 \\
15900	0.269795959645699 \\
16000	0.269453489159902 \\
16100	0.269398002393105 \\
16200	0.269740321746542 \\
16300	0.269996343832663 \\
16400	0.269548297085281 \\
16500	0.269237863690391 \\
16600	0.269238936342092 \\
16700	0.269628012136862 \\
16800	0.269323521220123 \\
16900	0.26911924028891 \\
17000	0.269099616142632 \\
17100	0.268895247483517 \\
17200	0.268966898575321 \\
17300	0.268928571776833 \\
17400	0.269264805231246 \\
17500	0.268939165819031 \\
17600	0.269098350875582 \\
17700	0.26937957822801 \\
17800	0.269603261829663 \\
17900	0.269247384443838 \\
18000	0.269155110641341 \\
18100	0.269058602600708 \\
18200	0.269011511616667 \\
18300	0.269120997012427 \\
18400	0.269126238923349 \\
18500	0.268673741801914 \\
18600	0.268598066779924 \\
18700	0.26849819336276 \\
18800	0.26868632381559 \\
18900	0.26830346215152 \\
19000	0.268120551853418 \\
19100	0.268296350856779 \\
19200	0.26814236292705 \\
19300	0.26857601064472 \\
19400	0.268314639378464 \\
19500	0.26808346479946 \\
19600	0.268101317810391 \\
19700	0.267961704860844 \\
19800	0.268231555219222 \\
19900	0.268069557696885 \\
20000	0.268258849285572 \\
20100	0.268447077987653 \\
20200	0.268177072099832 \\
20300	0.267870344662814 \\
20400	0.267765817912289 \\
20500	0.267681210880123 \\
20600	0.267857194504092 \\
20700	0.267972784248033 \\
20800	0.267891581493149 \\
20900	0.268234016857639 \\
21000	0.268491365483679 \\
21100	0.268460690949315 \\
21200	0.268530900383369 \\
21300	0.268640431967692 \\
21400	0.268936122562493 \\
21500	0.269133970282534 \\
21600	0.269393673150571 \\
21700	0.269569381874031 \\
21800	0.269559221780301 \\
21900	0.26949720600061 \\
22000	0.269407406940625 \\
22100	0.26916128793373 \\
22200	0.268880332203189 \\
22300	0.268792935682663 \\
22400	0.268933022717976 \\
22500	0.26904966134796 \\
22600	0.269086158734704 \\
22700	0.268997456414161 \\
22800	0.269053038708017 \\
22900	0.26893276473793 \\
23000	0.268908509908968 \\
23100	0.268923376526037 \\
23200	0.268774018737828 \\
23300	0.268502416400843 \\
23400	0.268884250182921 \\
23500	0.269177410587569 \\
23600	0.269103514893834 \\
23700	0.269049659165995 \\
23800	0.269048391244514 \\
23900	0.26935140654569 \\
24000	0.269585229877107 \\
24100	0.26972346498578 \\
24200	0.269725736846668 \\
24300	0.270028223745136 \\
24400	0.270138641934502 \\
24500	0.270121937423055 \\
24600	0.270083958081572 \\
24700	0.270158394604739 \\
24800	0.270231396191761 \\
24900	0.270220391401819 \\
25000	0.270361469538378 \\
25100	0.270635296046933 \\
25200	0.270486211426416 \\
25300	0.270348385079099 \\
25400	0.270414419508521 \\
25500	0.270454988127382 \\
25600	0.270385315222139 \\
25700	0.270380728601877 \\
25800	0.270514775870799 \\
25900	0.270825167551637 \\
26000	0.270816216488237 \\
26100	0.270826938798315 \\
26200	0.270972899836137 \\
26300	0.271039336694475 \\
26400	0.270970329574818 \\
26500	0.270946088799876 \\
26600	0.270965996775621 \\
26700	0.271071700248081 \\
26800	0.271002229125989 \\
26900	0.270873797274932 \\
27000	0.270752733504202 \\
27100	0.270551950957734 \\
27200	0.270504134309432 \\
27300	0.270439317073297 \\
27400	0.270187821177294 \\
27500	0.270208186000445 \\
27600	0.270136164851842 \\
27700	0.270217848634726 \\
27800	0.270222609024786 \\
27900	0.270126759043027 \\
28000	0.270084671703234 \\
28100	0.269969279564024 \\
28200	0.269856515237057 \\
28300	0.269754964613914 \\
28400	0.269918946756418 \\
28500	0.269916374901187 \\
28600	0.269995240849511 \\
28700	0.270165949969116 \\
28800	0.269923177512972 \\
28900	0.269926903708428 \\
29000	0.269804822792003 \\
29100	0.269841609760175 \\
29200	0.269769946104777 \\
29300	0.270033482954246 \\
29400	0.270019652903562 \\
29500	0.270067239016487 \\
29600	0.27016879850625 \\
29700	0.270086660657671 \\
29800	0.269954334043522 \\
29900	0.270346391722924 \\
30000	0.270453911788345 \\
30100	0.270177459986458 \\
30200	0.27028676168535 \\
30300	0.270338763484584 \\
30400	0.27043058517527 \\
30500	0.270209223156134 \\
30600	0.270162772203994 \\
30700	0.270141098143653 \\
30800	0.270260977609055 \\
30900	0.270169231780148 \\
31000	0.270215022305311 \\
31100	0.27036074693871 \\
31200	0.270514985674604 \\
31300	0.270420189944677 \\
31400	0.270486179712017 \\
31500	0.270439328744252 \\
31600	0.270295845629562 \\
31700	0.270387998079575 \\
31800	0.270550715931411 \\
31900	0.270640815950711 \\
32000	0.270568051044808 \\
32100	0.270763213368633 \\
32200	0.270572126102074 \\
32300	0.270514823950772 \\
32400	0.270581476173827 \\
32500	0.27036985846499 \\
32600	0.270294651692889 \\
32700	0.270219129032007 \\
32800	0.270206854632159 \\
32900	0.270360438851834 \\
33000	0.270481169608026 \\
33100	0.270656755095308 \\
33200	0.27078903026784 \\
33300	0.270929737931197 \\
33400	0.270884144828807 \\
33500	0.270947856906959 \\
33600	0.270829342976115 \\
33700	0.270886868734182 \\
33800	0.270864809321336 \\
33900	0.270735417966561 \\
34000	0.270647453155851 \\
34100	0.270505478674439 \\
34200	0.270508295393707 \\
34300	0.270571418924963 \\
34400	0.270649416836328 \\
34500	0.270653413930065 \\
34600	0.270650831579145 \\
34700	0.270652003562915 \\
34800	0.270567949575923 \\
34900	0.270731539083604 \\
35000	0.270883715260023 \\
35100	0.270771165444166 \\
35200	0.271024800075831 \\
35300	0.270921422647713 \\
35400	0.271252724262079 \\
35500	0.27126086166036 \\
35600	0.271311293364061 \\
35700	0.271233973377993 \\
35800	0.271337170794484 \\
35900	0.271242979704724 \\
36000	0.271210860642349 \\
36100	0.271010758045093 \\
36200	0.271082897514062 \\
36300	0.27099805389223 \\
36400	0.270830796704105 \\
36500	0.27077144466888 \\
36600	0.270548943963405 \\
36700	0.270594642688942 \\
36800	0.270517339032039 \\
36900	0.270421230733471 \\
37000	0.270427531050949 \\
37100	0.270416211145944 \\
37200	0.270395845839873 \\
37300	0.27038939476793 \\
37400	0.270504995557107 \\
37500	0.270517307792768 \\
37600	0.270430437581207 \\
37700	0.2703742946384 \\
37800	0.270406250485418 \\
37900	0.270386611313964 \\
38000	0.270381542690819 \\
38100	0.270586245161039 \\
38200	0.270722007848315 \\
38300	0.270668890145923 \\
38400	0.270516300589199 \\
38500	0.270672967850754 \\
38600	0.270718591059351 \\
38700	0.270711309633308 \\
38800	0.270645372896858 \\
38900	0.270453994120374 \\
39000	0.270292650582849 \\
39100	0.270148836460086 \\
39200	0.270214534885489 \\
39300	0.270173099997726 \\
39400	0.270276392824226 \\
39500	0.270221838750189 \\
39600	0.270410957825391 \\
39700	0.270510227273248 \\
39800	0.270582081750854 \\
39900	0.270559560837632 \\
};
\addplot [semithick, green!50.0!black]
table [row sep=\\]{%
100	0.24305842126982 \\
200	0.24305842126982 \\
300	0.237831358446812 \\
400	0.239138124152565 \\
500	0.260307728585743 \\
600	0.265273438267599 \\
700	0.260979779520129 \\
800	0.26658020397335 \\
900	0.270936089659189 \\
1000	0.263443966279545 \\
1100	0.265867422679303 \\
1200	0.26658020397335 \\
1300	0.270802062407317 \\
1400	0.274420798207861 \\
1500	0.27285267936096 \\
1600	0.269520426811293 \\
1700	0.269808683952268 \\
1800	0.266580203973352 \\
1900	0.264516889701113 \\
2000	0.263835995991274 \\
2100	0.26396667256185 \\
2200	0.263372688150145 \\
2300	0.259762295943345 \\
2400	0.260373066871032 \\
2500	0.263130342510168 \\
2600	0.26326302948952 \\
2700	0.262805103045624 \\
2800	0.263499970524078 \\
2900	0.265498742699624 \\
3000	0.266057497691048 \\
3100	0.26683312636801 \\
3200	0.266580203973348 \\
3300	0.267292985267394 \\
3400	0.268655655388365 \\
3500	0.270388492601538 \\
3600	0.27028270680631 \\
3700	0.267851651687051 \\
3800	0.26884984967281 \\
3900	0.269595817140465 \\
4000	0.270304486234738 \\
4100	0.27116982011062 \\
4200	0.270313820275493 \\
4300	0.269315294985383 \\
4400	0.270322305767088 \\
4500	0.269716441667149 \\
4600	0.269136919484599 \\
4700	0.267914773204752 \\
4800	0.267886969679099 \\
4900	0.267380264609522 \\
5000	0.269402817897772 \\
5100	0.268886261101146 \\
5200	0.267484887923485 \\
5300	0.267024011194171 \\
5400	0.268612950626742 \\
5500	0.268148322820253 \\
5600	0.269240405588632 \\
5700	0.26836840967596 \\
5800	0.268067213224725 \\
5900	0.269636706810535 \\
6000	0.268801705673132 \\
6100	0.26876528761248 \\
6200	0.26746543235467 \\
6300	0.267451381110523 \\
6400	0.267927806107412 \\
6500	0.268992694507051 \\
6600	0.268480954090813 \\
6700	0.26950579883698 \\
6800	0.269001563957544 \\
6900	0.270102789788862 \\
7000	0.270052467134355 \\
7100	0.270113992924123 \\
7200	0.27060939823276 \\
7300	0.270017176788487 \\
7400	0.270394547114472 \\
7500	0.270343689205924 \\
7600	0.269881506808943 \\
7700	0.270245936342741 \\
7800	0.270802062407327 \\
7900	0.271145613274468 \\
8000	0.271578582797861 \\
8100	0.272194456635109 \\
8200	0.272508458150674 \\
8300	0.272248103419996 \\
8400	0.273674074947443 \\
8500	0.27331389078653 \\
8600	0.273417931503459 \\
8700	0.272978849842906 \\
8800	0.273618919252071 \\
8900	0.274508894772305 \\
9000	0.274856386776455 \\
9100	0.274679279336481 \\
9200	0.27442079820787 \\
9300	0.273999260883433 \\
9400	0.273169639553426 \\
9500	0.273265342215414 \\
9600	0.273359051071944 \\
9700	0.273046673445117 \\
9800	0.273300713317221 \\
9900	0.274104006521622 \\
10000	0.274028768496139 \\
10100	0.273722131394888 \\
10200	0.273498375356744 \\
10300	0.273507330918405 \\
10400	0.273214552941014 \\
10500	0.273748747273475 \\
10600	0.27419889459745 \\
10700	0.273834585554813 \\
10800	0.274130405828803 \\
10900	0.274205002036267 \\
11000	0.273422904396193 \\
11100	0.272866806557775 \\
11200	0.272880681483222 \\
11300	0.272894310834767 \\
11400	0.273182809644513 \\
11500	0.273329932923054 \\
11600	0.27333933693413 \\
11700	0.273549621070687 \\
11800	0.273025438216967 \\
11900	0.273630150049752 \\
12000	0.27344072392854 \\
12100	0.27299523561976 \\
12200	0.27294265339315 \\
12300	0.273273394173534 \\
12400	0.272840033241217 \\
12500	0.272664505099321 \\
12600	0.27236730924167 \\
12700	0.272136530596222 \\
12800	0.27252190429168 \\
12900	0.272536624399557 \\
13000	0.272551118044235 \\
13100	0.272505538547511 \\
13200	0.273173430943267 \\
13300	0.273300713317204 \\
13400	0.273484607851488 \\
13500	0.274188484304602 \\
13600	0.274363146779652 \\
13700	0.274134645133594 \\
13800	0.274307166407346 \\
13900	0.274195169596781 \\
14000	0.273804751517991 \\
14100	0.273920334746068 \\
14200	0.273647781874865 \\
14300	0.273982163565354 \\
14400	0.274039658210333 \\
14500	0.274312652080471 \\
14600	0.273830068505244 \\
14700	0.273780749698904 \\
14800	0.273785074350991 \\
14900	0.27305264082464 \\
15000	0.27259132621979 \\
15100	0.272395744067803 \\
15200	0.272254318221991 \\
15300	0.272217232507947 \\
15400	0.271773324829955 \\
15500	0.271537482908699 \\
15600	0.271555965699078 \\
15700	0.271324512586569 \\
15800	0.271244861302723 \\
15900	0.271215523835242 \\
16000	0.271529579083865 \\
16100	0.271596236309693 \\
16200	0.271613671876966 \\
16300	0.271438486290418 \\
16400	0.271265437113463 \\
16500	0.271332079266971 \\
16600	0.270783896062915 \\
16700	0.270664824921846 \\
16800	0.270500501090583 \\
16900	0.270198939773871 \\
17000	0.27008541080758 \\
17100	0.270156615378543 \\
17200	0.270363746539981 \\
17300	0.270069948227994 \\
17400	0.269959770453719 \\
17500	0.269985262040886 \\
17600	0.270144110443558 \\
17700	0.270478352519297 \\
17800	0.27063264593723 \\
17900	0.270916622013643 \\
18000	0.270674736518016 \\
18100	0.270392205590107 \\
18200	0.269940458645262 \\
18300	0.270093475706826 \\
18400	0.269989157988335 \\
18500	0.269970731209876 \\
18600	0.26995250256882 \\
18700	0.269640970706591 \\
18800	0.269291047724627 \\
18900	0.26898631225694 \\
19000	0.268932382243688 \\
19100	0.268509564858267 \\
19200	0.26825449753383 \\
19300	0.267798949191136 \\
19400	0.267792666999292 \\
19500	0.267866865591309 \\
19600	0.267940307054835 \\
19700	0.267814003066079 \\
19800	0.267847370718311 \\
19900	0.268038002901365 \\
20000	0.268226728762588 \\
20100	0.268179529165456 \\
20200	0.267977537599295 \\
20300	0.268047901416256 \\
20400	0.268040706820948 \\
20500	0.26799533561567 \\
20600	0.267988466044592 \\
20700	0.268019540113014 \\
20800	0.268012620227728 \\
20900	0.268155825781239 \\
21000	0.268222995146292 \\
21100	0.268475323906808 \\
21200	0.268392416791702 \\
21300	0.268383908750302 \\
21400	0.268155650478415 \\
21500	0.268294194340894 \\
21600	0.268213661105541 \\
21700	0.268097738341321 \\
21800	0.2679828790887 \\
21900	0.268298690380916 \\
22000	0.268183961884957 \\
22100	0.268176705061829 \\
22200	0.268028241647295 \\
22300	0.26798658858941 \\
22400	0.268050315392326 \\
22500	0.268078628649284 \\
22600	0.268037305556761 \\
22700	0.267789106168105 \\
22800	0.267715026823089 \\
22900	0.267778548070335 \\
23000	0.267534711097559 \\
23100	0.267428753132937 \\
23200	0.267256117269437 \\
23300	0.267152264496907 \\
23400	0.26708280616788 \\
23500	0.267314217050634 \\
23600	0.26731110682573 \\
23700	0.267208774819166 \\
23800	0.267041415398921 \\
23900	0.266941068143151 \\
24000	0.266972233685088 \\
24100	0.266775405489575 \\
24200	0.266515405673904 \\
24300	0.266451140693783 \\
24400	0.266387402475794 \\
24500	0.266324184569789 \\
24600	0.266420842301932 \\
24700	0.266358000897893 \\
24800	0.266232435680706 \\
24900	0.266328297331294 \\
25000	0.2663606673348 \\
25100	0.266236592273847 \\
25200	0.266362409689075 \\
25300	0.266487232500231 \\
25400	0.266611072454607 \\
25500	0.266733941115222 \\
25600	0.266947731828112 \\
25700	0.267190366948818 \\
25800	0.267279171676447 \\
25900	0.267185655265611 \\
26000	0.266881765290083 \\
26100	0.266790488109929 \\
26200	0.266819611430914 \\
26300	0.266937949717912 \\
26400	0.266936594620396 \\
26500	0.266905662601975 \\
26600	0.267081294582346 \\
26700	0.267196879924403 \\
26800	0.267340858637916 \\
26900	0.267308883734946 \\
27000	0.267248106445203 \\
27100	0.267187777696345 \\
27200	0.267243195397617 \\
27300	0.267384367484608 \\
27400	0.267209740736731 \\
27500	0.267606609036803 \\
27600	0.267744929928504 \\
27700	0.267514281986875 \\
27800	0.267454514841255 \\
27900	0.267395176133954 \\
28000	0.267280257030031 \\
28100	0.267333570679186 \\
28200	0.267386506217353 \\
28300	0.267300541252875 \\
28400	0.267546474389605 \\
28500	0.267763170822797 \\
28600	0.267813863905384 \\
28700	0.267809565438722 \\
28800	0.267696399680377 \\
28900	0.267611147159926 \\
29000	0.267823884438166 \\
29100	0.267792666999337 \\
29200	0.267815366078819 \\
29300	0.267784390801208 \\
29400	0.267753626239772 \\
29500	0.2679622748215 \\
29600	0.268037071145337 \\
29700	0.268216961018972 \\
29800	0.268132536388942 \\
29900	0.268179790088117 \\
30000	0.268278999390862 \\
30100	0.268377549495582 \\
30200	0.268267749090085 \\
30300	0.268132796891111 \\
30400	0.268127689677566 \\
30500	0.268199736552974 \\
30600	0.268040706820991 \\
30700	0.268061488877627 \\
30800	0.268183961884992 \\
30900	0.268051901273069 \\
31000	0.268198907299222 \\
31100	0.268370178862939 \\
31200	0.268289051434756 \\
31300	0.268358741323709 \\
31400	0.268403017282686 \\
31500	0.268322558247725 \\
31600	0.268366668482518 \\
31700	0.26836103294779 \\
31800	0.268355432856675 \\
31900	0.268251553214602 \\
32000	0.268491348818052 \\
32100	0.268460969568585 \\
32200	0.268479478353179 \\
32300	0.268497872532296 \\
32400	0.268322558247727 \\
32500	0.268341322062989 \\
32600	0.268263767152581 \\
32700	0.268354528050927 \\
32800	0.268181788771295 \\
32900	0.268319910292904 \\
33000	0.268409675961445 \\
33100	0.268427836451616 \\
33200	0.268611201275104 \\
33300	0.268769919480329 \\
33400	0.268763363445878 \\
33500	0.268616417998476 \\
33600	0.268470347226357 \\
33700	0.268488004350931 \\
33800	0.268250389727492 \\
33900	0.268592391874287 \\
34000	0.268655655388413 \\
34100	0.268764533745473 \\
34200	0.268758146816315 \\
34300	0.268568926126173 \\
34400	0.268517560106924 \\
34500	0.268625576382399 \\
34600	0.268755628963319 \\
34700	0.269020504196242 \\
34800	0.269036022282483 \\
34900	0.268826792579274 \\
35000	0.268820373754686 \\
35100	0.268702302128037 \\
35200	0.268518078116587 \\
35300	0.268801335484591 \\
35400	0.269060843957199 \\
35500	0.269053856238935 \\
35600	0.269002859495298 \\
35700	0.269105885589558 \\
35800	0.269186435017832 \\
35900	0.26922285551205 \\
36000	0.269259073670189 \\
36100	0.269425405759327 \\
36200	0.269265932385217 \\
36300	0.269172135951746 \\
36400	0.269401956294056 \\
36500	0.269437187625969 \\
36600	0.269386536882466 \\
36700	0.269421618232765 \\
36800	0.269520426811333 \\
36900	0.269661196287764 \\
37000	0.26963167848628 \\
37100	0.269623453487592 \\
37200	0.269804964505324 \\
37300	0.269943461553874 \\
37400	0.270374716156398 \\
37500	0.270260056200782 \\
37600	0.270417090513677 \\
37700	0.270490102424545 \\
37800	0.270479758777848 \\
37900	0.270448782131307 \\
38000	0.270541767376081 \\
38100	0.270469632609397 \\
38200	0.270336300164258 \\
38300	0.270572151429592 \\
38400	0.270623010375548 \\
38500	0.270632874759527 \\
38600	0.270459876250039 \\
38700	0.270611930724455 \\
38800	0.270682370544524 \\
38900	0.270651669359933 \\
39000	0.270621125617314 \\
39100	0.270450369413937 \\
39200	0.270440496542915 \\
39300	0.270470575158435 \\
39400	0.270440801134526 \\
39500	0.270490576287797 \\
39600	0.270520300571015 \\
39700	0.270372128640941 \\
39800	0.270402001163055 \\
39900	0.270254868439166 \\
};
\addplot [semithick, red]
table [row sep=\\]{%
100	0.182055371300099 \\
200	0.256995897574048 \\
300	0.229636073717097 \\
400	0.251965210392102 \\
500	0.256722360666624 \\
600	0.278755165691919 \\
700	0.283759057004491 \\
800	0.292169309324691 \\
900	0.28683826989574 \\
1000	0.282394351408706 \\
1100	0.27699152356459 \\
1200	0.287314949185086 \\
1300	0.287545412757485 \\
1400	0.281661531839937 \\
1500	0.286712881776742 \\
1600	0.285840701783245 \\
1700	0.28682989198114 \\
1800	0.286558531728083 \\
1900	0.285739868538665 \\
2000	0.285406937259083 \\
2100	0.281412994675493 \\
2200	0.285345661869507 \\
2300	0.285716472882147 \\
2400	0.284002811799878 \\
2500	0.283563568360082 \\
2600	0.283538365977201 \\
2700	0.283066631620642 \\
2800	0.281904885062349 \\
2900	0.279079974026788 \\
3000	0.275587003169979 \\
3100	0.280789809945815 \\
3200	0.276992534134595 \\
3300	0.27738924674837 \\
3400	0.277141194516969 \\
3500	0.276978636059022 \\
3600	0.274990966657576 \\
3700	0.276205806798026 \\
3800	0.273430707704569 \\
3900	0.271934277423453 \\
4000	0.270902581411762 \\
4100	0.270108945174249 \\
4200	0.268590112487394 \\
4300	0.265965648869336 \\
4400	0.26517426639249 \\
4500	0.266085854744286 \\
4600	0.269587315004468 \\
4700	0.26741397126837 \\
4800	0.26718223414621 \\
4900	0.266353278007399 \\
5000	0.265829054424919 \\
5100	0.265969365654193 \\
5200	0.266862899385581 \\
5300	0.267528190985562 \\
5400	0.267530771093835 \\
5500	0.26809962262777 \\
5600	0.26753729766874 \\
5700	0.271118953925948 \\
5800	0.270605595915648 \\
5900	0.26974030163661 \\
6000	0.269936155891865 \\
6100	0.271137049877004 \\
6200	0.270979596513482 \\
6300	0.269571313458968 \\
6400	0.269449665748847 \\
6500	0.268854887802652 \\
6600	0.268371245260058 \\
6700	0.267432444622193 \\
6800	0.267090643296339 \\
6900	0.267126736126267 \\
7000	0.265980647492577 \\
7100	0.265600398094651 \\
7200	0.265331907569519 \\
7300	0.264789657864646 \\
7400	0.263581868005381 \\
7500	0.264765817692384 \\
7600	0.264577798997001 \\
7700	0.266045905424046 \\
7800	0.266235670481785 \\
7900	0.267850501021103 \\
8000	0.269378962438065 \\
8100	0.268393950173898 \\
8200	0.267282177734897 \\
8300	0.267851805839579 \\
8400	0.267458771898951 \\
8500	0.268619881285247 \\
8600	0.268453839165518 \\
8700	0.27094760516939 \\
8800	0.269937675231598 \\
8900	0.271377982203235 \\
9000	0.27125968200447 \\
9100	0.271782904069568 \\
9200	0.27304332503437 \\
9300	0.272917924490486 \\
9400	0.273051999902173 \\
9500	0.273821742174305 \\
9600	0.272808025096061 \\
9700	0.27501707454626 \\
9800	0.276304819555211 \\
9900	0.275997463407745 \\
10000	0.274795606516519 \\
10100	0.27357989994987 \\
10200	0.272823662283256 \\
10300	0.273356069863323 \\
10400	0.273642821594266 \\
10500	0.272200589387183 \\
10600	0.271697493805616 \\
10700	0.272085021529992 \\
10800	0.271735759339984 \\
10900	0.272517009867274 \\
11000	0.271191381410994 \\
11100	0.2713193721271 \\
11200	0.271695330270947 \\
11300	0.27166039148378 \\
11400	0.270931517338451 \\
11500	0.27159345676273 \\
11600	0.272062792201701 \\
11700	0.271985386711088 \\
11800	0.272057735339455 \\
11900	0.272036613612857 \\
12000	0.271814779977478 \\
12100	0.272492402541407 \\
12200	0.272754533152086 \\
12300	0.273114769639842 \\
12400	0.273575437232481 \\
12500	0.273237317046461 \\
12600	0.273675535282622 \\
12700	0.272779829973397 \\
12800	0.272520391608241 \\
12900	0.272537209758203 \\
13000	0.27331545481251 \\
13100	0.272676070961678 \\
13200	0.272549940617123 \\
13300	0.272124630994468 \\
13400	0.272799331749506 \\
13500	0.272912192922774 \\
13600	0.273289869179351 \\
13700	0.273148372381384 \\
13800	0.273195319611511 \\
13900	0.273980300717687 \\
14000	0.273479080916054 \\
14100	0.273567746985996 \\
14200	0.273715070081953 \\
14300	0.273852183821615 \\
14400	0.274112951687074 \\
14500	0.274337342314732 \\
14600	0.274304512914455 \\
14700	0.273455674948411 \\
14800	0.273023341963541 \\
14900	0.271952341139671 \\
15000	0.27172776130435 \\
15100	0.271559973100847 \\
15200	0.271177675807478 \\
15300	0.271207205793926 \\
15400	0.271166379012985 \\
15500	0.270932866137716 \\
15600	0.271797854940303 \\
15700	0.27179990782585 \\
15800	0.271538288435666 \\
15900	0.271009177063572 \\
16000	0.270884143736248 \\
16100	0.270045946260482 \\
16200	0.269792716729648 \\
16300	0.269927663597716 \\
16400	0.270139648143869 \\
16500	0.270297359166481 \\
16600	0.270796587522726 \\
16700	0.270483020372865 \\
16800	0.270095317514889 \\
16900	0.27073171520023 \\
17000	0.270723431332885 \\
17100	0.270952678376841 \\
17200	0.271238273155891 \\
17300	0.272456096659861 \\
17400	0.272089950619717 \\
17500	0.272050731114775 \\
17600	0.272334921520892 \\
17700	0.272583953099912 \\
17800	0.272171117950703 \\
17900	0.272023672772899 \\
18000	0.271862941962859 \\
18100	0.271316347238755 \\
18200	0.271020409662101 \\
18300	0.270909588411311 \\
18400	0.271105027522229 \\
18500	0.270757744597264 \\
18600	0.270842096042876 \\
18700	0.270395014529632 \\
18800	0.270428331807204 \\
18900	0.270524834289366 \\
19000	0.270496044688098 \\
19100	0.27059789325973 \\
19200	0.270807160371747 \\
19300	0.271074414279387 \\
19400	0.271423259123697 \\
19500	0.271677378554896 \\
19600	0.272695043582795 \\
19700	0.27288181607587 \\
19800	0.273020703619234 \\
19900	0.273000860887763 \\
20000	0.272865607374975 \\
20100	0.273261832661346 \\
20200	0.273355707288544 \\
20300	0.273604522745963 \\
20400	0.273968269811993 \\
20500	0.273860705953176 \\
20600	0.274152124309611 \\
20700	0.273389683047388 \\
20800	0.273057256588602 \\
20900	0.2728860049694 \\
21000	0.272587004807014 \\
21100	0.272601215057562 \\
21200	0.272798792878278 \\
21300	0.27279802549195 \\
21400	0.273135475017673 \\
21500	0.273044489643981 \\
21600	0.272825352564272 \\
21700	0.27266631605825 \\
21800	0.27272159706343 \\
21900	0.27295227318398 \\
22000	0.273539081892224 \\
22100	0.273108033434604 \\
22200	0.272714407039767 \\
22300	0.272939987615111 \\
22400	0.27314170485771 \\
22500	0.272999292235 \\
22600	0.272982403314128 \\
22700	0.272508759671923 \\
22800	0.273253681271975 \\
22900	0.273321391387179 \\
23000	0.273698235001843 \\
23100	0.273744158904497 \\
23200	0.274022692391378 \\
23300	0.273720979826977 \\
23400	0.273388873959446 \\
23500	0.273381178512357 \\
23600	0.273792653102123 \\
23700	0.274084048522312 \\
23800	0.273770068853523 \\
23900	0.273734552813489 \\
24000	0.273351048499865 \\
24100	0.273361235683663 \\
24200	0.273386468714564 \\
24300	0.273066701978105 \\
24400	0.273777431083391 \\
24500	0.273859308982941 \\
24600	0.273378992191237 \\
24700	0.273081070516297 \\
24800	0.272765791925436 \\
24900	0.272937143012823 \\
25000	0.272553008661197 \\
25100	0.273091511362988 \\
25200	0.273387254562603 \\
25300	0.273449977192512 \\
25400	0.273246381306794 \\
25500	0.273555330819329 \\
25600	0.273667260065299 \\
25700	0.273866926259545 \\
25800	0.274062025640102 \\
25900	0.274140154884973 \\
26000	0.273925912006994 \\
26100	0.273963570107383 \\
26200	0.2737106946082 \\
26300	0.273955148522635 \\
26400	0.274704545563369 \\
26500	0.274561762431929 \\
26600	0.274734985982595 \\
26700	0.274406913837469 \\
26800	0.274119599072905 \\
26900	0.27434303578848 \\
27000	0.274280581632303 \\
27100	0.273812671263393 \\
27200	0.273703493637755 \\
27300	0.273299558139134 \\
27400	0.273431279076167 \\
27500	0.273592729917566 \\
27600	0.273747277696543 \\
27700	0.274036390927498 \\
27800	0.273577081530588 \\
27900	0.274201306181121 \\
28000	0.273715402960754 \\
28100	0.273552447557929 \\
28200	0.2730182460237 \\
28300	0.273403474258002 \\
28400	0.27353779283877 \\
28500	0.273388529092458 \\
28600	0.273064550384318 \\
28700	0.273054100956527 \\
28800	0.272585678399311 \\
28900	0.272220813203454 \\
29000	0.27189187921907 \\
29100	0.271977726397557 \\
29200	0.271861159905689 \\
29300	0.271712232593309 \\
29400	0.271719148242032 \\
29500	0.271570027994101 \\
29600	0.271847835254589 \\
29700	0.271857156804503 \\
29800	0.271813090626863 \\
29900	0.271477514232658 \\
30000	0.271347426429483 \\
30100	0.27146568741209 \\
30200	0.271727841725322 \\
30300	0.271634407204892 \\
30400	0.271686199769637 \\
30500	0.271648672279091 \\
30600	0.271781112986926 \\
30700	0.271935705051462 \\
30800	0.271389461097159 \\
30900	0.271015066006954 \\
31000	0.271086550116949 \\
31100	0.271144105334871 \\
31200	0.271213695440049 \\
31300	0.271352774061196 \\
31400	0.27117366604999 \\
31500	0.271508131552992 \\
31600	0.27111708321025 \\
31700	0.271140600911297 \\
31800	0.270755559277759 \\
31900	0.270623927967972 \\
32000	0.270491317751482 \\
32100	0.270406267717359 \\
32200	0.270290280400278 \\
32300	0.270353612122744 \\
32400	0.270487443383539 \\
32500	0.270325570921404 \\
32600	0.270415622466452 \\
32700	0.270951040049829 \\
32800	0.27115153724497 \\
32900	0.271113991640097 \\
33000	0.271163262010197 \\
33100	0.271388853548963 \\
33200	0.271184433122933 \\
33300	0.271056292824547 \\
33400	0.270919407997052 \\
33500	0.270558758554287 \\
33600	0.270700141174102 \\
33700	0.270741080764282 \\
33800	0.270737630571035 \\
33900	0.270532875369086 \\
34000	0.270458967827231 \\
34100	0.269969916798782 \\
34200	0.269989546267707 \\
34300	0.269756798947906 \\
34400	0.269548190043778 \\
34500	0.269720261372322 \\
34600	0.269996859544965 \\
34700	0.269752104129929 \\
34800	0.26986747205884 \\
34900	0.270023072141395 \\
35000	0.270190084356022 \\
35100	0.270181115281366 \\
35200	0.270249523196404 \\
35300	0.270392061741272 \\
35400	0.270265531861679 \\
35500	0.270174751322926 \\
35600	0.269858365259038 \\
35700	0.269543768845688 \\
35800	0.269408379116657 \\
35900	0.269377528245966 \\
36000	0.269376986212276 \\
36100	0.269424968442093 \\
36200	0.269599295424176 \\
36300	0.269247917379786 \\
36400	0.269110214077744 \\
36500	0.269154872716237 \\
36600	0.269165605460045 \\
36700	0.269165651211156 \\
36800	0.26914444747175 \\
36900	0.269627304544298 \\
37000	0.269343183174056 \\
37100	0.269024985022338 \\
37200	0.269165018960023 \\
37300	0.269195122741507 \\
37400	0.269143678782598 \\
37500	0.269270483997245 \\
37600	0.269270706442263 \\
37700	0.269351422801702 \\
37800	0.269371614058265 \\
37900	0.269577019153685 \\
38000	0.269411693901852 \\
38100	0.269362671050805 \\
38200	0.269638141114306 \\
38300	0.269795867702982 \\
38400	0.270060805055747 \\
38500	0.269809965069423 \\
38600	0.269755095546896 \\
38700	0.269717276603705 \\
38800	0.269482902922119 \\
38900	0.269621047819801 \\
39000	0.269359910468228 \\
39100	0.26932573218035 \\
39200	0.269045918674133 \\
39300	0.269116117905732 \\
39400	0.269209061156313 \\
39500	0.269145721645699 \\
39600	0.269180196869685 \\
39700	0.269036004699291 \\
39800	0.268885186621149 \\
39900	0.26857354231835 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
100	0.271922062767967 \\
200	0.271922062767967 \\
300	0.271922062767967 \\
400	0.271922062767967 \\
500	0.271922062767967 \\
600	0.271922062767967 \\
700	0.271922062767967 \\
800	0.271922062767967 \\
900	0.271922062767967 \\
1000	0.271922062767967 \\
1100	0.271922062767967 \\
1200	0.271922062767967 \\
1300	0.271922062767967 \\
1400	0.271922062767967 \\
1500	0.271922062767967 \\
1600	0.271922062767967 \\
1700	0.271922062767967 \\
1800	0.271922062767967 \\
1900	0.271922062767967 \\
2000	0.271922062767967 \\
2100	0.271922062767967 \\
2200	0.271922062767967 \\
2300	0.271922062767967 \\
2400	0.271922062767967 \\
2500	0.271922062767967 \\
2600	0.271922062767967 \\
2700	0.271922062767967 \\
2800	0.271922062767967 \\
2900	0.271922062767967 \\
3000	0.271922062767967 \\
3100	0.271922062767967 \\
3200	0.271922062767967 \\
3300	0.271922062767967 \\
3400	0.271922062767967 \\
3500	0.271922062767967 \\
3600	0.271922062767967 \\
3700	0.271922062767967 \\
3800	0.271922062767967 \\
3900	0.271922062767967 \\
4000	0.271922062767967 \\
4100	0.271922062767967 \\
4200	0.271922062767967 \\
4300	0.271922062767967 \\
4400	0.271922062767967 \\
4500	0.271922062767967 \\
4600	0.271922062767967 \\
4700	0.271922062767967 \\
4800	0.271922062767967 \\
4900	0.271922062767967 \\
5000	0.271922062767967 \\
5100	0.271922062767967 \\
5200	0.271922062767967 \\
5300	0.271922062767967 \\
5400	0.271922062767967 \\
5500	0.271922062767967 \\
5600	0.271922062767967 \\
5700	0.271922062767967 \\
5800	0.271922062767967 \\
5900	0.271922062767967 \\
6000	0.271922062767967 \\
6100	0.271922062767967 \\
6200	0.271922062767967 \\
6300	0.271922062767967 \\
6400	0.271922062767967 \\
6500	0.271922062767967 \\
6600	0.271922062767967 \\
6700	0.271922062767967 \\
6800	0.271922062767967 \\
6900	0.271922062767967 \\
7000	0.271922062767967 \\
7100	0.271922062767967 \\
7200	0.271922062767967 \\
7300	0.271922062767967 \\
7400	0.271922062767967 \\
7500	0.271922062767967 \\
7600	0.271922062767967 \\
7700	0.271922062767967 \\
7800	0.271922062767967 \\
7900	0.271922062767967 \\
8000	0.271922062767967 \\
8100	0.271922062767967 \\
8200	0.271922062767967 \\
8300	0.271922062767967 \\
8400	0.271922062767967 \\
8500	0.271922062767967 \\
8600	0.271922062767967 \\
8700	0.271922062767967 \\
8800	0.271922062767967 \\
8900	0.271922062767967 \\
9000	0.271922062767967 \\
9100	0.271922062767967 \\
9200	0.271922062767967 \\
9300	0.271922062767967 \\
9400	0.271922062767967 \\
9500	0.271922062767967 \\
9600	0.271922062767967 \\
9700	0.271922062767967 \\
9800	0.271922062767967 \\
9900	0.271922062767967 \\
10000	0.271922062767967 \\
10100	0.271922062767967 \\
10200	0.271922062767967 \\
10300	0.271922062767967 \\
10400	0.271922062767967 \\
10500	0.271922062767967 \\
10600	0.271922062767967 \\
10700	0.271922062767967 \\
10800	0.271922062767967 \\
10900	0.271922062767967 \\
11000	0.271922062767967 \\
11100	0.271922062767967 \\
11200	0.271922062767967 \\
11300	0.271922062767967 \\
11400	0.271922062767967 \\
11500	0.271922062767967 \\
11600	0.271922062767967 \\
11700	0.271922062767967 \\
11800	0.271922062767967 \\
11900	0.271922062767967 \\
12000	0.271922062767967 \\
12100	0.271922062767967 \\
12200	0.271922062767967 \\
12300	0.271922062767967 \\
12400	0.271922062767967 \\
12500	0.271922062767967 \\
12600	0.271922062767967 \\
12700	0.271922062767967 \\
12800	0.271922062767967 \\
12900	0.271922062767967 \\
13000	0.271922062767967 \\
13100	0.271922062767967 \\
13200	0.271922062767967 \\
13300	0.271922062767967 \\
13400	0.271922062767967 \\
13500	0.271922062767967 \\
13600	0.271922062767967 \\
13700	0.271922062767967 \\
13800	0.271922062767967 \\
13900	0.271922062767967 \\
14000	0.271922062767967 \\
14100	0.271922062767967 \\
14200	0.271922062767967 \\
14300	0.271922062767967 \\
14400	0.271922062767967 \\
14500	0.271922062767967 \\
14600	0.271922062767967 \\
14700	0.271922062767967 \\
14800	0.271922062767967 \\
14900	0.271922062767967 \\
15000	0.271922062767967 \\
15100	0.271922062767967 \\
15200	0.271922062767967 \\
15300	0.271922062767967 \\
15400	0.271922062767967 \\
15500	0.271922062767967 \\
15600	0.271922062767967 \\
15700	0.271922062767967 \\
15800	0.271922062767967 \\
15900	0.271922062767967 \\
16000	0.271922062767967 \\
16100	0.271922062767967 \\
16200	0.271922062767967 \\
16300	0.271922062767967 \\
16400	0.271922062767967 \\
16500	0.271922062767967 \\
16600	0.271922062767967 \\
16700	0.271922062767967 \\
16800	0.271922062767967 \\
16900	0.271922062767967 \\
17000	0.271922062767967 \\
17100	0.271922062767967 \\
17200	0.271922062767967 \\
17300	0.271922062767967 \\
17400	0.271922062767967 \\
17500	0.271922062767967 \\
17600	0.271922062767967 \\
17700	0.271922062767967 \\
17800	0.271922062767967 \\
17900	0.271922062767967 \\
18000	0.271922062767967 \\
18100	0.271922062767967 \\
18200	0.271922062767967 \\
18300	0.271922062767967 \\
18400	0.271922062767967 \\
18500	0.271922062767967 \\
18600	0.271922062767967 \\
18700	0.271922062767967 \\
18800	0.271922062767967 \\
18900	0.271922062767967 \\
19000	0.271922062767967 \\
19100	0.271922062767967 \\
19200	0.271922062767967 \\
19300	0.271922062767967 \\
19400	0.271922062767967 \\
19500	0.271922062767967 \\
19600	0.271922062767967 \\
19700	0.271922062767967 \\
19800	0.271922062767967 \\
19900	0.271922062767967 \\
20000	0.271922062767967 \\
20100	0.271922062767967 \\
20200	0.271922062767967 \\
20300	0.271922062767967 \\
20400	0.271922062767967 \\
20500	0.271922062767967 \\
20600	0.271922062767967 \\
20700	0.271922062767967 \\
20800	0.271922062767967 \\
20900	0.271922062767967 \\
21000	0.271922062767967 \\
21100	0.271922062767967 \\
21200	0.271922062767967 \\
21300	0.271922062767967 \\
21400	0.271922062767967 \\
21500	0.271922062767967 \\
21600	0.271922062767967 \\
21700	0.271922062767967 \\
21800	0.271922062767967 \\
21900	0.271922062767967 \\
22000	0.271922062767967 \\
22100	0.271922062767967 \\
22200	0.271922062767967 \\
22300	0.271922062767967 \\
22400	0.271922062767967 \\
22500	0.271922062767967 \\
22600	0.271922062767967 \\
22700	0.271922062767967 \\
22800	0.271922062767967 \\
22900	0.271922062767967 \\
23000	0.271922062767967 \\
23100	0.271922062767967 \\
23200	0.271922062767967 \\
23300	0.271922062767967 \\
23400	0.271922062767967 \\
23500	0.271922062767967 \\
23600	0.271922062767967 \\
23700	0.271922062767967 \\
23800	0.271922062767967 \\
23900	0.271922062767967 \\
24000	0.271922062767967 \\
24100	0.271922062767967 \\
24200	0.271922062767967 \\
24300	0.271922062767967 \\
24400	0.271922062767967 \\
24500	0.271922062767967 \\
24600	0.271922062767967 \\
24700	0.271922062767967 \\
24800	0.271922062767967 \\
24900	0.271922062767967 \\
25000	0.271922062767967 \\
25100	0.271922062767967 \\
25200	0.271922062767967 \\
25300	0.271922062767967 \\
25400	0.271922062767967 \\
25500	0.271922062767967 \\
25600	0.271922062767967 \\
25700	0.271922062767967 \\
25800	0.271922062767967 \\
25900	0.271922062767967 \\
26000	0.271922062767967 \\
26100	0.271922062767967 \\
26200	0.271922062767967 \\
26300	0.271922062767967 \\
26400	0.271922062767967 \\
26500	0.271922062767967 \\
26600	0.271922062767967 \\
26700	0.271922062767967 \\
26800	0.271922062767967 \\
26900	0.271922062767967 \\
27000	0.271922062767967 \\
27100	0.271922062767967 \\
27200	0.271922062767967 \\
27300	0.271922062767967 \\
27400	0.271922062767967 \\
27500	0.271922062767967 \\
27600	0.271922062767967 \\
27700	0.271922062767967 \\
27800	0.271922062767967 \\
27900	0.271922062767967 \\
28000	0.271922062767967 \\
28100	0.271922062767967 \\
28200	0.271922062767967 \\
28300	0.271922062767967 \\
28400	0.271922062767967 \\
28500	0.271922062767967 \\
28600	0.271922062767967 \\
28700	0.271922062767967 \\
28800	0.271922062767967 \\
28900	0.271922062767967 \\
29000	0.271922062767967 \\
29100	0.271922062767967 \\
29200	0.271922062767967 \\
29300	0.271922062767967 \\
29400	0.271922062767967 \\
29500	0.271922062767967 \\
29600	0.271922062767967 \\
29700	0.271922062767967 \\
29800	0.271922062767967 \\
29900	0.271922062767967 \\
30000	0.271922062767967 \\
30100	0.271922062767967 \\
30200	0.271922062767967 \\
30300	0.271922062767967 \\
30400	0.271922062767967 \\
30500	0.271922062767967 \\
30600	0.271922062767967 \\
30700	0.271922062767967 \\
30800	0.271922062767967 \\
30900	0.271922062767967 \\
31000	0.271922062767967 \\
31100	0.271922062767967 \\
31200	0.271922062767967 \\
31300	0.271922062767967 \\
31400	0.271922062767967 \\
31500	0.271922062767967 \\
31600	0.271922062767967 \\
31700	0.271922062767967 \\
31800	0.271922062767967 \\
31900	0.271922062767967 \\
32000	0.271922062767967 \\
32100	0.271922062767967 \\
32200	0.271922062767967 \\
32300	0.271922062767967 \\
32400	0.271922062767967 \\
32500	0.271922062767967 \\
32600	0.271922062767967 \\
32700	0.271922062767967 \\
32800	0.271922062767967 \\
32900	0.271922062767967 \\
33000	0.271922062767967 \\
33100	0.271922062767967 \\
33200	0.271922062767967 \\
33300	0.271922062767967 \\
33400	0.271922062767967 \\
33500	0.271922062767967 \\
33600	0.271922062767967 \\
33700	0.271922062767967 \\
33800	0.271922062767967 \\
33900	0.271922062767967 \\
34000	0.271922062767967 \\
34100	0.271922062767967 \\
34200	0.271922062767967 \\
34300	0.271922062767967 \\
34400	0.271922062767967 \\
34500	0.271922062767967 \\
34600	0.271922062767967 \\
34700	0.271922062767967 \\
34800	0.271922062767967 \\
34900	0.271922062767967 \\
35000	0.271922062767967 \\
35100	0.271922062767967 \\
35200	0.271922062767967 \\
35300	0.271922062767967 \\
35400	0.271922062767967 \\
35500	0.271922062767967 \\
35600	0.271922062767967 \\
35700	0.271922062767967 \\
35800	0.271922062767967 \\
35900	0.271922062767967 \\
36000	0.271922062767967 \\
36100	0.271922062767967 \\
36200	0.271922062767967 \\
36300	0.271922062767967 \\
36400	0.271922062767967 \\
36500	0.271922062767967 \\
36600	0.271922062767967 \\
36700	0.271922062767967 \\
36800	0.271922062767967 \\
36900	0.271922062767967 \\
37000	0.271922062767967 \\
37100	0.271922062767967 \\
37200	0.271922062767967 \\
37300	0.271922062767967 \\
37400	0.271922062767967 \\
37500	0.271922062767967 \\
37600	0.271922062767967 \\
37700	0.271922062767967 \\
37800	0.271922062767967 \\
37900	0.271922062767967 \\
38000	0.271922062767967 \\
38100	0.271922062767967 \\
38200	0.271922062767967 \\
38300	0.271922062767967 \\
38400	0.271922062767967 \\
38500	0.271922062767967 \\
38600	0.271922062767967 \\
38700	0.271922062767967 \\
38800	0.271922062767967 \\
38900	0.271922062767967 \\
39000	0.271922062767967 \\
39100	0.271922062767967 \\
39200	0.271922062767967 \\
39300	0.271922062767967 \\
39400	0.271922062767967 \\
39500	0.271922062767967 \\
39600	0.271922062767967 \\
39700	0.271922062767967 \\
39800	0.271922062767967 \\
39900	0.271922062767967 \\
};
\end{axis}

\end{tikzpicture}

==> fig4.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend entries={{GL},{PSRW},{Waddle}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Network $\bf{misc-fullb}$, 4-cycle ($H_4^{(4)}$) Frequency},
x grid style={lightgray!92.02614379084967!black},
xlabel={Iterations},
xmin=-1890, xmax=41890,
y grid style={lightgray!92.02614379084967!black},
ylabel={Frequency},
ymajorgrids,
ymin=-0.000686051995519652, ymax=0.0144070919059127
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addplot [semithick, blue]
table [row sep=\\]{%
100	0 \\
200	0.00292593405371249 \\
300	0.00703909393299788 \\
400	0.00728951186275871 \\
500	0.00583160949020697 \\
600	0.00485967457517247 \\
700	0.00416543535014783 \\
800	0.00449942217553424 \\
900	0.00475918970639034 \\
1000	0.00529288807318312 \\
1100	0.00481171643016647 \\
1200	0.00441074006098593 \\
1300	0.00494441005685369 \\
1400	0.00500922848903736 \\
1500	0.00467527992310153 \\
1600	0.0066347353555903 \\
1700	0.0071647707645911 \\
1800	0.00721343714722722 \\
1900	0.0074786732415393 \\
2000	0.00794717822983264 \\
2100	0.00756874117126918 \\
2200	0.00722470748166604 \\
2300	0.00691058976507186 \\
2400	0.00662264852486053 \\
2500	0.00635774258386611 \\
2600	0.00658448028983883 \\
2700	0.00634061064947443 \\
2800	0.00611416026913606 \\
2900	0.00590332715640723 \\
3000	0.0062331752602735 \\
3100	0.00627352511214516 \\
3200	0.00635272768224578 \\
3300	0.00616022078278379 \\
3400	0.0061511515864497 \\
3500	0.00617075668264369 \\
3600	0.0062797960351902 \\
3700	0.0063033580237981 \\
3800	0.00655323729349803 \\
3900	0.00682074318182564 \\
4000	0.00704955363598937 \\
4100	0.00687761330340426 \\
4200	0.00671386060570416 \\
4300	0.00655772431254825 \\
4400	0.0064086851236267 \\
4500	0.00639631141215555 \\
4600	0.00681551539173032 \\
4700	0.00704343620142551 \\
4800	0.00724771405155011 \\
4900	0.00722390666454458 \\
5000	0.00722799417745851 \\
5100	0.00725897482800569 \\
5200	0.00745361919485424 \\
5300	0.00748619909841797 \\
5400	0.00745593370969587 \\
5500	0.00732037127861049 \\
5600	0.00734693620855254 \\
5700	0.00721804259085863 \\
5800	0.00747870728504671 \\
5900	0.00735194953445269 \\
6000	0.00722941704221182 \\
6100	0.00743473534202903 \\
6200	0.00764727609929997 \\
6300	0.00782762351394957 \\
6400	0.00787691819966607 \\
6500	0.00791106058696841 \\
6600	0.00788919870782749 \\
6700	0.00777144947338231 \\
6800	0.00765716345171492 \\
6900	0.00754619006835673 \\
7000	0.00777272080922247 \\
7100	0.00777649608869879 \\
7200	0.00766848919857797 \\
7300	0.00783904044366439 \\
7400	0.00801329485579564 \\
7500	0.00790645092438503 \\
7600	0.00790821822343314 \\
7700	0.00794243814197155 \\
7800	0.0079535351831689 \\
7900	0.00785285752262246 \\
8000	0.00781922273293567 \\
8100	0.00787395977251864 \\
8200	0.00777793587285378 \\
8300	0.0076842258020965 \\
8400	0.00777900093907874 \\
8500	0.00768748328097193 \\
8600	0.00767759777716108 \\
8700	0.00758934952684889 \\
8800	0.00768089484255065 \\
8900	0.00759459265330851 \\
9000	0.00758617862330774 \\
9100	0.00750281402305161 \\
9200	0.00765729893104582 \\
9300	0.00768625215664509 \\
9400	0.00760448351668078 \\
9500	0.00780806733631281 \\
9600	0.00788172123905266 \\
9700	0.0078004663809181 \\
9800	0.00780171737940019 \\
9900	0.00772291215334564 \\
10000	0.00773376310536583 \\
10100	0.00765719119343152 \\
10200	0.00773978276314378 \\
10300	0.00778755410370937 \\
10400	0.00779666665007076 \\
10500	0.00779899140247048 \\
10600	0.00785826836016206 \\
10700	0.00778482659978672 \\
10800	0.00771274487201091 \\
10900	0.00786098671459711 \\
11000	0.00793300075573234 \\
11100	0.00793291123750199 \\
11200	0.00791433049526916 \\
11300	0.00784429217230217 \\
11400	0.00777548259184338 \\
11500	0.0079315814233968 \\
11600	0.00791744885506827 \\
11700	0.00793989076187017 \\
11800	0.00787260355202381 \\
11900	0.00780644721965387 \\
12000	0.00788880477861147 \\
12100	0.00782360804490394 \\
12200	0.00786348993027902 \\
12300	0.00779955911783773 \\
12400	0.00778385193226989 \\
12500	0.00772158111681173 \\
12600	0.00766029872699576 \\
12700	0.00759998141418477 \\
12800	0.00760941911685024 \\
12900	0.00755043137175838 \\
13000	0.00754494597623131 \\
13100	0.00755458766614836 \\
13200	0.00756408326985454 \\
13300	0.00755120947164079 \\
13400	0.00755486287597213 \\
13500	0.00761366884390869 \\
13600	0.0075576859847623 \\
13700	0.00766565248351202 \\
13800	0.00761010427710976 \\
13900	0.0076803429875231 \\
14000	0.00774566751418717 \\
14100	0.00769073370202982 \\
14200	0.00769319871576229 \\
14300	0.00763940012334437 \\
14400	0.00763383019160753 \\
14500	0.00758118308683782 \\
14600	0.00752925717528414 \\
14700	0.00758977497033848 \\
14800	0.00759282220467431 \\
14900	0.0075418636663879 \\
15000	0.00754330460608101 \\
15100	0.00753210303986474 \\
15200	0.00748254973039195 \\
15300	0.00757330350567131 \\
15400	0.0076071822286096 \\
15500	0.00755810363358631 \\
15600	0.00756368042912954 \\
15700	0.00757247992503465 \\
15800	0.00752455283690153 \\
15900	0.00751403280715639 \\
16000	0.00758911090219856 \\
16100	0.00759753382383853 \\
16200	0.00758675810953968 \\
16300	0.00757611461259419 \\
16400	0.00757823015905497 \\
16500	0.0075737398547773 \\
16600	0.0075281149158931 \\
16700	0.00751807750985437 \\
16800	0.00747332704848619 \\
16900	0.00746956375206461 \\
17000	0.00746597496667446 \\
17100	0.00742231429435472 \\
17200	0.00749147795638632 \\
17300	0.00744817461559796 \\
17400	0.00740536901435889 \\
17500	0.00736305261999112 \\
17600	0.00732121709374117 \\
17700	0.00736999659925714 \\
17800	0.00732859212398042 \\
17900	0.00728765026853919 \\
18000	0.00724716332260286 \\
18100	0.00729224576225952 \\
18200	0.00742791645258995 \\
18300	0.00743126535531919 \\
18400	0.00744077127232143 \\
18500	0.00745991566219973 \\
18600	0.00741980858874704 \\
18700	0.00742723211156318 \\
18800	0.00741885251579648 \\
18900	0.00737959932788222 \\
19000	0.00734075933141968 \\
19100	0.00730232603649078 \\
19200	0.00726429308838406 \\
19300	0.00722665426409191 \\
19400	0.00718940346891618 \\
19500	0.00721914809400221 \\
19600	0.00722334002031873 \\
19700	0.00718667331970798 \\
19800	0.00715037698981046 \\
19900	0.0071144454471481 \\
20000	0.00707887321991236 \\
20100	0.00708365875440056 \\
20200	0.00709584360772263 \\
20300	0.00709457014144439 \\
20400	0.00705979283682947 \\
20500	0.00702535482299128 \\
20600	0.006991251158802 \\
20700	0.00695747699861455 \\
20800	0.00692402758996736 \\
20900	0.00696208533166742 \\
21000	0.00696722190462159 \\
21100	0.00693420189559494 \\
21200	0.00690149339608742 \\
21300	0.00694318840943665 \\
21400	0.00691074360378507 \\
21500	0.0068786006102791 \\
21600	0.00684675523708336 \\
21700	0.00681520336963136 \\
21800	0.0068653777057413 \\
21900	0.00687335203671066 \\
22000	0.00686870892794118 \\
22100	0.00686856694163031 \\
22200	0.00689094946075424 \\
22300	0.00686004834209615 \\
22400	0.00682942312628322 \\
22500	0.00679907013461085 \\
22600	0.00685072222119926 \\
22700	0.00685934462267135 \\
22800	0.0069472983673173 \\
22900	0.00698855479391554 \\
23000	0.00698649946338592 \\
23100	0.00695625487696433 \\
23200	0.00697671815859315 \\
23300	0.00699844523458455 \\
23400	0.00700676470489074 \\
23500	0.00697694868486993 \\
23600	0.00707558432042266 \\
23700	0.00704572953426054 \\
23800	0.00704757109364724 \\
23900	0.00704629401528026 \\
24000	0.00705363448753061 \\
24100	0.00708682885331935 \\
24200	0.00705754443657009 \\
24300	0.00702850104382701 \\
24400	0.00703264966927051 \\
24500	0.00710331804149901 \\
24600	0.00714743075800547 \\
24700	0.00711849379137387 \\
24800	0.0071369826721137 \\
24900	0.00714424459425876 \\
25000	0.00714669963436314 \\
25100	0.00715906707036924 \\
25200	0.00713065807405825 \\
25300	0.0071535411605957 \\
25400	0.00714391785953646 \\
25500	0.00711590249538141 \\
25600	0.00711951524208711 \\
25700	0.00711353098631026 \\
25800	0.00708595916078192 \\
25900	0.00705860024510323 \\
26000	0.00710559227284533 \\
26100	0.00707836778137849 \\
26200	0.0071455023009889 \\
26300	0.00711833309071897 \\
26400	0.00711726868489519 \\
26500	0.00715629510197206 \\
26600	0.00718786057690272 \\
26700	0.007160939750772 \\
26800	0.00713421982632882 \\
26900	0.00710769856303392 \\
27000	0.0070813737535412 \\
27100	0.00709843044159031 \\
27200	0.00707233327084917 \\
27300	0.00707147245283594 \\
27400	0.0070984785861761 \\
27500	0.00707266593677182 \\
27600	0.00707620735408863 \\
27700	0.00707968951400904 \\
27800	0.00705422300496584 \\
27900	0.00706050897037946 \\
28000	0.00706116793464432 \\
28100	0.00711628284180418 \\
28200	0.00709104779626587 \\
28300	0.00709015126678521 \\
28400	0.00706518594542329 \\
28500	0.00707130110826519 \\
28600	0.00707472347192934 \\
28700	0.00708076278859636 \\
28800	0.00713380778574186 \\
28900	0.00710912332973584 \\
29000	0.00714006266757841 \\
29100	0.00713902234897243 \\
29200	0.00711457364229787 \\
29300	0.0070902918209931 \\
29400	0.0071269036787267 \\
29500	0.00716869295626017 \\
29600	0.00714447439897551 \\
29700	0.00717051352761626 \\
29800	0.0072334567132472 \\
29900	0.00720926455032664 \\
30000	0.00718523366849222 \\
30100	0.00721385006916964 \\
30200	0.0071899631484108 \\
30300	0.00719277107746568 \\
30400	0.00721119279087669 \\
30500	0.00718754953582463 \\
30600	0.00716406081185135 \\
30700	0.00716243362028019 \\
30800	0.00713917896566889 \\
30900	0.00711607482662142 \\
31000	0.00709311974653554 \\
31100	0.00707031228754347 \\
31200	0.0070476510302116 \\
31300	0.00705739071821194 \\
31400	0.00705355147422854 \\
31500	0.00707575677496822 \\
31600	0.00707881060052858 \\
31700	0.00705647996771934 \\
31800	0.00703428977914161 \\
31900	0.00703985002232726 \\
32000	0.00709512465515032 \\
32100	0.0070730214630782 \\
32200	0.00705105555791336 \\
32300	0.00706048316725207 \\
32400	0.00706587676042526 \\
32500	0.00706766268466086 \\
32600	0.00707530980116013 \\
32700	0.00705367276812906 \\
32800	0.00703216766822623 \\
32900	0.00703523331559345 \\
33000	0.00710148393633887 \\
33100	0.00710432164544975 \\
33200	0.00708292308627671 \\
33300	0.00708495035815081 \\
33400	0.00706373793192881 \\
33500	0.00707402664499297 \\
33600	0.00714884253801738 \\
33700	0.00717803281813683 \\
33800	0.00721327607279441 \\
33900	0.00721798029486689 \\
34000	0.00719675094105845 \\
34100	0.00717564609958907 \\
34200	0.00721000582276164 \\
34300	0.00720604623758573 \\
34400	0.0072305790604666 \\
34500	0.0072584578835012 \\
34600	0.00723747968152577 \\
34700	0.00726517793318537 \\
34800	0.0072443009851015 \\
34900	0.0072235436756886 \\
35000	0.00720290497947235 \\
35100	0.0072006851635348 \\
35200	0.00718022867159294 \\
35300	0.00715988808045529 \\
35400	0.00713966240791163 \\
35500	0.00714220072690917 \\
35600	0.00714439416372169 \\
35700	0.00712438185513983 \\
35800	0.00713486164573315 \\
35900	0.00711498737931049 \\
36000	0.00715930879841506 \\
36100	0.00713947691808704 \\
36200	0.00715360245958171 \\
36300	0.00717782956432596 \\
36400	0.00717689412583396 \\
36500	0.00715723140220154 \\
36600	0.00716174171901346 \\
36700	0.00714222743640035 \\
36800	0.00715186219568047 \\
36900	0.00713248045531277 \\
37000	0.00711320348110923 \\
37100	0.00710980365530415 \\
37200	0.00709069127988666 \\
37300	0.00707168138369394 \\
37400	0.0070527731447001 \\
37500	0.00703396574964757 \\
37600	0.00703664340896245 \\
37700	0.00705686418364103 \\
37800	0.00706007623624361 \\
37900	0.00711553915997229 \\
38000	0.00713764566018476 \\
38100	0.00713427091595179 \\
38200	0.00715738494466449 \\
38300	0.00713869725551393 \\
38400	0.00718485805599806 \\
38500	0.00716619608702144 \\
38600	0.00718617510131745 \\
38700	0.00718184388252721 \\
38800	0.00716333397561348 \\
38900	0.00714491923531627 \\
39000	0.0071524865536214 \\
39100	0.00713419374913644 \\
39200	0.00714174981960884 \\
39300	0.00715040478686401 \\
39400	0.00713225655136436 \\
39500	0.00714594818677938 \\
39600	0.00712790286307539 \\
39700	0.00715144418423754 \\
39800	0.00719276631673695 \\
39900	0.00722937951468456 \\
};
\addplot [semithick, green!50.0!black]
table [row sep=\\]{%
100	0.0117608913517655 \\
200	0.013721039910393 \\
300	0.0117608913517655 \\
400	0.0088206685138241 \\
500	0.00705653481105928 \\
600	0.00588044567588273 \\
700	0.00616046689854382 \\
800	0.00539040853622584 \\
900	0.0069694170973425 \\
1000	0.00666450509933376 \\
1100	0.00677142229344072 \\
1200	0.00653382852875859 \\
1300	0.0060312263342387 \\
1400	0.00616046689854381 \\
1500	0.0060111222464579 \\
1600	0.00612546424571118 \\
1700	0.00576514281949287 \\
1800	0.00566265139159078 \\
1900	0.00536461710782284 \\
2000	0.00548841596415722 \\
2100	0.00597378608343643 \\
2200	0.00570225035237114 \\
2300	0.0056247741247574 \\
2400	0.00571709996266377 \\
2500	0.00564522784884743 \\
2600	0.00572966501752677 \\
2700	0.00551745520206281 \\
2800	0.00546041384189111 \\
2900	0.00527212370941211 \\
3000	0.0050963862524317 \\
3100	0.00518490909056327 \\
3200	0.00539040853622584 \\
3300	0.00522706282300688 \\
3400	0.00507332568115373 \\
3500	0.00492837351883506 \\
3600	0.00479147425442297 \\
3700	0.00476792892639141 \\
3800	0.00484878853976296 \\
3900	0.00472446062848699 \\
4000	0.00480236396863757 \\
4100	0.0047808501429941 \\
4200	0.00476036078523841 \\
4300	0.00483199412126798 \\
4400	0.00481127373481315 \\
4500	0.00470435654070619 \\
4600	0.00460208792025605 \\
4700	0.00458758173295816 \\
4800	0.00449200711352153 \\
4900	0.00448033956257732 \\
5000	0.00446913871367088 \\
5100	0.00438150854281459 \\
5200	0.00437263909232306 \\
5300	0.0042901364679396 \\
5400	0.00421068949631109 \\
5500	0.00413413150546907 \\
5600	0.00420031833991624 \\
5700	0.0041954056868871 \\
5800	0.00425825376529439 \\
5900	0.00431897140036585 \\
6000	0.00431232682898067 \\
6100	0.00437016727825165 \\
6200	0.0044893725052438 \\
6300	0.00441811262420819 \\
6400	0.00441033425691205 \\
6500	0.00446310748733664 \\
6600	0.00457367997013101 \\
6700	0.0045054160899798 \\
6800	0.00443915997100951 \\
6900	0.00437482431925575 \\
7000	0.00436833107351288 \\
7100	0.0043068052837451 \\
7200	0.00435588568583906 \\
7300	0.00429621601890976 \\
7400	0.00445006699796531 \\
7500	0.00439073277132577 \\
7600	0.00438454282850905 \\
7700	0.00448033956257732 \\
7800	0.00442289931177504 \\
7900	0.00436691324453738 \\
8000	0.00431232682898067 \\
8100	0.00425908822615374 \\
8200	0.00435057363012462 \\
8300	0.00429815708036408 \\
8400	0.00424698854369308 \\
8500	0.00428926625770269 \\
8600	0.00423939106865964 \\
8700	0.004280784208497 \\
8800	0.00423213893340045 \\
8900	0.00418458681055325 \\
9000	0.0041380914015471 \\
9100	0.00409261786966197 \\
9200	0.00409074481800537 \\
9300	0.00408891204702957 \\
9400	0.00412882355966234 \\
9500	0.00408536225903432 \\
9600	0.00408364283047412 \\
9700	0.00408195885404918 \\
9800	0.00408030924449006 \\
9900	0.00403909399959622 \\
10000	0.00415551494429046 \\
10100	0.00426963052374324 \\
10200	0.00426620568642473 \\
10300	0.00422478621374099 \\
10400	0.00422185843396709 \\
10500	0.0041816502584055 \\
10600	0.00414220072766582 \\
10700	0.00414012686214797 \\
10800	0.00410179235416512 \\
10900	0.00410012726024851 \\
11000	0.00406285337606443 \\
11100	0.00402625109339719 \\
11200	0.00399030242292043 \\
11300	0.00398968290694109 \\
11400	0.00398907425966314 \\
11500	0.00398847619755525 \\
11600	0.00395409278205908 \\
11700	0.00402081755615913 \\
11800	0.00401996568803283 \\
11900	0.00401912813701789 \\
12000	0.00401830454518654 \\
12100	0.00404989371617268 \\
12200	0.00401669786604012 \\
12300	0.00401591412011504 \\
12400	0.00398352771592056 \\
12500	0.00398302187113124 \\
12600	0.00407586446317798 \\
12700	0.00407463952344631 \\
12800	0.00407343372339794 \\
12900	0.0040418567177902 \\
13000	0.00401076551226874 \\
13100	0.00398014898164073 \\
13200	0.00394999633784043 \\
13300	0.00394977303543001 \\
13400	0.00397880901452762 \\
13500	0.00403645406887754 \\
13600	0.00400677425954755 \\
13700	0.00400614303953082 \\
13800	0.00400552096763027 \\
13900	0.00400490784640455 \\
14000	0.00397630136178738 \\
14100	0.00394810064290945 \\
14200	0.00394790484343301 \\
14300	0.00394771178241079 \\
14400	0.00397474568832815 \\
14500	0.0039473336490983 \\
14600	0.00400085116760972 \\
14700	0.00400030318087261 \\
14800	0.00397327410532618 \\
14900	0.00394660783616291 \\
15000	0.0039464324313702 \\
15100	0.00397222158238437 \\
15200	0.00397187997406115 \\
15300	0.00397154283120621 \\
15400	0.00399666654161728 \\
15500	0.00397088159618749 \\
15600	0.00394542722698116 \\
15700	0.00392029711725516 \\
15800	0.00389548511018393 \\
15900	0.00389564116054287 \\
16000	0.00389579526027232 \\
16100	0.00387159777418367 \\
16200	0.00384769902249118 \\
16300	0.00382409350701577 \\
16400	0.00384858436511025 \\
16500	0.00384901898785052 \\
16600	0.00384944837417224 \\
16700	0.00382639778510534 \\
16800	0.00380362160781305 \\
16900	0.00378111497108042 \\
17000	0.00375887311830936 \\
17100	0.00380566854657519 \\
17200	0.00378354256665324 \\
17300	0.00376167237840669 \\
17400	0.00378511445803947 \\
17500	0.00378588693037784 \\
17600	0.00376437620918252 \\
17700	0.00374310854698374 \\
17800	0.00372207984728159 \\
17900	0.003701286105118 \\
18000	0.0037460616898216 \\
18100	0.00372536521639717 \\
18200	0.00374797636484834 \\
18300	0.00372749561968524 \\
18400	0.00372854345391116 \\
18500	0.00372957996019951 \\
18600	0.00377275905370255 \\
18700	0.00375258387159719 \\
18800	0.00373262331908869 \\
18900	0.00375435861493749 \\
19000	0.003755231975476 \\
19100	0.00375609619087799 \\
19200	0.0037569514040362 \\
19300	0.0037577977548819 \\
19400	0.00375863538046114 \\
19500	0.0037594644150088 \\
19600	0.00376028499002026 \\
19700	0.00374119724895417 \\
19800	0.00372230231335339 \\
19900	0.00370359727660287 \\
20000	0.00368507929021986 \\
20100	0.00366674556240782 \\
20200	0.00366800076812488 \\
20300	0.00364993179882378 \\
20400	0.00363203997628052 \\
20500	0.00369081631039145 \\
20600	0.00369193029489079 \\
20700	0.00373091078308825 \\
20800	0.0037506688766047 \\
20900	0.00377023789745592 \\
21000	0.00378962054667999 \\
21100	0.00379023986691968 \\
21200	0.00382783727958405 \\
21300	0.00382827136332898 \\
21400	0.00382870139021649 \\
21500	0.00382912741685388 \\
21600	0.00386584854618217 \\
21700	0.00390223123192219 \\
21800	0.00390231410295582 \\
21900	0.00388449531709758 \\
22000	0.00393811664960632 \\
22100	0.00393803601823821 \\
22200	0.00393795611327883 \\
22300	0.00393787692495585 \\
22400	0.00393779844367147 \\
22500	0.00393772065999851 \\
22600	0.00392029711725516 \\
22700	0.00390302708590161 \\
22800	0.00388590854605116 \\
22900	0.00390317791586976 \\
23000	0.00388620757710511 \\
23100	0.00390332613406357 \\
23200	0.00388650145245123 \\
23300	0.00388664649822292 \\
23400	0.00388679030428716 \\
23500	0.00387025077107743 \\
23600	0.00388707426032926 \\
23700	0.00387067310311268 \\
23800	0.00388735344400091 \\
23900	0.00390389420044655 \\
24000	0.00388762797461136 \\
24100	0.00388776353121984 \\
24200	0.00387169839266108 \\
24300	0.0038718983874125 \\
24400	0.00392029711725515 \\
24500	0.00390429590453166 \\
24600	0.00395216945154178 \\
24700	0.00395204041375114 \\
24800	0.0039361047669215 \\
24900	0.00395178544751423 \\
25000	0.00396734068266221 \\
25100	0.0039827719717134 \\
25200	0.003966967321032 \\
25300	0.00395128760830065 \\
25400	0.00393573135787426 \\
25500	0.00395104454562578 \\
25600	0.00393561077786943 \\
25700	0.00392029711725515 \\
25800	0.00390510216718827 \\
25900	0.00392029711725515 \\
26000	0.00390521905141955 \\
26100	0.00389025652631833 \\
26200	0.00390533415115876 \\
26300	0.00390539104456597 \\
26400	0.00393514672754778 \\
26500	0.00393509069128253 \\
26600	0.00392029711725515 \\
26700	0.0039643453994715 \\
26800	0.00394955306589138 \\
26900	0.00394944430771801 \\
27000	0.00396385597411354 \\
27100	0.00397816128134747 \\
27200	0.00396353568840134 \\
27300	0.00396337730535685 \\
27400	0.00396322007839298 \\
27500	0.00397731962077886 \\
27600	0.0039629090424427 \\
27700	0.00397690790595197 \\
27800	0.00400490784640454 \\
27900	0.00399055333799448 \\
28000	0.00400430348405347 \\
28100	0.00401795576430421 \\
28200	0.00401760945704517 \\
28300	0.00405882351715815 \\
28400	0.00407213961123334 \\
28500	0.00407160683055271 \\
28600	0.0040573704430333 \\
28700	0.00407055240746353 \\
28800	0.00407003068770586 \\
28900	0.00406951257846555 \\
29000	0.00406899804239241 \\
29100	0.00406848704264967 \\
29200	0.00406797954290516 \\
29300	0.00408085536096525 \\
29400	0.00408030924449005 \\
29500	0.00407976683049942 \\
29600	0.00406598383445043 \\
29700	0.00406549330678311 \\
29800	0.0040518507117939 \\
29900	0.00406452209481302 \\
30000	0.00405097368783031 \\
30100	0.00403751530348536 \\
30200	0.00407607051264276 \\
30300	0.00407555640902762 \\
30400	0.0040879414018746 \\
30500	0.00407453831531108 \\
30600	0.00407403425910828 \\
30700	0.00407353348665925 \\
30800	0.00406030772858568 \\
30900	0.00405985461981115 \\
31000	0.00405940443431903 \\
31100	0.00405895714391047 \\
31200	0.00404594766588511 \\
31300	0.00405807113735037 \\
31400	0.00407011738925215 \\
31500	0.00406964176934105 \\
31600	0.00406916915968255 \\
31700	0.00408106639966623 \\
31800	0.00408056083588507 \\
31900	0.00409234777443875 \\
32000	0.00409181011613505 \\
32100	0.00410348857133248 \\
32200	0.00409074481800536 \\
32300	0.00409021711614545 \\
32400	0.00408969267170443 \\
32500	0.00413742126528773 \\
32600	0.00414878069157369 \\
32700	0.00413609328884716 \\
32800	0.00413543537368987 \\
32900	0.00412286566130783 \\
33000	0.00412225181723495 \\
33100	0.00410979788425236 \\
33200	0.00413284334650391 \\
33300	0.0041322050695392 \\
33400	0.0041550454476297 \\
33500	0.00416604708579949 \\
33600	0.00417698323802779 \\
33700	0.00417622155814419 \\
33800	0.00419866140960461 \\
33900	0.00418627597771787 \\
34000	0.00418549368695181 \\
34100	0.00418471598440138 \\
34200	0.00417247997275108 \\
34300	0.00418317418342676 \\
34400	0.00417101379335866 \\
34500	0.00418165025840548 \\
34600	0.0041808949025062 \\
34700	0.00416884621402635 \\
34800	0.00416813199248391 \\
34900	0.00415618892087221 \\
35000	0.004144314095384 \\
35100	0.00413250693271909 \\
35200	0.00412076685620568 \\
35300	0.00412019895326248 \\
35400	0.00410855997316852 \\
35500	0.00410802965526454 \\
35600	0.00410750231667462 \\
35700	0.00409599670794444 \\
35800	0.00409550592696486 \\
35900	0.00409501788014116 \\
36000	0.0040836428304741 \\
36100	0.00407233080047279 \\
36200	0.00406108126787479 \\
36300	0.00404989371617266 \\
36400	0.00403876763453482 \\
36500	0.00402770251772788 \\
36600	0.0040166978660401 \\
36700	0.00403779921068785 \\
36800	0.00402682693022402 \\
36900	0.00402653823154389 \\
37000	0.00402625109339716 \\
37100	0.00405766601893793 \\
37200	0.00406783518080775 \\
37300	0.00407794981634046 \\
37400	0.00406704620720586 \\
37500	0.00405620075065331 \\
37600	0.00407669194906053 \\
37700	0.00407627710865786 \\
37800	0.0040654933067831 \\
37900	0.00405476641151455 \\
38000	0.00404409597358951 \\
38100	0.00404377104220805 \\
38200	0.00403318525413945 \\
38300	0.00403289050704575 \\
38400	0.00402238818801699 \\
38500	0.00402212301640462 \\
38600	0.00402185921873843 \\
38700	0.00401146681765642 \\
38800	0.00401123184420178 \\
38900	0.00400092019421668 \\
39000	0.00399066142448792 \\
39100	0.00398045512928463 \\
39200	0.00397030090701605 \\
39300	0.00399012429237164 \\
39400	0.00397999707335547 \\
39500	0.00396992113139761 \\
39600	0.00395989607803549 \\
39700	0.00396967113636415 \\
39800	0.00396954708103975 \\
39900	0.00396942364754656 \\
};
\addplot [semithick, red]
table [row sep=\\]{%
100	0 \\
200	0.00479456227307143 \\
300	0.00931824532167556 \\
400	0.0127584114724104 \\
500	0.0119295210455405 \\
600	0.00994126753795038 \\
700	0.00852108646110032 \\
800	0.00745595065346278 \\
900	0.00662751169196692 \\
1000	0.00711870601900098 \\
1100	0.00647155092636453 \\
1200	0.00593225501583415 \\
1300	0.00547592770692383 \\
1400	0.00570007282343359 \\
1500	0.00532006796853802 \\
1600	0.0049875637205044 \\
1700	0.00469417761929825 \\
1800	0.00443338997378168 \\
1900	0.00420005365937212 \\
2000	0.00456702372451889 \\
2100	0.00434954640430371 \\
2200	0.00480933750349693 \\
2300	0.00547647127727393 \\
2400	0.00524828497405418 \\
2500	0.00503835357509202 \\
2600	0.00523815157490956 \\
2700	0.00547153318185023 \\
2800	0.00527612128249843 \\
2900	0.00509418606586056 \\
3000	0.0049243798636652 \\
3100	0.00560438069221994 \\
3200	0.00542924379558807 \\
3300	0.00526472125632782 \\
3400	0.00544927224768017 \\
3500	0.00562327746809809 \\
3600	0.00546707531620648 \\
3700	0.00531931652387657 \\
3800	0.00548300437751949 \\
3900	0.00534241452168566 \\
4000	0.00520885415864352 \\
4100	0.00508180893526197 \\
4200	0.0049608134844224 \\
4300	0.00484544572897071 \\
4400	0.00525984264250808 \\
4500	0.00514295725045235 \\
4600	0.00528201154853616 \\
4700	0.00516962832409922 \\
4800	0.00506192773401382 \\
4900	0.00495862308638088 \\
5000	0.00485945062465327 \\
5100	0.00476416727907183 \\
5200	0.00467254867755122 \\
5300	0.00485731097772109 \\
5400	0.00476736077442996 \\
5500	0.00483729893013233 \\
5600	0.00475091859209426 \\
5700	0.00466756914311015 \\
5800	0.00458709381305652 \\
5900	0.00450934646029285 \\
6000	0.00443419068595464 \\
6100	0.00491302689895276 \\
6200	0.00503563324204046 \\
6300	0.00495570255565886 \\
6400	0.00501286281788389 \\
6500	0.0051132719277981 \\
6600	0.00503579811071025 \\
6700	0.00496063694487875 \\
6800	0.00488768640157171 \\
6900	0.004941690357173 \\
7000	0.00487109478064196 \\
7100	0.00496501534658091 \\
7200	0.00489605680010062 \\
7300	0.00494698697185349 \\
7400	0.00488013579655818 \\
7500	0.00481506731927073 \\
7600	0.00475171117033296 \\
7700	0.00486519265355555 \\
7800	0.00495076011905237 \\
7900	0.00488809226944411 \\
8000	0.00482699111607606 \\
8100	0.00476739863316154 \\
8200	0.0049788174878368 \\
8300	0.0049188317349713 \\
8400	0.00502086689739392 \\
8500	0.00510902870060564 \\
8600	0.00504962139013348 \\
8700	0.00509059079183379 \\
8800	0.00516387333922554 \\
8900	0.0052355090877995 \\
9000	0.00517733676460172 \\
9100	0.0051204429540017 \\
9200	0.00506478596537125 \\
9300	0.005279457517795 \\
9400	0.00534605323528981 \\
9500	0.00538045224689792 \\
9600	0.00541413461243087 \\
9700	0.00544712249620025 \\
9800	0.00550928915401767 \\
9900	0.00545363976862355 \\
10000	0.00548524296431792 \\
10100	0.00553225146536772 \\
10200	0.00547801370590334 \\
10300	0.00542482910681689 \\
10400	0.00537266728848212 \\
10500	0.00532149902859181 \\
10600	0.00527129620756736 \\
10700	0.00529342235637494 \\
10800	0.00537834391406179 \\
10900	0.00570458423958332 \\
11000	0.00582854962492316 \\
11100	0.00577604016884277 \\
11200	0.00584491289392875 \\
11300	0.00579318800106213 \\
11400	0.00574237056245632 \\
11500	0.00569243690539148 \\
11600	0.00581710050362404 \\
11700	0.00576738169590075 \\
11800	0.0057185055798338 \\
11900	0.00586439133063028 \\
12000	0.00581552140287503 \\
12100	0.00583864898911623 \\
12200	0.00593811163748285 \\
12300	0.00599950735895431 \\
12400	0.00595112423509178 \\
12500	0.00590351524121104 \\
12600	0.00585666194564588 \\
12700	0.00581054649725496 \\
12800	0.00576515160274516 \\
12900	0.00578723538363908 \\
13000	0.00583148322655191 \\
13100	0.00596314297233865 \\
13200	0.0061149707191305 \\
13300	0.00606899349567839 \\
13400	0.00602370249944198 \\
13500	0.00618615459918705 \\
13600	0.00614066816831068 \\
13700	0.00609584577292155 \\
13800	0.00627570942874365 \\
13900	0.00623056044004765 \\
14000	0.00618605643690445 \\
14100	0.00614218369621719 \\
14200	0.00609892888145509 \\
14300	0.0061574325297425 \\
14400	0.0061948076855242 \\
14500	0.00625184315380717 \\
14600	0.00630141810055145 \\
14700	0.00637574803643968 \\
14800	0.00633266865781509 \\
14900	0.00629016752588344 \\
15000	0.00644001556663374 \\
15100	0.00645441254525247 \\
15200	0.00657032084743005 \\
15300	0.00652737757391744 \\
15400	0.00648499200525564 \\
15500	0.00644315334715721 \\
15600	0.00645706877017583 \\
15700	0.00647080692665917 \\
15800	0.00642985245243981 \\
15900	0.00647425454631422 \\
16000	0.00656584407732757 \\
16100	0.00657856529012716 \\
16200	0.00653795686241032 \\
16300	0.00649784669761026 \\
16400	0.00645822568116142 \\
16500	0.00641908491945741 \\
16600	0.00643230705450924 \\
16700	0.0063937902457996 \\
16800	0.00635573197052698 \\
16900	0.00638640488763811 \\
17000	0.00647885982780808 \\
17100	0.00644097175863961 \\
17200	0.00648195323317352 \\
17300	0.00644448529540951 \\
17400	0.00648497552577194 \\
17500	0.00651385826540929 \\
17600	0.00655903492632488 \\
17700	0.00658717289262987 \\
17800	0.00661499470201008 \\
17900	0.00657803942434522 \\
18000	0.00654149476087664 \\
18100	0.00650535390584417 \\
18200	0.0065964174004528 \\
18300	0.00663408607792832 \\
18400	0.0065980312622874 \\
18500	0.0065623662284372 \\
18600	0.00652708468957463 \\
18700	0.0064921804933737 \\
18800	0.00645764761840895 \\
18900	0.00652427093094353 \\
19000	0.00656093153329894 \\
19100	0.00652658110642303 \\
19200	0.00655776880988119 \\
19300	0.00652379073314605 \\
19400	0.0064901629458618 \\
19500	0.00645688005895994 \\
19600	0.006423936793353 \\
19700	0.00643505365906218 \\
19800	0.00640255338805681 \\
19900	0.00637037975294095 \\
20000	0.00645392240379932 \\
20100	0.00642181333711375 \\
20200	0.00639002218197953 \\
20300	0.00635854424019638 \\
20400	0.00632737490568561 \\
20500	0.00629650966224324 \\
20600	0.00626594408135856 \\
20700	0.00629141997933416 \\
20800	0.00635337588853105 \\
20900	0.00632297696083472 \\
21000	0.00629286754673551 \\
21100	0.00626304352992634 \\
21200	0.0063147646391065 \\
21300	0.00628511785676328 \\
21400	0.00625574814715224 \\
21500	0.00633399541123346 \\
21600	0.00630467135840367 \\
21700	0.00631531323849426 \\
21800	0.0063922104709994 \\
21900	0.00636302229533274 \\
22000	0.00638655153472808 \\
22100	0.00635765311149401 \\
22200	0.00632901503441521 \\
22300	0.00630063380107702 \\
22400	0.00627250597160793 \\
22500	0.00628291243101439 \\
22600	0.00625511193353202 \\
22700	0.00626550333178986 \\
22800	0.0062758035774314 \\
22900	0.00630730568136607 \\
23000	0.00631733461030822 \\
23100	0.00638989554240479 \\
23200	0.00636235288920477 \\
23300	0.00638457221140693 \\
23400	0.00639409950681998 \\
23500	0.00640354571886781 \\
23600	0.00642530804617052 \\
23700	0.0063981970417563 \\
23800	0.00650956663141124 \\
23900	0.00648232995094509 \\
24000	0.00645532024281615 \\
24100	0.00642853468164264 \\
24200	0.00640197048874329 \\
24300	0.00637562493117644 \\
24400	0.00639678816900895 \\
24500	0.0063706788295436 \\
24600	0.00634478176113082 \\
24700	0.00631909438557969 \\
24800	0.006293614166283 \\
24900	0.00630248946391547 \\
25000	0.00636959514575826 \\
25100	0.00634421827266759 \\
25200	0.00631904280333161 \\
25300	0.00634738565935983 \\
25400	0.00632239595203952 \\
25500	0.00633138247512196 \\
25600	0.00630665051232851 \\
25700	0.00634218928774605 \\
25800	0.00631760715872378 \\
25900	0.00629321485309164 \\
26000	0.00626901018057975 \\
26100	0.00627799466011033 \\
26200	0.00625403284843052 \\
26300	0.00623025325585094 \\
26400	0.00620665381169999 \\
26500	0.0062341373270463 \\
26600	0.00621070072055364 \\
26700	0.0061874396691658 \\
26800	0.00616435220771369 \\
26900	0.00617345855392316 \\
27000	0.00615059389261233 \\
27100	0.00617767578001403 \\
27200	0.00615496373670515 \\
27300	0.00613241808199195 \\
27400	0.00611003699410146 \\
27500	0.00608781867775928 \\
27600	0.0061146373976894 \\
27700	0.00612366022057882 \\
27800	0.00610163266582854 \\
27900	0.00612112306832488 \\
28000	0.00614743971943255 \\
28100	0.00612556270975485 \\
28200	0.00615167697453754 \\
28300	0.00612993960006921 \\
28400	0.00610835530570277 \\
28500	0.0061473713175288 \\
28600	0.00618611449011129 \\
28700	0.0061645600842224 \\
28800	0.00618322291366019 \\
28900	0.00616182767866483 \\
29000	0.00621007452908449 \\
29100	0.00621833530162393 \\
29200	0.00623655831416052 \\
29300	0.00624467231082912 \\
29400	0.0062234319288195 \\
29500	0.00620233554939977 \\
29600	0.00621048292706416 \\
29700	0.0062185754402325 \\
29800	0.00619770773741293 \\
29900	0.00617697961788981 \\
30000	0.00622356773349807 \\
30100	0.00620289142873562 \\
30200	0.00627503925397863 \\
30300	0.00625432955347045 \\
30400	0.0063225652131646 \\
30500	0.00632688071780989 \\
30600	0.00630620463703273 \\
30700	0.00631372175332273 \\
30800	0.00629322265672103 \\
30900	0.00627285624035624 \\
31000	0.00633336070519631 \\
31100	0.00631299620132108 \\
31200	0.00629276223913736 \\
31300	0.00630952483569701 \\
31400	0.00628943080755785 \\
31500	0.00629681026321024 \\
31600	0.00630414301344711 \\
31700	0.00632065819309651 \\
31800	0.0063733570979126 \\
31900	0.00635337792205708 \\
32000	0.00633352361605065 \\
32100	0.00639176572422738 \\
32200	0.00637191552011487 \\
32300	0.00635218822748293 \\
32400	0.00633258270826231 \\
32500	0.00631309783839073 \\
32600	0.00632015569575168 \\
32700	0.0063008280024925 \\
32800	0.00630788023217411 \\
32900	0.00631488959115857 \\
33000	0.00629575356209445 \\
33100	0.00627673315858359 \\
33200	0.00625782733581678 \\
33300	0.00623903506153504 \\
33400	0.00624614561326117 \\
33500	0.00622750040247531 \\
33600	0.00620896617508699 \\
33700	0.00619054194311344 \\
33800	0.00621796198215212 \\
33900	0.00619961991140831 \\
34000	0.00618138573519828 \\
34100	0.00621378025995172 \\
34200	0.00619561131182321 \\
34300	0.0061775483050832 \\
34400	0.00615959031582423 \\
34500	0.00614173643085083 \\
34600	0.00612398574752467 \\
34700	0.0061452128357983 \\
34800	0.00612755417822416 \\
34900	0.00610999671639544 \\
35000	0.00609253958292002 \\
35100	0.00607518192029062 \\
35200	0.00605792288074434 \\
35300	0.00604076162612467 \\
35400	0.00604803054621489 \\
35500	0.00605525851464262 \\
35600	0.0060382493615116 \\
35700	0.00602133549775387 \\
35800	0.00600451612485511 \\
35900	0.00601178476890304 \\
36000	0.0059950853667672 \\
36100	0.00597847848209471 \\
36200	0.00596196334816627 \\
36300	0.00594553920671127 \\
36400	0.00592920530779173 \\
36500	0.00591296090968819 \\
36600	0.00599118151090617 \\
36700	0.00597485676564485 \\
36800	0.00595862074182516 \\
36900	0.00594247271813458 \\
37000	0.00596245646083034 \\
37100	0.00594638514961516 \\
37200	0.005930400243299 \\
37300	0.00594543792351081 \\
37400	0.00596039518832043 \\
37500	0.00597527268105106 \\
37600	0.0060259481269546 \\
37700	0.00600996417966825 \\
37800	0.00601685305574865 \\
37900	0.00600097745401844 \\
38000	0.00598518540808681 \\
38100	0.00599208507719436 \\
38200	0.00599894862237987 \\
38300	0.0059832855711465 \\
38400	0.00596770409830497 \\
38500	0.00595220356817951 \\
38600	0.00593678335168163 \\
38700	0.0059437011190883 \\
38800	0.00596063647746794 \\
38900	0.00594531350451815 \\
39000	0.00604092122431421 \\
39100	0.00602547129790932 \\
39200	0.00608150717381293 \\
39300	0.0061028390908937 \\
39400	0.00608734965157671 \\
39500	0.00607193863980056 \\
39600	0.00605660546141723 \\
39700	0.00604134952826504 \\
39800	0.00602617025809352 \\
39900	0.00601106707448928 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
100	0.0065177723017856 \\
200	0.0065177723017856 \\
300	0.0065177723017856 \\
400	0.0065177723017856 \\
500	0.0065177723017856 \\
600	0.0065177723017856 \\
700	0.0065177723017856 \\
800	0.0065177723017856 \\
900	0.0065177723017856 \\
1000	0.0065177723017856 \\
1100	0.0065177723017856 \\
1200	0.0065177723017856 \\
1300	0.0065177723017856 \\
1400	0.0065177723017856 \\
1500	0.0065177723017856 \\
1600	0.0065177723017856 \\
1700	0.0065177723017856 \\
1800	0.0065177723017856 \\
1900	0.0065177723017856 \\
2000	0.0065177723017856 \\
2100	0.0065177723017856 \\
2200	0.0065177723017856 \\
2300	0.0065177723017856 \\
2400	0.0065177723017856 \\
2500	0.0065177723017856 \\
2600	0.0065177723017856 \\
2700	0.0065177723017856 \\
2800	0.0065177723017856 \\
2900	0.0065177723017856 \\
3000	0.0065177723017856 \\
3100	0.0065177723017856 \\
3200	0.0065177723017856 \\
3300	0.0065177723017856 \\
3400	0.0065177723017856 \\
3500	0.0065177723017856 \\
3600	0.0065177723017856 \\
3700	0.0065177723017856 \\
3800	0.0065177723017856 \\
3900	0.0065177723017856 \\
4000	0.0065177723017856 \\
4100	0.0065177723017856 \\
4200	0.0065177723017856 \\
4300	0.0065177723017856 \\
4400	0.0065177723017856 \\
4500	0.0065177723017856 \\
4600	0.0065177723017856 \\
4700	0.0065177723017856 \\
4800	0.0065177723017856 \\
4900	0.0065177723017856 \\
5000	0.0065177723017856 \\
5100	0.0065177723017856 \\
5200	0.0065177723017856 \\
5300	0.0065177723017856 \\
5400	0.0065177723017856 \\
5500	0.0065177723017856 \\
5600	0.0065177723017856 \\
5700	0.0065177723017856 \\
5800	0.0065177723017856 \\
5900	0.0065177723017856 \\
6000	0.0065177723017856 \\
6100	0.0065177723017856 \\
6200	0.0065177723017856 \\
6300	0.0065177723017856 \\
6400	0.0065177723017856 \\
6500	0.0065177723017856 \\
6600	0.0065177723017856 \\
6700	0.0065177723017856 \\
6800	0.0065177723017856 \\
6900	0.0065177723017856 \\
7000	0.0065177723017856 \\
7100	0.0065177723017856 \\
7200	0.0065177723017856 \\
7300	0.0065177723017856 \\
7400	0.0065177723017856 \\
7500	0.0065177723017856 \\
7600	0.0065177723017856 \\
7700	0.0065177723017856 \\
7800	0.0065177723017856 \\
7900	0.0065177723017856 \\
8000	0.0065177723017856 \\
8100	0.0065177723017856 \\
8200	0.0065177723017856 \\
8300	0.0065177723017856 \\
8400	0.0065177723017856 \\
8500	0.0065177723017856 \\
8600	0.0065177723017856 \\
8700	0.0065177723017856 \\
8800	0.0065177723017856 \\
8900	0.0065177723017856 \\
9000	0.0065177723017856 \\
9100	0.0065177723017856 \\
9200	0.0065177723017856 \\
9300	0.0065177723017856 \\
9400	0.0065177723017856 \\
9500	0.0065177723017856 \\
9600	0.0065177723017856 \\
9700	0.0065177723017856 \\
9800	0.0065177723017856 \\
9900	0.0065177723017856 \\
10000	0.0065177723017856 \\
10100	0.0065177723017856 \\
10200	0.0065177723017856 \\
10300	0.0065177723017856 \\
10400	0.0065177723017856 \\
10500	0.0065177723017856 \\
10600	0.0065177723017856 \\
10700	0.0065177723017856 \\
10800	0.0065177723017856 \\
10900	0.0065177723017856 \\
11000	0.0065177723017856 \\
11100	0.0065177723017856 \\
11200	0.0065177723017856 \\
11300	0.0065177723017856 \\
11400	0.0065177723017856 \\
11500	0.0065177723017856 \\
11600	0.0065177723017856 \\
11700	0.0065177723017856 \\
11800	0.0065177723017856 \\
11900	0.0065177723017856 \\
12000	0.0065177723017856 \\
12100	0.0065177723017856 \\
12200	0.0065177723017856 \\
12300	0.0065177723017856 \\
12400	0.0065177723017856 \\
12500	0.0065177723017856 \\
12600	0.0065177723017856 \\
12700	0.0065177723017856 \\
12800	0.0065177723017856 \\
12900	0.0065177723017856 \\
13000	0.0065177723017856 \\
13100	0.0065177723017856 \\
13200	0.0065177723017856 \\
13300	0.0065177723017856 \\
13400	0.0065177723017856 \\
13500	0.0065177723017856 \\
13600	0.0065177723017856 \\
13700	0.0065177723017856 \\
13800	0.0065177723017856 \\
13900	0.0065177723017856 \\
14000	0.0065177723017856 \\
14100	0.0065177723017856 \\
14200	0.0065177723017856 \\
14300	0.0065177723017856 \\
14400	0.0065177723017856 \\
14500	0.0065177723017856 \\
14600	0.0065177723017856 \\
14700	0.0065177723017856 \\
14800	0.0065177723017856 \\
14900	0.0065177723017856 \\
15000	0.0065177723017856 \\
15100	0.0065177723017856 \\
15200	0.0065177723017856 \\
15300	0.0065177723017856 \\
15400	0.0065177723017856 \\
15500	0.0065177723017856 \\
15600	0.0065177723017856 \\
15700	0.0065177723017856 \\
15800	0.0065177723017856 \\
15900	0.0065177723017856 \\
16000	0.0065177723017856 \\
16100	0.0065177723017856 \\
16200	0.0065177723017856 \\
16300	0.0065177723017856 \\
16400	0.0065177723017856 \\
16500	0.0065177723017856 \\
16600	0.0065177723017856 \\
16700	0.0065177723017856 \\
16800	0.0065177723017856 \\
16900	0.0065177723017856 \\
17000	0.0065177723017856 \\
17100	0.0065177723017856 \\
17200	0.0065177723017856 \\
17300	0.0065177723017856 \\
17400	0.0065177723017856 \\
17500	0.0065177723017856 \\
17600	0.0065177723017856 \\
17700	0.0065177723017856 \\
17800	0.0065177723017856 \\
17900	0.0065177723017856 \\
18000	0.0065177723017856 \\
18100	0.0065177723017856 \\
18200	0.0065177723017856 \\
18300	0.0065177723017856 \\
18400	0.0065177723017856 \\
18500	0.0065177723017856 \\
18600	0.0065177723017856 \\
18700	0.0065177723017856 \\
18800	0.0065177723017856 \\
18900	0.0065177723017856 \\
19000	0.0065177723017856 \\
19100	0.0065177723017856 \\
19200	0.0065177723017856 \\
19300	0.0065177723017856 \\
19400	0.0065177723017856 \\
19500	0.0065177723017856 \\
19600	0.0065177723017856 \\
19700	0.0065177723017856 \\
19800	0.0065177723017856 \\
19900	0.0065177723017856 \\
20000	0.0065177723017856 \\
20100	0.0065177723017856 \\
20200	0.0065177723017856 \\
20300	0.0065177723017856 \\
20400	0.0065177723017856 \\
20500	0.0065177723017856 \\
20600	0.0065177723017856 \\
20700	0.0065177723017856 \\
20800	0.0065177723017856 \\
20900	0.0065177723017856 \\
21000	0.0065177723017856 \\
21100	0.0065177723017856 \\
21200	0.0065177723017856 \\
21300	0.0065177723017856 \\
21400	0.0065177723017856 \\
21500	0.0065177723017856 \\
21600	0.0065177723017856 \\
21700	0.0065177723017856 \\
21800	0.0065177723017856 \\
21900	0.0065177723017856 \\
22000	0.0065177723017856 \\
22100	0.0065177723017856 \\
22200	0.0065177723017856 \\
22300	0.0065177723017856 \\
22400	0.0065177723017856 \\
22500	0.0065177723017856 \\
22600	0.0065177723017856 \\
22700	0.0065177723017856 \\
22800	0.0065177723017856 \\
22900	0.0065177723017856 \\
23000	0.0065177723017856 \\
23100	0.0065177723017856 \\
23200	0.0065177723017856 \\
23300	0.0065177723017856 \\
23400	0.0065177723017856 \\
23500	0.0065177723017856 \\
23600	0.0065177723017856 \\
23700	0.0065177723017856 \\
23800	0.0065177723017856 \\
23900	0.0065177723017856 \\
24000	0.0065177723017856 \\
24100	0.0065177723017856 \\
24200	0.0065177723017856 \\
24300	0.0065177723017856 \\
24400	0.0065177723017856 \\
24500	0.0065177723017856 \\
24600	0.0065177723017856 \\
24700	0.0065177723017856 \\
24800	0.0065177723017856 \\
24900	0.0065177723017856 \\
25000	0.0065177723017856 \\
25100	0.0065177723017856 \\
25200	0.0065177723017856 \\
25300	0.0065177723017856 \\
25400	0.0065177723017856 \\
25500	0.0065177723017856 \\
25600	0.0065177723017856 \\
25700	0.0065177723017856 \\
25800	0.0065177723017856 \\
25900	0.0065177723017856 \\
26000	0.0065177723017856 \\
26100	0.0065177723017856 \\
26200	0.0065177723017856 \\
26300	0.0065177723017856 \\
26400	0.0065177723017856 \\
26500	0.0065177723017856 \\
26600	0.0065177723017856 \\
26700	0.0065177723017856 \\
26800	0.0065177723017856 \\
26900	0.0065177723017856 \\
27000	0.0065177723017856 \\
27100	0.0065177723017856 \\
27200	0.0065177723017856 \\
27300	0.0065177723017856 \\
27400	0.0065177723017856 \\
27500	0.0065177723017856 \\
27600	0.0065177723017856 \\
27700	0.0065177723017856 \\
27800	0.0065177723017856 \\
27900	0.0065177723017856 \\
28000	0.0065177723017856 \\
28100	0.0065177723017856 \\
28200	0.0065177723017856 \\
28300	0.0065177723017856 \\
28400	0.0065177723017856 \\
28500	0.0065177723017856 \\
28600	0.0065177723017856 \\
28700	0.0065177723017856 \\
28800	0.0065177723017856 \\
28900	0.0065177723017856 \\
29000	0.0065177723017856 \\
29100	0.0065177723017856 \\
29200	0.0065177723017856 \\
29300	0.0065177723017856 \\
29400	0.0065177723017856 \\
29500	0.0065177723017856 \\
29600	0.0065177723017856 \\
29700	0.0065177723017856 \\
29800	0.0065177723017856 \\
29900	0.0065177723017856 \\
30000	0.0065177723017856 \\
30100	0.0065177723017856 \\
30200	0.0065177723017856 \\
30300	0.0065177723017856 \\
30400	0.0065177723017856 \\
30500	0.0065177723017856 \\
30600	0.0065177723017856 \\
30700	0.0065177723017856 \\
30800	0.0065177723017856 \\
30900	0.0065177723017856 \\
31000	0.0065177723017856 \\
31100	0.0065177723017856 \\
31200	0.0065177723017856 \\
31300	0.0065177723017856 \\
31400	0.0065177723017856 \\
31500	0.0065177723017856 \\
31600	0.0065177723017856 \\
31700	0.0065177723017856 \\
31800	0.0065177723017856 \\
31900	0.0065177723017856 \\
32000	0.0065177723017856 \\
32100	0.0065177723017856 \\
32200	0.0065177723017856 \\
32300	0.0065177723017856 \\
32400	0.0065177723017856 \\
32500	0.0065177723017856 \\
32600	0.0065177723017856 \\
32700	0.0065177723017856 \\
32800	0.0065177723017856 \\
32900	0.0065177723017856 \\
33000	0.0065177723017856 \\
33100	0.0065177723017856 \\
33200	0.0065177723017856 \\
33300	0.0065177723017856 \\
33400	0.0065177723017856 \\
33500	0.0065177723017856 \\
33600	0.0065177723017856 \\
33700	0.0065177723017856 \\
33800	0.0065177723017856 \\
33900	0.0065177723017856 \\
34000	0.0065177723017856 \\
34100	0.0065177723017856 \\
34200	0.0065177723017856 \\
34300	0.0065177723017856 \\
34400	0.0065177723017856 \\
34500	0.0065177723017856 \\
34600	0.0065177723017856 \\
34700	0.0065177723017856 \\
34800	0.0065177723017856 \\
34900	0.0065177723017856 \\
35000	0.0065177723017856 \\
35100	0.0065177723017856 \\
35200	0.0065177723017856 \\
35300	0.0065177723017856 \\
35400	0.0065177723017856 \\
35500	0.0065177723017856 \\
35600	0.0065177723017856 \\
35700	0.0065177723017856 \\
35800	0.0065177723017856 \\
35900	0.0065177723017856 \\
36000	0.0065177723017856 \\
36100	0.0065177723017856 \\
36200	0.0065177723017856 \\
36300	0.0065177723017856 \\
36400	0.0065177723017856 \\
36500	0.0065177723017856 \\
36600	0.0065177723017856 \\
36700	0.0065177723017856 \\
36800	0.0065177723017856 \\
36900	0.0065177723017856 \\
37000	0.0065177723017856 \\
37100	0.0065177723017856 \\
37200	0.0065177723017856 \\
37300	0.0065177723017856 \\
37400	0.0065177723017856 \\
37500	0.0065177723017856 \\
37600	0.0065177723017856 \\
37700	0.0065177723017856 \\
37800	0.0065177723017856 \\
37900	0.0065177723017856 \\
38000	0.0065177723017856 \\
38100	0.0065177723017856 \\
38200	0.0065177723017856 \\
38300	0.0065177723017856 \\
38400	0.0065177723017856 \\
38500	0.0065177723017856 \\
38600	0.0065177723017856 \\
38700	0.0065177723017856 \\
38800	0.0065177723017856 \\
38900	0.0065177723017856 \\
39000	0.0065177723017856 \\
39100	0.0065177723017856 \\
39200	0.0065177723017856 \\
39300	0.0065177723017856 \\
39400	0.0065177723017856 \\
39500	0.0065177723017856 \\
39600	0.0065177723017856 \\
39700	0.0065177723017856 \\
39800	0.0065177723017856 \\
39900	0.0065177723017856 \\
};
\end{axis}

\end{tikzpicture}

==> fig5.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend entries={{GL},{PSRW},{Waddle}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Network $\bf{misc-fullb}$, 4-chordcycle ($H_5^{(4)}$) Frequency},
x grid style={lightgray!92.02614379084967!black},
xlabel={Iterations},
xmin=-1890, xmax=41890,
y grid style={lightgray!92.02614379084967!black},
ylabel={Frequency},
ymajorgrids,
ymin=0.0719366392346613, ymax=0.104492988381239
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addplot [semithick, blue]
table [row sep=\\]{%
100	0.0754541757064661 \\
200	0.092700604424765 \\
300	0.0916602088710398 \\
400	0.0914883057698992 \\
500	0.0967637636363352 \\
600	0.0970580103421294 \\
700	0.0938464406585081 \\
800	0.0911622653941626 \\
900	0.0909418362275702 \\
1000	0.0928757984997927 \\
1100	0.0937439697163822 \\
1200	0.0943778341961486 \\
1300	0.0934519391394995 \\
1400	0.0929212324627938 \\
1500	0.0918311054718671 \\
1600	0.0938221964577042 \\
1700	0.0943879205198121 \\
1800	0.0935383088265158 \\
1900	0.0925942917092103 \\
2000	0.0916018471959333 \\
2100	0.0912729956180464 \\
2200	0.0914305409142905 \\
2300	0.092698883898908 \\
2400	0.0938171634621402 \\
2500	0.092380905355198 \\
2600	0.0917526002140183 \\
2700	0.0913844317001416 \\
2800	0.0911898732557538 \\
2900	0.091424059308649 \\
3000	0.091403910761267 \\
3100	0.0924343706723932 \\
3200	0.0936398718019014 \\
3300	0.0930484046947644 \\
3400	0.0924446979970457 \\
3500	0.0919359112212008 \\
3600	0.0923044783244456 \\
3700	0.0928174709195583 \\
3800	0.0933541394604641 \\
3900	0.0930925239175617 \\
4000	0.0925470623179111 \\
4100	0.0923826495270977 \\
4200	0.0931458861973226 \\
4300	0.0936610875396288 \\
4400	0.0937487632786691 \\
4500	0.0937432266320002 \\
4600	0.0943867121255362 \\
4700	0.0940783348065928 \\
4800	0.0942131080368449 \\
4900	0.0944062414481221 \\
5000	0.0945921678193381 \\
5100	0.0951946238439859 \\
5200	0.0953024250144278 \\
5300	0.0951100588592227 \\
5400	0.0953798546391852 \\
5500	0.0952975113636354 \\
5600	0.0951123861922319 \\
5700	0.0947915865804415 \\
5800	0.0949775832828643 \\
5900	0.0953671765801511 \\
6000	0.0953882155556022 \\
6100	0.095051142070556 \\
6200	0.0949636048547916 \\
6300	0.0944141025328693 \\
6400	0.0941996091566842 \\
6500	0.0938241492864173 \\
6600	0.093793732852386 \\
6700	0.0940655163740591 \\
6800	0.0939366892381896 \\
6900	0.0939972007470947 \\
7000	0.0938703456823311 \\
7100	0.0936232135102094 \\
7200	0.0934848270254074 \\
7300	0.093329965063448 \\
7400	0.0928806598460335 \\
7500	0.0931546743239229 \\
7600	0.09311346919978 \\
7700	0.0928522471503474 \\
7800	0.0926053204951091 \\
7900	0.0924992839799686 \\
8000	0.0923554753073284 \\
8100	0.0924339656431971 \\
8200	0.0923647284283865 \\
8300	0.0926560085698931 \\
8400	0.0927241337102987 \\
8500	0.0928873301785232 \\
8600	0.0930068876483601 \\
8700	0.0928857840385485 \\
8800	0.092809141267346 \\
8900	0.0927553146953519 \\
9000	0.0925321112570674 \\
9100	0.0925185016900815 \\
9200	0.0923801176744652 \\
9300	0.0919948020868535 \\
9400	0.0917449368246094 \\
9500	0.0916511419956468 \\
9600	0.0915822563006964 \\
9700	0.0917293368366786 \\
9800	0.0918833223410186 \\
9900	0.0916736907557565 \\
10000	0.0918047413383023 \\
10100	0.0916564349519984 \\
10200	0.091408425811882 \\
10300	0.0913110069961397 \\
10400	0.0913845154595893 \\
10500	0.0911383071235718 \\
10600	0.0911068742052882 \\
10700	0.0913063544702348 \\
10800	0.0914057733343187 \\
10900	0.0913758020342599 \\
11000	0.0914884075136327 \\
11100	0.0913188272684811 \\
11200	0.0913036141413852 \\
11300	0.0914471732742476 \\
11400	0.0914581063650368 \\
11500	0.0914162584736043 \\
11600	0.0913433220755046 \\
11700	0.0916083527192536 \\
11800	0.0915724462956236 \\
11900	0.0915917419624 \\
12000	0.0917837464437555 \\
12100	0.09166244822116 \\
12200	0.0914826870589514 \\
12300	0.0915154604575056 \\
12400	0.0916132025885203 \\
12500	0.0916422921989539 \\
12600	0.0915765048840862 \\
12700	0.0915551226385669 \\
12800	0.0915501224011316 \\
12900	0.0913617853893592 \\
13000	0.0914341735034178 \\
13100	0.0912938953672101 \\
13200	0.0911516331712825 \\
13300	0.0912230503525237 \\
13400	0.0913373950119649 \\
13500	0.0913021641890086 \\
13600	0.0910783371718434 \\
13700	0.0911751955970702 \\
13800	0.0911838519241299 \\
13900	0.0913269310458844 \\
14000	0.0914867885616338 \\
14100	0.0915188247589811 \\
14200	0.0914710854651556 \\
14300	0.0915918997534896 \\
14400	0.0915867829390272 \\
14500	0.0914691196647548 \\
14600	0.0914170546490708 \\
14700	0.0914524814581434 \\
14800	0.0914507084713474 \\
14900	0.0914940544442394 \\
15000	0.0915951158141589 \\
15100	0.0917933194020193 \\
15200	0.091810306827881 \\
15300	0.0915715107870669 \\
15400	0.0916254095998324 \\
15500	0.0917244381866502 \\
15600	0.0917054242623914 \\
15700	0.0917065279724818 \\
15800	0.0917665069986356 \\
15900	0.0916367255719468 \\
16000	0.0918025020972232 \\
16100	0.0918209396669358 \\
16200	0.0920091316705453 \\
16300	0.0919508937880002 \\
16400	0.0919877387272093 \\
16500	0.0918966029701971 \\
16600	0.0920406545917285 \\
16700	0.0919347436626881 \\
16800	0.0920446505922808 \\
16900	0.0920540648679878 \\
17000	0.0919335690862296 \\
17100	0.0919920361129225 \\
17200	0.0920559808369505 \\
17300	0.0920921175279914 \\
17400	0.0920985623775882 \\
17500	0.0920589335843622 \\
17600	0.0920478685614165 \\
17700	0.0920718996720661 \\
17800	0.0919343791856329 \\
17900	0.0918978680378057 \\
18000	0.0921534453842649 \\
18100	0.0923115906542971 \\
18200	0.0922536313390627 \\
18300	0.0923149829269859 \\
18400	0.0922844096287209 \\
18500	0.0922950325675873 \\
18600	0.0923042509081846 \\
18700	0.0922266026957339 \\
18800	0.0921153742088854 \\
18900	0.0922688139978048 \\
19000	0.0922682137611963 \\
19100	0.0922630904477519 \\
19200	0.0922492845153339 \\
19300	0.0922067838107862 \\
19400	0.0923180526552725 \\
19500	0.0922940876311789 \\
19600	0.0922861018193303 \\
19700	0.0922440167848802 \\
19800	0.0922404034866426 \\
19900	0.0922180791295352 \\
20000	0.0921541793053271 \\
20100	0.0921255061368137 \\
20200	0.092093357246195 \\
20300	0.0920418582928931 \\
20400	0.0919515392851304 \\
20500	0.0919771815543822 \\
20600	0.0920299863360593 \\
20700	0.0920559660640161 \\
20800	0.0920032845765176 \\
20900	0.0919408272693455 \\
21000	0.0920841354865595 \\
21100	0.0920328437320608 \\
21200	0.0919067391363591 \\
21300	0.0918758004231977 \\
21400	0.0918313678482436 \\
21500	0.0918235062527875 \\
21600	0.0917838227948983 \\
21700	0.0917650641254332 \\
21800	0.0917278306955782 \\
21900	0.0916949892183672 \\
22000	0.091709987303002 \\
22100	0.0917851707126832 \\
22200	0.0918338921009855 \\
22300	0.0918299761227473 \\
22400	0.0918053049541629 \\
22500	0.091813332253079 \\
22600	0.0918433669809555 \\
22700	0.0918852262605936 \\
22800	0.09197958075312 \\
22900	0.0920527139072834 \\
23000	0.0920470300901238 \\
23100	0.0919999607022203 \\
23200	0.092050604926864 \\
23300	0.0920265998585108 \\
23400	0.0920676144235504 \\
23500	0.0920544254521888 \\
23600	0.0920407627134767 \\
23700	0.092003288358511 \\
23800	0.0919999367822637 \\
23900	0.0919662788688562 \\
24000	0.0920069403815396 \\
24100	0.0918786237014562 \\
24200	0.0919550997478073 \\
24300	0.091989348286254 \\
24400	0.0920000080758404 \\
24500	0.0920380599465048 \\
24600	0.0921224400387715 \\
24700	0.0920741153466544 \\
24800	0.0919525700058794 \\
24900	0.0920061984615629 \\
25000	0.0920287297754008 \\
25100	0.0919130422744426 \\
25200	0.0918753607486033 \\
25300	0.0919084550571204 \\
25400	0.0918837569733762 \\
25500	0.0918497853605992 \\
25600	0.0918458037894996 \\
25700	0.0917732360552781 \\
25800	0.091799145593876 \\
25900	0.0917951544691935 \\
26000	0.0917373690729423 \\
26100	0.0917992851442847 \\
26200	0.0917311942650604 \\
26300	0.0916858623804682 \\
26400	0.0917454516652173 \\
26500	0.0917221792303911 \\
26600	0.0916248196319418 \\
26700	0.0915834729331368 \\
26800	0.091509128700524 \\
26900	0.0915338560073525 \\
27000	0.0915297747709533 \\
27100	0.091477209084168 \\
27200	0.0913907564371456 \\
27300	0.0914040192801105 \\
27400	0.0914139787351905 \\
27500	0.0913289817743892 \\
27600	0.0912959729579641 \\
27700	0.0912366769023009 \\
27800	0.0913051296199304 \\
27900	0.0912644930240657 \\
28000	0.0912255274781198 \\
28100	0.0912611855428652 \\
28200	0.0911500223084836 \\
28300	0.0911967751085026 \\
28400	0.0912136558807963 \\
28500	0.0912110501457604 \\
28600	0.0911823668593093 \\
28700	0.0910572260594171 \\
28800	0.0910566444430523 \\
28900	0.0912083924975177 \\
29000	0.0912715415083281 \\
29100	0.0912302179469719 \\
29200	0.0912920241977089 \\
29300	0.0912993548374656 \\
29400	0.0912343640561544 \\
29500	0.091221714317252 \\
29600	0.0912154271178482 \\
29700	0.0911668038389857 \\
29800	0.091218771017003 \\
29900	0.0911065899735225 \\
30000	0.0911277220377268 \\
30100	0.0911412694626603 \\
30200	0.0912183265675422 \\
30300	0.0911995863923642 \\
30400	0.0912967932246494 \\
30500	0.0912985680867506 \\
30600	0.0913333041881647 \\
30700	0.0913595374288527 \\
30800	0.0913289493675653 \\
30900	0.0913725672801747 \\
31000	0.0913987444197352 \\
31100	0.0913591231214382 \\
31200	0.0913524603899697 \\
31300	0.0913832282718144 \\
31400	0.091315368986649 \\
31500	0.0913212735786096 \\
31600	0.091310393080859 \\
31700	0.0913095471347135 \\
31800	0.0912549347576021 \\
31900	0.0912258163504074 \\
32000	0.0913404390452569 \\
32100	0.0913756781393078 \\
32200	0.0914246972570378 \\
32300	0.0913656301172951 \\
32400	0.0913502628395227 \\
32500	0.0913607782359624 \\
32600	0.0914354497138357 \\
32700	0.0913962520110102 \\
32800	0.0913568861042318 \\
32900	0.091230691616743 \\
33000	0.0912602044296697 \\
33100	0.0912607431634564 \\
33200	0.0912579679832286 \\
33300	0.0912616013179307 \\
33400	0.0912610511775834 \\
33500	0.0912370944057955 \\
33600	0.0912259204766346 \\
33700	0.0912260145733659 \\
33800	0.0912309246329448 \\
33900	0.0911980266995408 \\
34000	0.091231017950714 \\
34100	0.0912608311719125 \\
34200	0.0912493963135392 \\
34300	0.0911913315192434 \\
34400	0.0911669397430455 \\
34500	0.0912563136955277 \\
34600	0.0912479371262632 \\
34700	0.0912038511789513 \\
34800	0.0912113173886968 \\
34900	0.0911277183011544 \\
35000	0.0911597432787551 \\
35100	0.0911918480636917 \\
35200	0.0911920001862063 \\
35300	0.0912222166872883 \\
35400	0.0911203665774618 \\
35500	0.0911740159556621 \\
35600	0.0911329923864377 \\
35700	0.0911556435944701 \\
35800	0.0911230373443093 \\
35900	0.0911669981165857 \\
36000	0.0912272357929958 \\
36100	0.0912368522080973 \\
36200	0.091192343290427 \\
36300	0.0911882186494126 \\
36400	0.0911844261214454 \\
36500	0.0911597806962085 \\
36600	0.0912381430385698 \\
36700	0.0911981662410424 \\
36800	0.0912435240541125 \\
36900	0.0912194235690806 \\
37000	0.0911665976882581 \\
37100	0.0911876406177275 \\
37200	0.0912022475299087 \\
37300	0.0911649849078863 \\
37400	0.0911295512088112 \\
37500	0.0911557559704182 \\
37600	0.0911390897549243 \\
37700	0.0911743024052322 \\
37800	0.0912395202166968 \\
37900	0.0911668762814462 \\
38000	0.0911748121211352 \\
38100	0.0911795097599949 \\
38200	0.0911371546546484 \\
38300	0.091144758312471 \\
38400	0.0912019645422163 \\
38500	0.0911824433392975 \\
38600	0.091280502226792 \\
38700	0.0912719811531606 \\
38800	0.0912250476577392 \\
38900	0.0912562914370132 \\
39000	0.0912969719919318 \\
39100	0.0913594614510624 \\
39200	0.0913669297611071 \\
39300	0.0913949698503806 \\
39400	0.0913751712167005 \\
39500	0.0913277990239095 \\
39600	0.0912920968207854 \\
39700	0.0912931239726291 \\
39800	0.0913087031328535 \\
39900	0.0913215558122021 \\
};
\addplot [semithick, green!50.0!black]
table [row sep=\\]{%
100	0.0980074279313789 \\
200	0.0842863880209859 \\
300	0.0784059423451031 \\
400	0.0872266108589271 \\
500	0.0838943583092603 \\
600	0.0829796223152342 \\
700	0.0800860696810697 \\
800	0.0788959794847602 \\
900	0.0766635880707677 \\
1000	0.0768378234982012 \\
1100	0.0734164732867785 \\
1200	0.074485645227848 \\
1300	0.0750887678612717 \\
1400	0.0736455815598646 \\
1500	0.0742242920866974 \\
1600	0.0759557566468184 \\
1700	0.0740244338022882 \\
1800	0.0755746166493074 \\
1900	0.0761362966456392 \\
2000	0.0766418086423379 \\
2100	0.0774725382695659 \\
2200	0.0780495516980798 \\
2300	0.0782354946443529 \\
2400	0.0784059423451032 \\
2500	0.0782491304604131 \\
2600	0.0782551616867474 \\
2700	0.0779703537765195 \\
2800	0.0779859105111119 \\
2900	0.0770541157529466 \\
3000	0.0774912063510774 \\
3100	0.0772677915691263 \\
3200	0.0776708866356184 \\
3300	0.0781683485804217 \\
3400	0.0773682166375951 \\
3500	0.0769498319872662 \\
3600	0.0775347652079361 \\
3700	0.0781940343928199 \\
3800	0.078405942345104 \\
3900	0.078204901467296 \\
4000	0.0779159052054469 \\
4100	0.0780234743336642 \\
4200	0.0779392403073351 \\
4300	0.0778589241426958 \\
4400	0.0775149657275454 \\
4500	0.0772734120667851 \\
4600	0.077553703841352 \\
4700	0.0776552471524372 \\
4800	0.0773441952091797 \\
4900	0.0776858877725458 \\
5000	0.0774650710369616 \\
5100	0.0778678623486167 \\
5200	0.0778028197116788 \\
5300	0.0778141993840075 \\
5400	0.0778251575869906 \\
5500	0.0787623329921256 \\
5600	0.0785459529564329 \\
5700	0.0786810509147342 \\
5800	0.0786763076635336 \\
5900	0.0784059423451021 \\
6000	0.0786672954862524 \\
6100	0.0782774080133888 \\
6200	0.0784691729437674 \\
6300	0.0785926231602093 \\
6400	0.0786509609149303 \\
6500	0.0783456300817594 \\
6600	0.0785247392274428 \\
6700	0.0784059423451017 \\
6800	0.078924805198856 \\
6900	0.0787468377466021 \\
7000	0.0790779932794882 \\
7100	0.0788476659639472 \\
7200	0.0782970452029556 \\
7300	0.0781374288439196 \\
7400	0.0777702184882493 \\
7500	0.0778832360628007 \\
7600	0.0778385309202355 \\
7700	0.0780495516980782 \\
7800	0.0778530799311295 \\
7900	0.077611958118822 \\
8000	0.0776708866356163 \\
8100	0.0777283601273046 \\
8200	0.0776410063222229 \\
8300	0.0777446874096614 \\
8400	0.077519208473342 \\
8500	0.0774835194939834 \\
8600	0.0775854150414908 \\
8700	0.0777750899354293 \\
8800	0.0780941005289573 \\
8900	0.078053556087372 \\
9000	0.0779267949196605 \\
9100	0.0777597395235774 \\
9200	0.0775110919161643 \\
9300	0.077562867696231 \\
9400	0.0774050154215487 \\
9500	0.0773742852089835 \\
9600	0.0773033587808753 \\
9700	0.0769509867139572 \\
9800	0.0770058362317981 \\
9900	0.0771783745609126 \\
10000	0.0771906502387546 \\
10100	0.077202682833867 \\
10200	0.0772913480666686 \\
10300	0.0770738025479784 \\
10400	0.0771996970782562 \\
10500	0.0771738489653953 \\
10600	0.0774073760982562 \\
10700	0.077526623365533 \\
10800	0.0775710642553185 \\
10900	0.0775427576587363 \\
11000	0.0777288001157604 \\
11100	0.0780527624246311 \\
11200	0.0780209131639457 \\
11300	0.0780243205018321 \\
11400	0.0781652223466768 \\
11500	0.0782014051042046 \\
11600	0.0781693726914774 \\
11700	0.0780373674024571 \\
11800	0.0781401594896979 \\
11900	0.0781753366323254 \\
12000	0.0785692880583242 \\
12100	0.0787299338423991 \\
12200	0.0789200796719585 \\
12300	0.0788840273594048 \\
12400	0.0789117871344287 \\
12500	0.0791586393916185 \\
12600	0.0791215521363506 \\
12700	0.079393733744729 \\
12800	0.0790491160909054 \\
12900	0.0790441302479147 \\
13000	0.0789487527151873 \\
13100	0.0790643128533472 \\
13200	0.0790296259773965 \\
13300	0.0788480811177287 \\
13400	0.0789032934719219 \\
13500	0.0788124916757843 \\
13600	0.0787230252001781 \\
13700	0.078663480111933 \\
13800	0.0786332059461064 \\
13900	0.0787725888380869 \\
14000	0.0787139656900334 \\
14100	0.0786839776016491 \\
14200	0.0787648427854184 \\
14300	0.0787897476572852 \\
14400	0.0788143066281538 \\
14500	0.0786492711316946 \\
14600	0.078486496395461 \\
14700	0.0785126170965964 \\
14800	0.0787767812616036 \\
14900	0.0786427388152763 \\
15000	0.078693430800372 \\
15100	0.0788473002987049 \\
15200	0.0787670223427486 \\
15300	0.0785340566299843 \\
15400	0.0784059423451066 \\
15500	0.0784059423451065 \\
15600	0.0782049014672984 \\
15700	0.0782810921184421 \\
15800	0.0783563183309636 \\
15900	0.0784799102152428 \\
16000	0.078381440488123 \\
16100	0.078186795301284 \\
16200	0.0783091448854203 \\
16300	0.0782135351246267 \\
16400	0.0781429955872407 \\
16500	0.0779545141922093 \\
16600	0.0780280823819962 \\
16700	0.077889496018281 \\
16800	0.0778225647978944 \\
16900	0.0779188048334932 \\
17000	0.0779677914908232 \\
17100	0.0778786509199767 \\
17200	0.078018471118399 \\
17300	0.0782473176062558 \\
17400	0.0782932901290911 \\
17500	0.0782491304604139 \\
17600	0.0782500214370313 \\
17700	0.0779851194907093 \\
17800	0.077921411240724 \\
17900	0.0778584148147609 \\
18000	0.0776872212069403 \\
18100	0.0777778284423389 \\
18200	0.0778458998997813 \\
18300	0.0778275378523936 \\
18400	0.0780011290558214 \\
18500	0.0779609356453066 \\
18600	0.0780476356193324 \\
18700	0.0779656950752508 \\
18800	0.0779888894602885 \\
18900	0.0779496114637292 \\
19000	0.0777663149207085 \\
19100	0.0776670381764054 \\
19200	0.0776913048497696 \\
19300	0.0776137579535328 \\
19400	0.077577425944033 \\
19500	0.0775414665705281 \\
19600	0.0774858726135016 \\
19700	0.0774706430328636 \\
19800	0.0772971714432522 \\
19900	0.0772436431997852 \\
20000	0.0772298532099254 \\
20100	0.0770796726735927 \\
20200	0.0771056457765073 \\
20300	0.0770348039444854 \\
20400	0.0769838737829601 \\
20500	0.0770864277056352 \\
20600	0.0770547719794456 \\
20700	0.0769666062054329 \\
20800	0.0770300688376032 \\
20900	0.0770554093669081 \\
21000	0.0771738489653924 \\
21100	0.0770682106273648 \\
21200	0.0770745206826371 \\
21300	0.0770807714885641 \\
21400	0.0773067936206368 \\
21500	0.0773666077605262 \\
21600	0.0774621671131689 \\
21700	0.0776652410464487 \\
21800	0.0776506557445284 \\
21900	0.077761509942264 \\
22000	0.0777644391804586 \\
22100	0.0778915142165917 \\
22200	0.0778938314604137 \\
22300	0.0780367663833855 \\
22400	0.0779509078582758 \\
22500	0.0778483889773126 \\
22600	0.077833509580191 \\
22700	0.0779223814672006 \\
22800	0.0779588909194479 \\
22900	0.0778923663035379 \\
23000	0.077894599242849 \\
23100	0.0779137838325438 \\
23200	0.0779159052054427 \\
23300	0.0778338818215516 \\
23400	0.0777693128987076 \\
23500	0.077638565037041 \\
23600	0.0775919823504151 \\
23700	0.0774961687524874 \\
23800	0.0774999913306076 \\
23900	0.0773725585861575 \\
24000	0.0773441952091759 \\
24100	0.0773811343849868 \\
24200	0.0774501674280823 \\
24300	0.0775186322979837 \\
24400	0.0775544023974984 \\
24500	0.0775578780707539 \\
24600	0.07749758081793 \\
24700	0.077469515098467 \\
24800	0.0774416757154513 \\
24900	0.0773668274465492 \\
25000	0.0772925779637982 \\
25100	0.0773751072465375 \\
25200	0.0774103113311925 \\
25300	0.0775227133503019 \\
25400	0.0776187960735236 \\
25500	0.0776218829216473 \\
25600	0.0775483773506987 \\
25700	0.0775517141794707 \\
25800	0.0775094402911523 \\
25900	0.0774674928421259 \\
26000	0.0776218829216471 \\
26100	0.0777150087535511 \\
26200	0.0777475718368567 \\
26300	0.0777500751467739 \\
26400	0.0776783114407589 \\
26500	0.0776070893476195 \\
26600	0.0775216647998523 \\
26700	0.0774075146148605 \\
26800	0.0774551240144202 \\
26900	0.0774732322502861 \\
27000	0.0774766867321187 \\
27100	0.0775524459247358 \\
27200	0.0776420609215147 \\
27300	0.0775874187711651 \\
27400	0.0776476366983291 \\
27500	0.0775506047922418 \\
27600	0.0775821117914713 \\
27700	0.0775143224231224 \\
27800	0.0775457332654118 \\
27900	0.0775347652079295 \\
28000	0.0775378765548479 \\
28100	0.0776525756392901 \\
28200	0.0776135418639498 \\
28300	0.077574783945679 \\
28400	0.0776053182859393 \\
28500	0.0776493937786091 \\
28600	0.0776383317207393 \\
28700	0.0777366233250777 \\
28800	0.077752559492221 \\
28900	0.0777819504163988 \\
29000	0.0777300290490183 \\
29100	0.0777188799637221 \\
29200	0.0777078072420239 \\
29300	0.0776834302484012 \\
29400	0.0776458847407309 \\
29500	0.077675039492727 \\
29600	0.0776642645121023 \\
29700	0.0776139631294894 \\
29800	0.0776297761373178 \\
29900	0.0776454833725185 \\
30000	0.0776741535498754 \\
30100	0.0775854150414848 \\
30200	0.0776270753681582 \\
30300	0.0775908310632908 \\
30400	0.0776321994930064 \\
30500	0.0776347363548165 \\
30600	0.077611633778855 \\
30700	0.077690839287877 \\
30800	0.0776549763388687 \\
30900	0.0777208418780029 \\
31000	0.0776724674005773 \\
31100	0.0775991930991015 \\
31200	0.0775640836692754 \\
31300	0.077479098937183 \\
31400	0.0775694458264465 \\
31500	0.0776094375339718 \\
31600	0.0776739881364954 \\
31700	0.0777133977439415 \\
31800	0.0777772154489336 \\
31900	0.0778037650449547 \\
32000	0.0777321412780692 \\
32100	0.0777098148196036 \\
32200	0.0777485012136325 \\
32300	0.0777141252067586 \\
32400	0.077679961397458 \\
32500	0.0776098204689784 \\
32600	0.077636313463183 \\
32700	0.0776027010397279 \\
32800	0.0776290541968618 \\
32900	0.0776075839655966 \\
33000	0.0775387251040088 \\
33100	0.0775295012977365 \\
33200	0.0774967168088679 \\
33300	0.0774994472158837 \\
33400	0.0774904238566382 \\
33500	0.0775516686449211 \\
33600	0.0776942217375024 \\
33700	0.0777312324554828 \\
33800	0.0778840092969444 \\
33900	0.0778855489224553 \\
34000	0.0779101400626235 \\
34100	0.0779460834457152 \\
34200	0.0779588909194482 \\
34300	0.0779487648387148 \\
34400	0.0780298673309451 \\
34500	0.0779514151430999 \\
34600	0.0778847467745984 \\
34700	0.0777619742307388 \\
34800	0.0777638247138261 \\
34900	0.0777431987063671 \\
35000	0.0778122973530594 \\
35100	0.0778810022752692 \\
35200	0.0778824935822859 \\
35300	0.077872870782415 \\
35400	0.0778190052060773 \\
35500	0.077820658550131 \\
35600	0.0777892663940727 \\
35700	0.0777360876555987 \\
35800	0.0777817609605109 \\
35900	0.0778271798180419 \\
36000	0.0778070080632991 \\
36100	0.0777435098682251 \\
36200	0.0778211466425282 \\
36300	0.0777795587836676 \\
36400	0.0776951192414242 \\
36500	0.0777507694022187 \\
36600	0.0778382490467023 \\
36700	0.0777970678609513 \\
36800	0.0777774164485863 \\
36900	0.0777259992136548 \\
37000	0.0777172415001797 \\
37100	0.07772966467528 \\
37200	0.0777104057597836 \\
37300	0.0776281890296156 \\
37400	0.0775673761168134 \\
37500	0.0775173416651922 \\
37600	0.0775614102533543 \\
37700	0.0776052450559029 \\
37800	0.0776281056154895 \\
37900	0.0776301579551456 \\
38000	0.077632199493014 \\
38100	0.0775930723391638 \\
38200	0.077636250502711 \\
38300	0.0775973170911533 \\
38400	0.0776300502073141 \\
38500	0.0775404222023336 \\
38600	0.077471571011458 \\
38700	0.0774233355741128 \\
38800	0.0774359719243403 \\
38900	0.077539244267768 \\
39000	0.0774912063510785 \\
39100	0.0775737565120301 \\
39200	0.0776358839827869 \\
39300	0.0775979421758997 \\
39400	0.0776397929084841 \\
39500	0.0777509053584246 \\
39600	0.0777624592324245 \\
39700	0.0778035793119755 \\
39800	0.0777952427941763 \\
39900	0.0777869480634337 \\
};
\addplot [semithick, red]
table [row sep=\\]{%
100	0.0830423705499037 \\
200	0.0902303807629382 \\
300	0.0996930950043297 \\
400	0.100209980266615 \\
500	0.0996782392380569 \\
600	0.103013154329121 \\
700	0.101096507367284 \\
800	0.100008354126894 \\
900	0.0963616780600635 \\
1000	0.0926813777607788 \\
1100	0.0931999233005293 \\
1200	0.0898044700326439 \\
1300	0.0911330494122519 \\
1400	0.09384818819484 \\
1500	0.0933059332556826 \\
1600	0.0940169401106216 \\
1700	0.0938555324706261 \\
1800	0.0940235985150384 \\
1900	0.0943005092332161 \\
2000	0.0929510303623425 \\
2100	0.0931889757353678 \\
2200	0.0917940461866468 \\
2300	0.0910708841088158 \\
2400	0.0914013797248096 \\
2500	0.0916323289664903 \\
2600	0.0927343427087032 \\
2700	0.0934299736038367 \\
2800	0.095343791977586 \\
2900	0.0951809321066511 \\
3000	0.094502572043518 \\
3100	0.0928730276972911 \\
3200	0.0930613880916695 \\
3300	0.0931364858332098 \\
3400	0.09421828815569 \\
3500	0.0930432607225444 \\
3600	0.0927562017578771 \\
3700	0.0925633401703192 \\
3800	0.0934859885860598 \\
3900	0.0937849137734668 \\
4000	0.0931596073651831 \\
4100	0.092764803077016 \\
4200	0.0924264738393614 \\
4300	0.0926863840937914 \\
4400	0.0922289862244245 \\
4500	0.0920003067513703 \\
4600	0.0911144381104539 \\
4700	0.0916061992888163 \\
4800	0.0921123099158184 \\
4900	0.0932283472709596 \\
5000	0.0938935265137694 \\
5100	0.0940068560477433 \\
5200	0.0941543946082338 \\
5300	0.0940144738464122 \\
5400	0.0939613587603187 \\
5500	0.0939421788385587 \\
5600	0.0934389488274173 \\
5700	0.0930031582491144 \\
5800	0.0929860525610977 \\
5900	0.0931542478200539 \\
6000	0.0922824868072141 \\
6100	0.0923813277009292 \\
6200	0.0915871509941197 \\
6300	0.0917298136859643 \\
6400	0.0918749179225195 \\
6500	0.092025118781606 \\
6600	0.0918918043149966 \\
6700	0.0916344978310665 \\
6800	0.0911983606064643 \\
6900	0.091495313410483 \\
7000	0.091666580950798 \\
7100	0.0920723306953505 \\
7200	0.0921996216155273 \\
7300	0.0920936433570428 \\
7400	0.0925557704704196 \\
7500	0.0925151703573877 \\
7600	0.0924359079221528 \\
7700	0.0922178019192716 \\
7800	0.0919604694642302 \\
7900	0.0918909021096192 \\
8000	0.0914161929000086 \\
8100	0.0910795016340067 \\
8200	0.0907390802287476 \\
8300	0.0909378071967562 \\
8400	0.0908152900532895 \\
8500	0.0904124741354957 \\
8600	0.090127187545437 \\
8700	0.090217409578213 \\
8800	0.0904074047501103 \\
8900	0.0901385907793905 \\
9000	0.0900086118850774 \\
9100	0.0899210516282331 \\
9200	0.0899896560181744 \\
9300	0.0897641761297453 \\
9400	0.0901595454651375 \\
9500	0.090222547592116 \\
9600	0.0902178802830026 \\
9700	0.0900138670673169 \\
9800	0.0895641451224428 \\
9900	0.089902145560123 \\
10000	0.089857426069204 \\
10100	0.08974015666898 \\
10200	0.0899203177512821 \\
10300	0.0899564945260122 \\
10400	0.0901355337195363 \\
10500	0.0897651986295333 \\
10600	0.0896046295035673 \\
10700	0.0893365509707286 \\
10800	0.0895537316533765 \\
10900	0.0893639423586792 \\
11000	0.0894148809694275 \\
11100	0.0892567442290434 \\
11200	0.0887771976889282 \\
11300	0.0890094386796244 \\
11400	0.0890316258712628 \\
11500	0.0892139548047327 \\
11600	0.0894474393480409 \\
11700	0.0891813910282708 \\
11800	0.0891236307956721 \\
11900	0.0890361242119264 \\
12000	0.08897845876231 \\
12100	0.0890080493502877 \\
12200	0.0890435560754713 \\
12300	0.0889495737043429 \\
12400	0.0890474480571845 \\
12500	0.0895050868177334 \\
12600	0.0893628046616209 \\
12700	0.0892702183441712 \\
12800	0.0889952130256635 \\
12900	0.0893284642765461 \\
13000	0.0891808947876669 \\
13100	0.0893904717978899 \\
13200	0.0893379971131625 \\
13300	0.0892789487097762 \\
13400	0.0889714445847018 \\
13500	0.0890442969894682 \\
13600	0.0890059074561999 \\
13700	0.0889264448029785 \\
13800	0.0888850065409413 \\
13900	0.0888688146326247 \\
14000	0.0887000226646007 \\
14100	0.088815893167523 \\
14200	0.0889196794822851 \\
14300	0.0889924065941293 \\
14400	0.0891563332803068 \\
14500	0.0891026349449838 \\
14600	0.0892348138474365 \\
14700	0.0893837884430716 \\
14800	0.0891575553755105 \\
14900	0.0892464618030419 \\
15000	0.0893002326154063 \\
15100	0.0892099821429394 \\
15200	0.0892407301067563 \\
15300	0.0892191250487388 \\
15400	0.0890865150802417 \\
15500	0.0889917026625563 \\
15600	0.0889533562391157 \\
15700	0.0890564297242737 \\
15800	0.0892027088487247 \\
15900	0.0891678218874217 \\
16000	0.0891381880634945 \\
16100	0.0892897032132967 \\
16200	0.0894064611875267 \\
16300	0.0892972694055181 \\
16400	0.0894719064687517 \\
16500	0.0895295330404933 \\
16600	0.0893910431050578 \\
16700	0.0894790681138279 \\
16800	0.089392833396255 \\
16900	0.0893678858282391 \\
17000	0.0892961270363957 \\
17100	0.0894394839642904 \\
17200	0.089633543142168 \\
17300	0.0895462607907357 \\
17400	0.0895188337357027 \\
17500	0.0894396178646465 \\
17600	0.0893766930389696 \\
17700	0.0893239965283878 \\
17800	0.0893883753483064 \\
17900	0.089430357661202 \\
18000	0.0894073962981974 \\
18100	0.0897355976791498 \\
18200	0.089887566620228 \\
18300	0.0897782730316616 \\
18400	0.0898726046387787 \\
18500	0.0898551667624283 \\
18600	0.0900579830905623 \\
18700	0.090267245044846 \\
18800	0.0903707464405573 \\
18900	0.0901826895779284 \\
19000	0.0900114931338113 \\
19100	0.0899185980530918 \\
19200	0.089800807200366 \\
19300	0.090018772423233 \\
19400	0.0898647965553853 \\
19500	0.0899138596341209 \\
19600	0.0898433582899392 \\
19700	0.0898595193188347 \\
19800	0.0897706862772643 \\
19900	0.0898898542187706 \\
20000	0.089928549753882 \\
20100	0.0899816387254468 \\
20200	0.0900723265560104 \\
20300	0.0900830047402309 \\
20400	0.0898961260218062 \\
20500	0.0899144605438194 \\
20600	0.0897326159979072 \\
20700	0.0898650703396866 \\
20800	0.089798212421148 \\
20900	0.0897212637863205 \\
21000	0.0896846601273272 \\
21100	0.0897986308167198 \\
21200	0.0897015442848427 \\
21300	0.0897671626521698 \\
21400	0.0896798907459879 \\
21500	0.089644739641925 \\
21600	0.089828576579981 \\
21700	0.0899422845388138 \\
21800	0.0897230484048151 \\
21900	0.089615725067039 \\
22000	0.0895083737954127 \\
22100	0.0896137576144885 \\
22200	0.0895214719212365 \\
22300	0.0896433161078184 \\
22400	0.0897728978786528 \\
22500	0.0896234114060305 \\
22600	0.0897712022585758 \\
22700	0.0898121131601825 \\
22800	0.0898852675398176 \\
22900	0.0899703527767468 \\
23000	0.0899836962308103 \\
23100	0.0896884895626085 \\
23200	0.0897463405612483 \\
23300	0.0897742665640664 \\
23400	0.089784463149109 \\
23500	0.0897778178078132 \\
23600	0.0898651832463069 \\
23700	0.0899006072496397 \\
23800	0.0899569417791919 \\
23900	0.0899397121933764 \\
24000	0.0899415451420824 \\
24100	0.0898185544233338 \\
24200	0.0897566948164448 \\
24300	0.0897969151124308 \\
24400	0.0896420961051124 \\
24500	0.0896426448160659 \\
24600	0.0895433971430401 \\
24700	0.0896567566043041 \\
24800	0.0895298537849946 \\
24900	0.0894740289885539 \\
25000	0.0894213002959558 \\
25100	0.0893493788177009 \\
25200	0.089322452662145 \\
25300	0.0894747794384333 \\
25400	0.0896160229794411 \\
25500	0.0896338331576582 \\
25600	0.089662588520614 \\
25700	0.0896355322928859 \\
25800	0.0895810947119548 \\
25900	0.0897722442125681 \\
26000	0.0898483506323144 \\
26100	0.0898742136490576 \\
26200	0.0898794199172485 \\
26300	0.0897201818132879 \\
26400	0.0897175997313257 \\
26500	0.0898866717679158 \\
26600	0.0899249009350211 \\
26700	0.0898761378876639 \\
26800	0.0900326335892996 \\
26900	0.0899026049314984 \\
27000	0.089870495660521 \\
27100	0.0898421161406468 \\
27200	0.0899112784223713 \\
27300	0.0899781667251993 \\
27400	0.0898064198954893 \\
27500	0.0898486780176805 \\
27600	0.0898643345634637 \\
27700	0.0897685373127768 \\
27800	0.0898209990459047 \\
27900	0.0897682795277487 \\
28000	0.0900421963658631 \\
28100	0.0902091294847609 \\
28200	0.090203637193846 \\
28300	0.0902965952831434 \\
28400	0.0901678474697407 \\
28500	0.0901515756213275 \\
28600	0.0902182932377066 \\
28700	0.0901070560107646 \\
28800	0.0901369927368068 \\
28900	0.0903499658850779 \\
29000	0.0904571438602278 \\
29100	0.0904275677712312 \\
29200	0.0904515999631295 \\
29300	0.0904324246731141 \\
29400	0.0907229421764934 \\
29500	0.0905206676565586 \\
29600	0.0905360073963345 \\
29700	0.090572768247955 \\
29800	0.0906759371258956 \\
29900	0.0906617705000293 \\
30000	0.0906547786583159 \\
30100	0.0907219740027704 \\
30200	0.0906716806915377 \\
30300	0.0906818899932019 \\
30400	0.0907097522564234 \\
30500	0.0907521579939759 \\
30600	0.0906323670018542 \\
30700	0.0905362706818315 \\
30800	0.0906307191492257 \\
30900	0.0906670691022338 \\
31000	0.090547324293742 \\
31100	0.0904146765813458 \\
31200	0.090374410666975 \\
31300	0.0903296993351755 \\
31400	0.0903074613815737 \\
31500	0.0903985124715673 \\
31600	0.0904729557933002 \\
31700	0.0906085056528571 \\
31800	0.0906717014256143 \\
31900	0.0906648577729958 \\
32000	0.0907517849380684 \\
32100	0.0908543789914623 \\
32200	0.0908235722974758 \\
32300	0.0908003933121792 \\
32400	0.0907732181857191 \\
32500	0.0907379007069337 \\
32600	0.0908303348179126 \\
32700	0.0907859121489528 \\
32800	0.0908513897719034 \\
32900	0.0909262251699835 \\
33000	0.0909892142953527 \\
33100	0.0909660889218778 \\
33200	0.0908342154442364 \\
33300	0.0909466843358038 \\
33400	0.0908469730023632 \\
33500	0.0909300989493197 \\
33600	0.0908620672203507 \\
33700	0.0909721903665689 \\
33800	0.090895986995729 \\
33900	0.0908097098150505 \\
34000	0.0907629034629499 \\
34100	0.0907863478935922 \\
34200	0.0907335950379885 \\
34300	0.0909977293492105 \\
34400	0.0910206016650611 \\
34500	0.0910535632453033 \\
34600	0.0910538488784436 \\
34700	0.0910406942157046 \\
34800	0.0909662076391133 \\
34900	0.0910124846642094 \\
35000	0.0909471666180387 \\
35100	0.0909668204585018 \\
35200	0.0909156111132834 \\
35300	0.0909073746765221 \\
35400	0.0909278810501673 \\
35500	0.0909932768620309 \\
35600	0.0910313149837283 \\
35700	0.0910397629035597 \\
35800	0.0909658805304828 \\
35900	0.0909604776486325 \\
36000	0.0909065112078708 \\
36100	0.0909358418354327 \\
36200	0.0909615824222243 \\
36300	0.0909949644422028 \\
36400	0.0909453603821147 \\
36500	0.0908695465128282 \\
36600	0.0908073180417612 \\
36700	0.0907638001815035 \\
36800	0.0908546307131824 \\
36900	0.0907611361717326 \\
37000	0.0906889388169255 \\
37100	0.0906790348966235 \\
37200	0.0905794517018598 \\
37300	0.0907172864772127 \\
37400	0.0906094968862735 \\
37500	0.0906871478738155 \\
37600	0.0907645815618871 \\
37700	0.090782897920267 \\
37800	0.0908402470699827 \\
37900	0.0908467992277152 \\
38000	0.0908624627729313 \\
38100	0.0908420556441913 \\
38200	0.0909125532830386 \\
38300	0.090934733468855 \\
38400	0.0909968816564751 \\
38500	0.0909599611976279 \\
38600	0.0909626841695101 \\
38700	0.0911001208492225 \\
38800	0.0912172484171834 \\
38900	0.0911971845441119 \\
39000	0.0911642863604526 \\
39100	0.0911061978815659 \\
39200	0.0910885630698972 \\
39300	0.0910656911925842 \\
39400	0.0910197520357495 \\
39500	0.0909901157949603 \\
39600	0.0908717042342237 \\
39700	0.0908166622245513 \\
39800	0.0908052652215108 \\
39900	0.0907696029615027 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
100	0.0901071082415581 \\
200	0.0901071082415581 \\
300	0.0901071082415581 \\
400	0.0901071082415581 \\
500	0.0901071082415581 \\
600	0.0901071082415581 \\
700	0.0901071082415581 \\
800	0.0901071082415581 \\
900	0.0901071082415581 \\
1000	0.0901071082415581 \\
1100	0.0901071082415581 \\
1200	0.0901071082415581 \\
1300	0.0901071082415581 \\
1400	0.0901071082415581 \\
1500	0.0901071082415581 \\
1600	0.0901071082415581 \\
1700	0.0901071082415581 \\
1800	0.0901071082415581 \\
1900	0.0901071082415581 \\
2000	0.0901071082415581 \\
2100	0.0901071082415581 \\
2200	0.0901071082415581 \\
2300	0.0901071082415581 \\
2400	0.0901071082415581 \\
2500	0.0901071082415581 \\
2600	0.0901071082415581 \\
2700	0.0901071082415581 \\
2800	0.0901071082415581 \\
2900	0.0901071082415581 \\
3000	0.0901071082415581 \\
3100	0.0901071082415581 \\
3200	0.0901071082415581 \\
3300	0.0901071082415581 \\
3400	0.0901071082415581 \\
3500	0.0901071082415581 \\
3600	0.0901071082415581 \\
3700	0.0901071082415581 \\
3800	0.0901071082415581 \\
3900	0.0901071082415581 \\
4000	0.0901071082415581 \\
4100	0.0901071082415581 \\
4200	0.0901071082415581 \\
4300	0.0901071082415581 \\
4400	0.0901071082415581 \\
4500	0.0901071082415581 \\
4600	0.0901071082415581 \\
4700	0.0901071082415581 \\
4800	0.0901071082415581 \\
4900	0.0901071082415581 \\
5000	0.0901071082415581 \\
5100	0.0901071082415581 \\
5200	0.0901071082415581 \\
5300	0.0901071082415581 \\
5400	0.0901071082415581 \\
5500	0.0901071082415581 \\
5600	0.0901071082415581 \\
5700	0.0901071082415581 \\
5800	0.0901071082415581 \\
5900	0.0901071082415581 \\
6000	0.0901071082415581 \\
6100	0.0901071082415581 \\
6200	0.0901071082415581 \\
6300	0.0901071082415581 \\
6400	0.0901071082415581 \\
6500	0.0901071082415581 \\
6600	0.0901071082415581 \\
6700	0.0901071082415581 \\
6800	0.0901071082415581 \\
6900	0.0901071082415581 \\
7000	0.0901071082415581 \\
7100	0.0901071082415581 \\
7200	0.0901071082415581 \\
7300	0.0901071082415581 \\
7400	0.0901071082415581 \\
7500	0.0901071082415581 \\
7600	0.0901071082415581 \\
7700	0.0901071082415581 \\
7800	0.0901071082415581 \\
7900	0.0901071082415581 \\
8000	0.0901071082415581 \\
8100	0.0901071082415581 \\
8200	0.0901071082415581 \\
8300	0.0901071082415581 \\
8400	0.0901071082415581 \\
8500	0.0901071082415581 \\
8600	0.0901071082415581 \\
8700	0.0901071082415581 \\
8800	0.0901071082415581 \\
8900	0.0901071082415581 \\
9000	0.0901071082415581 \\
9100	0.0901071082415581 \\
9200	0.0901071082415581 \\
9300	0.0901071082415581 \\
9400	0.0901071082415581 \\
9500	0.0901071082415581 \\
9600	0.0901071082415581 \\
9700	0.0901071082415581 \\
9800	0.0901071082415581 \\
9900	0.0901071082415581 \\
10000	0.0901071082415581 \\
10100	0.0901071082415581 \\
10200	0.0901071082415581 \\
10300	0.0901071082415581 \\
10400	0.0901071082415581 \\
10500	0.0901071082415581 \\
10600	0.0901071082415581 \\
10700	0.0901071082415581 \\
10800	0.0901071082415581 \\
10900	0.0901071082415581 \\
11000	0.0901071082415581 \\
11100	0.0901071082415581 \\
11200	0.0901071082415581 \\
11300	0.0901071082415581 \\
11400	0.0901071082415581 \\
11500	0.0901071082415581 \\
11600	0.0901071082415581 \\
11700	0.0901071082415581 \\
11800	0.0901071082415581 \\
11900	0.0901071082415581 \\
12000	0.0901071082415581 \\
12100	0.0901071082415581 \\
12200	0.0901071082415581 \\
12300	0.0901071082415581 \\
12400	0.0901071082415581 \\
12500	0.0901071082415581 \\
12600	0.0901071082415581 \\
12700	0.0901071082415581 \\
12800	0.0901071082415581 \\
12900	0.0901071082415581 \\
13000	0.0901071082415581 \\
13100	0.0901071082415581 \\
13200	0.0901071082415581 \\
13300	0.0901071082415581 \\
13400	0.0901071082415581 \\
13500	0.0901071082415581 \\
13600	0.0901071082415581 \\
13700	0.0901071082415581 \\
13800	0.0901071082415581 \\
13900	0.0901071082415581 \\
14000	0.0901071082415581 \\
14100	0.0901071082415581 \\
14200	0.0901071082415581 \\
14300	0.0901071082415581 \\
14400	0.0901071082415581 \\
14500	0.0901071082415581 \\
14600	0.0901071082415581 \\
14700	0.0901071082415581 \\
14800	0.0901071082415581 \\
14900	0.0901071082415581 \\
15000	0.0901071082415581 \\
15100	0.0901071082415581 \\
15200	0.0901071082415581 \\
15300	0.0901071082415581 \\
15400	0.0901071082415581 \\
15500	0.0901071082415581 \\
15600	0.0901071082415581 \\
15700	0.0901071082415581 \\
15800	0.0901071082415581 \\
15900	0.0901071082415581 \\
16000	0.0901071082415581 \\
16100	0.0901071082415581 \\
16200	0.0901071082415581 \\
16300	0.0901071082415581 \\
16400	0.0901071082415581 \\
16500	0.0901071082415581 \\
16600	0.0901071082415581 \\
16700	0.0901071082415581 \\
16800	0.0901071082415581 \\
16900	0.0901071082415581 \\
17000	0.0901071082415581 \\
17100	0.0901071082415581 \\
17200	0.0901071082415581 \\
17300	0.0901071082415581 \\
17400	0.0901071082415581 \\
17500	0.0901071082415581 \\
17600	0.0901071082415581 \\
17700	0.0901071082415581 \\
17800	0.0901071082415581 \\
17900	0.0901071082415581 \\
18000	0.0901071082415581 \\
18100	0.0901071082415581 \\
18200	0.0901071082415581 \\
18300	0.0901071082415581 \\
18400	0.0901071082415581 \\
18500	0.0901071082415581 \\
18600	0.0901071082415581 \\
18700	0.0901071082415581 \\
18800	0.0901071082415581 \\
18900	0.0901071082415581 \\
19000	0.0901071082415581 \\
19100	0.0901071082415581 \\
19200	0.0901071082415581 \\
19300	0.0901071082415581 \\
19400	0.0901071082415581 \\
19500	0.0901071082415581 \\
19600	0.0901071082415581 \\
19700	0.0901071082415581 \\
19800	0.0901071082415581 \\
19900	0.0901071082415581 \\
20000	0.0901071082415581 \\
20100	0.0901071082415581 \\
20200	0.0901071082415581 \\
20300	0.0901071082415581 \\
20400	0.0901071082415581 \\
20500	0.0901071082415581 \\
20600	0.0901071082415581 \\
20700	0.0901071082415581 \\
20800	0.0901071082415581 \\
20900	0.0901071082415581 \\
21000	0.0901071082415581 \\
21100	0.0901071082415581 \\
21200	0.0901071082415581 \\
21300	0.0901071082415581 \\
21400	0.0901071082415581 \\
21500	0.0901071082415581 \\
21600	0.0901071082415581 \\
21700	0.0901071082415581 \\
21800	0.0901071082415581 \\
21900	0.0901071082415581 \\
22000	0.0901071082415581 \\
22100	0.0901071082415581 \\
22200	0.0901071082415581 \\
22300	0.0901071082415581 \\
22400	0.0901071082415581 \\
22500	0.0901071082415581 \\
22600	0.0901071082415581 \\
22700	0.0901071082415581 \\
22800	0.0901071082415581 \\
22900	0.0901071082415581 \\
23000	0.0901071082415581 \\
23100	0.0901071082415581 \\
23200	0.0901071082415581 \\
23300	0.0901071082415581 \\
23400	0.0901071082415581 \\
23500	0.0901071082415581 \\
23600	0.0901071082415581 \\
23700	0.0901071082415581 \\
23800	0.0901071082415581 \\
23900	0.0901071082415581 \\
24000	0.0901071082415581 \\
24100	0.0901071082415581 \\
24200	0.0901071082415581 \\
24300	0.0901071082415581 \\
24400	0.0901071082415581 \\
24500	0.0901071082415581 \\
24600	0.0901071082415581 \\
24700	0.0901071082415581 \\
24800	0.0901071082415581 \\
24900	0.0901071082415581 \\
25000	0.0901071082415581 \\
25100	0.0901071082415581 \\
25200	0.0901071082415581 \\
25300	0.0901071082415581 \\
25400	0.0901071082415581 \\
25500	0.0901071082415581 \\
25600	0.0901071082415581 \\
25700	0.0901071082415581 \\
25800	0.0901071082415581 \\
25900	0.0901071082415581 \\
26000	0.0901071082415581 \\
26100	0.0901071082415581 \\
26200	0.0901071082415581 \\
26300	0.0901071082415581 \\
26400	0.0901071082415581 \\
26500	0.0901071082415581 \\
26600	0.0901071082415581 \\
26700	0.0901071082415581 \\
26800	0.0901071082415581 \\
26900	0.0901071082415581 \\
27000	0.0901071082415581 \\
27100	0.0901071082415581 \\
27200	0.0901071082415581 \\
27300	0.0901071082415581 \\
27400	0.0901071082415581 \\
27500	0.0901071082415581 \\
27600	0.0901071082415581 \\
27700	0.0901071082415581 \\
27800	0.0901071082415581 \\
27900	0.0901071082415581 \\
28000	0.0901071082415581 \\
28100	0.0901071082415581 \\
28200	0.0901071082415581 \\
28300	0.0901071082415581 \\
28400	0.0901071082415581 \\
28500	0.0901071082415581 \\
28600	0.0901071082415581 \\
28700	0.0901071082415581 \\
28800	0.0901071082415581 \\
28900	0.0901071082415581 \\
29000	0.0901071082415581 \\
29100	0.0901071082415581 \\
29200	0.0901071082415581 \\
29300	0.0901071082415581 \\
29400	0.0901071082415581 \\
29500	0.0901071082415581 \\
29600	0.0901071082415581 \\
29700	0.0901071082415581 \\
29800	0.0901071082415581 \\
29900	0.0901071082415581 \\
30000	0.0901071082415581 \\
30100	0.0901071082415581 \\
30200	0.0901071082415581 \\
30300	0.0901071082415581 \\
30400	0.0901071082415581 \\
30500	0.0901071082415581 \\
30600	0.0901071082415581 \\
30700	0.0901071082415581 \\
30800	0.0901071082415581 \\
30900	0.0901071082415581 \\
31000	0.0901071082415581 \\
31100	0.0901071082415581 \\
31200	0.0901071082415581 \\
31300	0.0901071082415581 \\
31400	0.0901071082415581 \\
31500	0.0901071082415581 \\
31600	0.0901071082415581 \\
31700	0.0901071082415581 \\
31800	0.0901071082415581 \\
31900	0.0901071082415581 \\
32000	0.0901071082415581 \\
32100	0.0901071082415581 \\
32200	0.0901071082415581 \\
32300	0.0901071082415581 \\
32400	0.0901071082415581 \\
32500	0.0901071082415581 \\
32600	0.0901071082415581 \\
32700	0.0901071082415581 \\
32800	0.0901071082415581 \\
32900	0.0901071082415581 \\
33000	0.0901071082415581 \\
33100	0.0901071082415581 \\
33200	0.0901071082415581 \\
33300	0.0901071082415581 \\
33400	0.0901071082415581 \\
33500	0.0901071082415581 \\
33600	0.0901071082415581 \\
33700	0.0901071082415581 \\
33800	0.0901071082415581 \\
33900	0.0901071082415581 \\
34000	0.0901071082415581 \\
34100	0.0901071082415581 \\
34200	0.0901071082415581 \\
34300	0.0901071082415581 \\
34400	0.0901071082415581 \\
34500	0.0901071082415581 \\
34600	0.0901071082415581 \\
34700	0.0901071082415581 \\
34800	0.0901071082415581 \\
34900	0.0901071082415581 \\
35000	0.0901071082415581 \\
35100	0.0901071082415581 \\
35200	0.0901071082415581 \\
35300	0.0901071082415581 \\
35400	0.0901071082415581 \\
35500	0.0901071082415581 \\
35600	0.0901071082415581 \\
35700	0.0901071082415581 \\
35800	0.0901071082415581 \\
35900	0.0901071082415581 \\
36000	0.0901071082415581 \\
36100	0.0901071082415581 \\
36200	0.0901071082415581 \\
36300	0.0901071082415581 \\
36400	0.0901071082415581 \\
36500	0.0901071082415581 \\
36600	0.0901071082415581 \\
36700	0.0901071082415581 \\
36800	0.0901071082415581 \\
36900	0.0901071082415581 \\
37000	0.0901071082415581 \\
37100	0.0901071082415581 \\
37200	0.0901071082415581 \\
37300	0.0901071082415581 \\
37400	0.0901071082415581 \\
37500	0.0901071082415581 \\
37600	0.0901071082415581 \\
37700	0.0901071082415581 \\
37800	0.0901071082415581 \\
37900	0.0901071082415581 \\
38000	0.0901071082415581 \\
38100	0.0901071082415581 \\
38200	0.0901071082415581 \\
38300	0.0901071082415581 \\
38400	0.0901071082415581 \\
38500	0.0901071082415581 \\
38600	0.0901071082415581 \\
38700	0.0901071082415581 \\
38800	0.0901071082415581 \\
38900	0.0901071082415581 \\
39000	0.0901071082415581 \\
39100	0.0901071082415581 \\
39200	0.0901071082415581 \\
39300	0.0901071082415581 \\
39400	0.0901071082415581 \\
39500	0.0901071082415581 \\
39600	0.0901071082415581 \\
39700	0.0901071082415581 \\
39800	0.0901071082415581 \\
39900	0.0901071082415581 \\
};
\end{axis}

\end{tikzpicture}

==> fig6.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend entries={{GL},{PSRW},{Waddle}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Network $\bf{misc-fullb}$, 4-clique ($H_6^{(4)}$) Frequency},
x grid style={lightgray!92.02614379084967!black},
xlabel={Iterations},
xmin=-1890, xmax=41890,
y grid style={lightgray!92.02614379084967!black},
ylabel={Frequency},
ymajorgrids,
ymin=0.0246852448457357, ymax=0.0565867687703056
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addplot [semithick, blue]
table [row sep=\\]{%
100	0.041273903441215 \\
200	0.0390510362929325 \\
300	0.0384380309513662 \\
400	0.0364360856370467 \\
500	0.0376195068195729 \\
600	0.0383097397900966 \\
700	0.0385341048610978 \\
800	0.0387783642166744 \\
900	0.0386992161680624 \\
1000	0.0370027700383959 \\
1100	0.0370472134245345 \\
1200	0.0375109899098238 \\
1300	0.0376514514089064 \\
1400	0.0374909284270061 \\
1500	0.0379058853089466 \\
1600	0.0371743917964718 \\
1700	0.0376798694215493 \\
1800	0.0375190112510621 \\
1900	0.0378537910732507 \\
2000	0.0381525476538182 \\
2100	0.0383510052725887 \\
2200	0.0382383648162701 \\
2300	0.0377940472329829 \\
2400	0.0378317202555029 \\
2500	0.037975438776409 \\
2600	0.0378840214806267 \\
2700	0.0374679301740105 \\
2800	0.037340038370622 \\
2900	0.0373727372518086 \\
3000	0.0376954303444451 \\
3100	0.0372069010462943 \\
3200	0.0369535102505799 \\
3300	0.0374560796009906 \\
3400	0.0372092306407585 \\
3500	0.0372952369462268 \\
3600	0.0372958028345836 \\
3700	0.0372110535142291 \\
3800	0.0371775448924669 \\
3900	0.0372135139320167 \\
4000	0.0374605288617113 \\
4100	0.0374881807508892 \\
4200	0.0373018322631656 \\
4300	0.0373658909206588 \\
4400	0.0371886127036636 \\
4500	0.0374019877411732 \\
4600	0.0371135024455383 \\
4700	0.0371157087856136 \\
4800	0.0369653242392206 \\
4900	0.0372039962906953 \\
5000	0.0369304219382257 \\
5100	0.0367300171305091 \\
5200	0.0365446231041582 \\
5300	0.0364318080182957 \\
5400	0.0362497925741462 \\
5500	0.0362310255578113 \\
5600	0.0360897268693597 \\
5700	0.0360952759413617 \\
5800	0.0360391376150426 \\
5900	0.0360082954089069 \\
6000	0.036107315673139 \\
6100	0.0361831537374296 \\
6200	0.0360632703031125 \\
6300	0.0361866836578073 \\
6400	0.0360972081968596 \\
6500	0.0362653725463255 \\
6600	0.0364194241397507 \\
6700	0.0364157481306382 \\
6800	0.0362983076022661 \\
6900	0.0363068707872062 \\
7000	0.0364508709472087 \\
7100	0.036534310228419 \\
7200	0.0368163496993842 \\
7300	0.0368148477527007 \\
7400	0.0368763777076737 \\
7500	0.0369356760457512 \\
7600	0.0368302476231462 \\
7700	0.0369147260722196 \\
7800	0.0369453356362326 \\
7900	0.0369199445790733 \\
8000	0.0371320103852987 \\
8100	0.0369749689487065 \\
8200	0.0370999587031354 \\
8300	0.0371470449367295 \\
8400	0.0371611990213214 \\
8500	0.0370303744804965 \\
8600	0.036962392810116 \\
8700	0.0369048044736587 \\
8800	0.0369024644102463 \\
8900	0.036884622230257 \\
9000	0.0369219031945021 \\
9100	0.0368773025962168 \\
9200	0.0367720077855587 \\
9300	0.0367704936726318 \\
9400	0.0368290951262377 \\
9500	0.0366498877246695 \\
9600	0.0366331076751275 \\
9700	0.0366783293659276 \\
9800	0.0365553440089623 \\
9900	0.0365254108635487 \\
10000	0.0365966100397314 \\
10100	0.0365491969874226 \\
10200	0.0364790002158417 \\
10300	0.0364567164437777 \\
10400	0.0364632691083705 \\
10500	0.0364423913185972 \\
10600	0.0365078976499071 \\
10700	0.0365017445034621 \\
10800	0.036578860549924 \\
10900	0.036706789513946 \\
11000	0.0368428825712095 \\
11100	0.0369601688840698 \\
11200	0.0370040691640787 \\
11300	0.0369557747273398 \\
11400	0.0370259157672059 \\
11500	0.0370667970641077 \\
11600	0.0371699376885972 \\
11700	0.0370599351574697 \\
11800	0.0369748603610684 \\
11900	0.0370081249149458 \\
12000	0.0369220057459857 \\
12100	0.0369919257230178 \\
12200	0.0370597057348135 \\
12300	0.0371428652568186 \\
12400	0.0370290481082923 \\
12500	0.0369761505851114 \\
12600	0.0369151473187942 \\
12700	0.0369531763616957 \\
12800	0.0370016003716361 \\
12900	0.0369646004872685 \\
13000	0.0369741071993262 \\
13100	0.0369502237604765 \\
13200	0.0369785012144189 \\
13300	0.0369797692056716 \\
13400	0.0369419426630989 \\
13500	0.0370268481803287 \\
13600	0.0370554294289418 \\
13700	0.0370988110067344 \\
13800	0.0371021002044261 \\
13900	0.0370594327952937 \\
14000	0.0370003952935118 \\
14100	0.036967108501875 \\
14200	0.0369253516195681 \\
14300	0.0368995106498859 \\
14400	0.0369558850787992 \\
14500	0.0370283871188469 \\
14600	0.037002872287438 \\
14700	0.0369631300310778 \\
14800	0.0369806116282305 \\
14900	0.036982794651572 \\
15000	0.0369883028824397 \\
15100	0.0369678747920985 \\
15200	0.0369911416230248 \\
15300	0.0370340413654614 \\
15400	0.0369680998001366 \\
15500	0.036944504087457 \\
15600	0.0369667514817203 \\
15700	0.0370151571517541 \\
15800	0.0370229877600241 \\
15900	0.0370453148496861 \\
16000	0.0370032441815268 \\
16100	0.0370264796734323 \\
16200	0.036932410358924 \\
16300	0.0369066142133583 \\
16400	0.0369113952959394 \\
16500	0.036973124158051 \\
16600	0.0369800981048082 \\
16700	0.0369882241463423 \\
16800	0.0370045172261122 \\
16900	0.0370063975703903 \\
17000	0.0369777805106377 \\
17100	0.0370535609069641 \\
17200	0.0370274802501813 \\
17300	0.0370483111892118 \\
17400	0.0369901682965024 \\
17500	0.0370294100822282 \\
17600	0.0369738910497359 \\
17700	0.0369010956973279 \\
17800	0.0369800769224105 \\
17900	0.0370884746195915 \\
18000	0.0370516271278948 \\
18100	0.0370088928602205 \\
18200	0.03702046888843 \\
18300	0.0369606954164126 \\
18400	0.0369682807071491 \\
18500	0.0369823639961085 \\
18600	0.0370235953205863 \\
18700	0.0370811520200217 \\
18800	0.0370130345947032 \\
18900	0.0369994970570183 \\
19000	0.0370907197056397 \\
19100	0.0370804355445196 \\
19200	0.0370549643400725 \\
19300	0.0370289263850081 \\
19400	0.0370244704246866 \\
19500	0.0370251669252468 \\
19600	0.0370374234910253 \\
19700	0.037019177164417 \\
19800	0.0369818523975333 \\
19900	0.036990306180717 \\
20000	0.0369777853303045 \\
20100	0.0370104153166482 \\
20200	0.0370333394436046 \\
20300	0.037075314736277 \\
20400	0.037142981695463 \\
20500	0.0371457143773302 \\
20600	0.0371177595398271 \\
20700	0.03715758026141 \\
20800	0.0371917384724253 \\
20900	0.0371880248800755 \\
21000	0.0371275570694455 \\
21100	0.037093936004691 \\
21200	0.037152440448026 \\
21300	0.037146852278149 \\
21400	0.0370967995116166 \\
21500	0.0371218567053356 \\
21600	0.0371119326836878 \\
21700	0.0370987820309731 \\
21800	0.037057372609512 \\
21900	0.0370337761521983 \\
22000	0.0370160779784165 \\
22100	0.0370009466749561 \\
22200	0.0369888625246528 \\
22300	0.0370832861284935 \\
22400	0.0370708355899622 \\
22500	0.0370600425911214 \\
22600	0.037067090796952 \\
22700	0.0370978479280799 \\
22800	0.0370671236433494 \\
22900	0.037077679764134 \\
23000	0.0370983706311174 \\
23100	0.0371127196719641 \\
23200	0.0371155967668639 \\
23300	0.0371888977034328 \\
23400	0.0371607704239922 \\
23500	0.0371461536909138 \\
23600	0.037171032994629 \\
23700	0.0371634793638171 \\
23800	0.0371617937824664 \\
23900	0.0371881263082047 \\
24000	0.0371774546812038 \\
24100	0.0371958316734244 \\
24200	0.0371479712785734 \\
24300	0.0370984602093698 \\
24400	0.0371282552837853 \\
24500	0.0371092680486722 \\
24600	0.0370752482859164 \\
24700	0.037045491846207 \\
24800	0.0370523304432448 \\
24900	0.0370265034592178 \\
25000	0.0370011385837159 \\
25100	0.0369601837315069 \\
25200	0.0369969867212078 \\
25300	0.0369979925676202 \\
25400	0.0370207406643989 \\
25500	0.0370377059017406 \\
25600	0.0370209871258142 \\
25700	0.0370806402843677 \\
25800	0.0370126500607783 \\
25900	0.0370115637972431 \\
26000	0.0370137613065073 \\
26100	0.0370184517472113 \\
26200	0.0370400229700181 \\
26300	0.037001422268203 \\
26400	0.0370103439721497 \\
26500	0.0370257538128587 \\
26600	0.0370379146891743 \\
26700	0.0370361580789046 \\
26800	0.0370573919276194 \\
26900	0.0370750289511929 \\
27000	0.037067970722568 \\
27100	0.0370743878730033 \\
27200	0.0371107012212656 \\
27300	0.0371193198604172 \\
27400	0.0371195605958691 \\
27500	0.0371680061502797 \\
27600	0.0371700784374574 \\
27700	0.0371879824538275 \\
27800	0.0371461072920971 \\
27900	0.037164758085356 \\
28000	0.0372040528914678 \\
28100	0.0371713678141144 \\
28200	0.0372134383076329 \\
28300	0.0371656175046433 \\
28400	0.0371552985189777 \\
28500	0.0372140675675197 \\
28600	0.037215616525851 \\
28700	0.0372185600516435 \\
28800	0.0372183513740464 \\
28900	0.0371789036454356 \\
29000	0.0371527314862005 \\
29100	0.0371804203403918 \\
29200	0.0372071389578983 \\
29300	0.0371602350258447 \\
29400	0.037168588029286 \\
29500	0.0371417395862774 \\
29600	0.0371631142272072 \\
29700	0.0371763408689186 \\
29800	0.0371799880672311 \\
29900	0.0371859843467349 \\
30000	0.037193351967165 \\
30100	0.0372395859052671 \\
30200	0.0372371120477767 \\
30300	0.0372209120010954 \\
30400	0.0371751417672659 \\
30500	0.0371517940338483 \\
30600	0.037160095894007 \\
30700	0.037137544347258 \\
30800	0.0371347017859546 \\
30900	0.0371078570143418 \\
31000	0.0370995728482574 \\
31100	0.037096617777401 \\
31200	0.0370876522958507 \\
31300	0.0371111591338133 \\
31400	0.0371006793932424 \\
31500	0.0370880611591804 \\
31600	0.0371293905054945 \\
31700	0.0370931689851913 \\
31800	0.0370925748648005 \\
31900	0.0370723182392121 \\
32000	0.0370405762381535 \\
32100	0.0370049306846141 \\
32200	0.0369867034760389 \\
32300	0.0370626146090177 \\
32400	0.0370522339293181 \\
32500	0.0370925679498706 \\
32600	0.0370456592927629 \\
32700	0.0370848677289906 \\
32800	0.0370770963217509 \\
32900	0.0371064393994883 \\
33000	0.0370753126352347 \\
33100	0.0370915799607534 \\
33200	0.0371407836923487 \\
33300	0.0371231860286744 \\
33400	0.0371340671761284 \\
33500	0.037163649458856 \\
33600	0.0371767424921337 \\
33700	0.037166521135888 \\
33800	0.0371687065298415 \\
33900	0.0371694904980139 \\
34000	0.0371893891185756 \\
34100	0.03718536513641 \\
34200	0.0372064010950282 \\
34300	0.0372183584406071 \\
34400	0.0372189964683117 \\
34500	0.0372152962017155 \\
34600	0.0372085837567115 \\
34700	0.0372569346328437 \\
34800	0.0372806585908823 \\
34900	0.0373196519757801 \\
35000	0.0373072652959226 \\
35100	0.0373443172502918 \\
35200	0.0373004705960906 \\
35300	0.0372901984657628 \\
35400	0.037293204110129 \\
35500	0.0372720865953872 \\
35600	0.0373071431163501 \\
35700	0.0373073681072428 \\
35800	0.0373121661912244 \\
35900	0.0373160479687239 \\
36000	0.0373289913316589 \\
36100	0.0373259388880777 \\
36200	0.0373211635160892 \\
36300	0.0373360933283819 \\
36400	0.0373756826282961 \\
36500	0.0373778592438109 \\
36600	0.0373781404134417 \\
36700	0.0373968159788895 \\
36800	0.0374053602493476 \\
36900	0.0374420860634577 \\
37000	0.0374776084246081 \\
37100	0.0374668965672757 \\
37200	0.0374718687783143 \\
37300	0.0374800510076349 \\
37400	0.0374710280186807 \\
37500	0.0374711616853328 \\
37600	0.0374759331656953 \\
37700	0.0374678015240995 \\
37800	0.0374144555606421 \\
37900	0.0374433036950678 \\
38000	0.0374630392158485 \\
38100	0.0374422929686123 \\
38200	0.0374325988195388 \\
38300	0.0374313756345343 \\
38400	0.0374223423084478 \\
38500	0.0374351005253256 \\
38600	0.0373921356591747 \\
38700	0.0373838555760023 \\
38800	0.0374120873713765 \\
38900	0.0374048587424356 \\
39000	0.037427314070166 \\
39100	0.0374410453059251 \\
39200	0.0374645049302477 \\
39300	0.0374797049271399 \\
39400	0.0374891738214806 \\
39500	0.0375188472082702 \\
39600	0.0375229593821415 \\
39700	0.037529304982322 \\
39800	0.0375103573976508 \\
39900	0.0374855511633106 \\
};
\addplot [semithick, green!50.0!black]
table [row sep=\\]{%
100	0.0274420798207861 \\
200	0.0274420798207861 \\
300	0.0261353141150344 \\
400	0.0382228968932378 \\
500	0.0360667334787475 \\
600	0.0398563540254274 \\
700	0.0397630136178737 \\
800	0.0411631197311791 \\
900	0.0405097368783032 \\
1000	0.0399870305960026 \\
1100	0.0388465805255283 \\
1200	0.0388762797461136 \\
1300	0.0395045324892635 \\
1400	0.0397630136178738 \\
1500	0.0386802648902509 \\
1600	0.0377328597535809 \\
1700	0.0359744911936356 \\
1800	0.0365894397610482 \\
1900	0.0400282968814475 \\
2000	0.0390069563166889 \\
2100	0.0384562479121221 \\
2200	0.0384901898785052 \\
2300	0.0376689418657996 \\
2400	0.0380595511800188 \\
2500	0.0374780404409593 \\
2600	0.0384490678807717 \\
2700	0.0374606168982159 \\
2800	0.037522843836585 \\
2900	0.0370400486251004 \\
3000	0.0368507929021984 \\
3100	0.036800208423266 \\
3200	0.0366302761893527 \\
3300	0.036589439761048 \\
3400	0.0367816111883644 \\
3500	0.0364027589459406 \\
3600	0.03626274833461 \\
3700	0.0367660297212847 \\
3800	0.0367269940458639 \\
3900	0.0374941237111837 \\
4000	0.0375368448977179 \\
4100	0.0375774821239334 \\
4200	0.0377095246516923 \\
4300	0.0381089347677361 \\
4400	0.0378665062462145 \\
4500	0.0381575586079501 \\
4600	0.0378393895665497 \\
4700	0.0382854548259599 \\
4800	0.0380595511800188 \\
4900	0.03768285596382 \\
5000	0.0375564463833044 \\
5100	0.0374349940412405 \\
5200	0.0371674322847461 \\
5300	0.0375017101594032 \\
5400	0.037605813087744 \\
5500	0.0374922960668404 \\
5600	0.0378028650592463 \\
5700	0.0378962054668 \\
5800	0.0375807792619634 \\
5900	0.0372760454708501 \\
6000	0.0376348523256497 \\
6100	0.0372749561968525 \\
6200	0.0369899002192626 \\
6300	0.0369628013912631 \\
6400	0.0369365494016387 \\
6500	0.0366095438488292 \\
6600	0.0367082366433895 \\
6700	0.0369210071789257 \\
6800	0.0368969140447547 \\
6900	0.037043966963049 \\
7000	0.0370188056357954 \\
7100	0.0369943530783236 \\
7200	0.0369161311874864 \\
7300	0.0373770793645153 \\
7400	0.0370309146616403 \\
7500	0.037007604786889 \\
7600	0.0368301597594764 \\
7700	0.0369628013912633 \\
7800	0.0368910010777604 \\
7900	0.0367217704654284 \\
8000	0.0370958114720273 \\
8100	0.0371218257893178 \\
8200	0.0369559716053447 \\
8300	0.0368413464031211 \\
8400	0.0368227907799327 \\
8500	0.036666308331975 \\
8600	0.0367869741119179 \\
8700	0.0366345006474536 \\
8800	0.0366191389816336 \\
8900	0.0365600742395708 \\
9000	0.0367201163316235 \\
9100	0.0369197212031614 \\
9200	0.0370723749131739 \\
9300	0.0371374382828151 \\
9400	0.0370760014599983 \\
9500	0.036768260331309 \\
9600	0.0367119490459624 \\
9700	0.0364951370812516 \\
9800	0.0368827953276454 \\
9900	0.0369062314472909 \\
10000	0.0366155750751631 \\
10100	0.0367188225041918 \\
10200	0.0365125711901215 \\
10300	0.0363864470300575 \\
10400	0.0363004434991991 \\
10500	0.0362534142938547 \\
10600	0.0364661599774865 \\
10700	0.0364550993613912 \\
10800	0.03626274833461 \\
10900	0.036397620941855 \\
11000	0.0366725975786866 \\
11100	0.036907301689474 \\
11200	0.0369978040440953 \\
11300	0.0369826259026015 \\
11400	0.0367957711882718 \\
11500	0.0366803452014479 \\
11600	0.0367020919770609 \\
11700	0.0365559329480798 \\
11800	0.0364454740477023 \\
11900	0.0365015899657031 \\
12000	0.0365894397610478 \\
12100	0.03664343834393 \\
12200	0.0368250860358554 \\
12300	0.036908163103914 \\
12400	0.0368950543212638 \\
12500	0.0369448800330121 \\
12600	0.0367138936377859 \\
12700	0.036640887229778 \\
12800	0.0364158849407525 \\
12900	0.0364678801605126 \\
13000	0.0363984509271301 \\
13100	0.0363001557498507 \\
13200	0.0362627483346097 \\
13300	0.0363732830277654 \\
13400	0.0362773763089278 \\
13500	0.0361248119545581 \\
13600	0.0361186197641223 \\
13700	0.036083902663202 \\
13800	0.0361065046089219 \\
13900	0.0364390206870042 \\
14000	0.0367387844131334 \\
14100	0.0366172432867018 \\
14200	0.0368287067212555 \\
14300	0.0368727246343223 \\
14400	0.0368889069019489 \\
14500	0.0370670851569429 \\
14600	0.0371354172134505 \\
14700	0.0370961448306246 \\
14800	0.0371898456258522 \\
14900	0.0371507350977461 \\
15000	0.0372950932421533 \\
15100	0.0373596526604639 \\
15200	0.0375265283263561 \\
15300	0.0376143540400683 \\
15400	0.0375228438365843 \\
15500	0.037533683367784 \\
15600	0.0374941237111831 \\
15700	0.0374300979539194 \\
15800	0.0374165066634218 \\
15900	0.0374277422892654 \\
16000	0.0374633393267687 \\
16100	0.0377663405519417 \\
16200	0.0377752086421924 \\
16300	0.0377358661164001 \\
16400	0.0377209076282227 \\
16500	0.0377298898315217 \\
16600	0.0376915313201152 \\
16700	0.0376301573590414 \\
16800	0.0377095246516918 \\
16900	0.0377183616133538 \\
17000	0.0376809734682049 \\
17100	0.0375523197547594 \\
17200	0.037425162014726 \\
17300	0.0374807597221962 \\
17400	0.037625840148368 \\
17500	0.0375900489300233 \\
17600	0.0375992132609468 \\
17700	0.0378076111816638 \\
17800	0.0377273537183035 \\
17900	0.0376260918851637 \\
18000	0.0375259551835032 \\
18100	0.0375352204652107 \\
18200	0.0375228438365848 \\
18300	0.0374249129171842 \\
18400	0.0373706583894864 \\
18500	0.0374653259638221 \\
18600	0.0373692838112546 \\
18700	0.0373581254703137 \\
18800	0.0373262331908867 \\
18900	0.0371702245191599 \\
19000	0.0371602900430343 \\
19100	0.037047834013851 \\
19200	0.0369773858299431 \\
19300	0.0368467304181391 \\
19400	0.0367982528377404 \\
19500	0.036790480638856 \\
19600	0.0367627862322192 \\
19700	0.0365761731041369 \\
19800	0.0365498408002678 \\
19900	0.0366419730557517 \\
20000	0.0366547780463358 \\
20100	0.0367064635555931 \\
20200	0.0366800076812488 \\
20300	0.0366924360728316 \\
20400	0.0366663083319748 \\
20500	0.0367169290981948 \\
20600	0.0367480278321347 \\
20700	0.0367598874617986 \\
20800	0.0366962427273838 \\
20900	0.0367269940458643 \\
21000	0.0369254652282417 \\
21100	0.0369734183096579 \\
21200	0.0368729832632398 \\
21300	0.0368471118720417 \\
21400	0.0368214822695464 \\
21500	0.0367960910819581 \\
21600	0.0367890845216495 \\
21700	0.0368363401939325 \\
21800	0.0367033321849443 \\
21900	0.0366968451615213 \\
22000	0.0368151538374966 \\
22100	0.0369146529457379 \\
22200	0.0370132556656168 \\
22300	0.0369351759791623 \\
22400	0.0370153053705124 \\
22500	0.0369553341586591 \\
22600	0.0369652794551808 \\
22700	0.0369233270338839 \\
22800	0.0368989369018847 \\
22900	0.0368747597841386 \\
23000	0.0369189719824992 \\
23100	0.0369118884416888 \\
23200	0.0369386616306893 \\
23300	0.0369147290783604 \\
23400	0.0368574942647927 \\
23500	0.0367340180944511 \\
23600	0.0367112569031104 \\
23700	0.0366390637751913 \\
23800	0.0366333646587212 \\
23900	0.0365456986495592 \\
24000	0.0365404360470832 \\
24100	0.0366002842897273 \\
24200	0.0365948396193371 \\
24300	0.0366055726709965 \\
24400	0.0365358837895017 \\
24500	0.036514767435006 \\
24600	0.0365575674267623 \\
24700	0.036615892508129 \\
24800	0.0367211701749352 \\
24900	0.0366366722564376 \\
25000	0.036584212698226 \\
25100	0.036579027285306 \\
25200	0.0364960993534953 \\
25300	0.0365687794336854 \\
25400	0.0365019790642074 \\
25500	0.0365586923326784 \\
25600	0.0365690215468967 \\
25700	0.0365945244525111 \\
25800	0.0365742448109822 \\
25900	0.0365995306159198 \\
26000	0.0366396999805011 \\
26100	0.0367246224202648 \\
26200	0.0366891928683584 \\
26300	0.0367583752515266 \\
26400	0.0366636878125123 \\
26500	0.0367472378840079 \\
26600	0.036653304250428 \\
26700	0.0367509501291758 \\
26800	0.0367747274357454 \\
26900	0.0368129015545979 \\
27000	0.0368072340453412 \\
27100	0.0367437441986288 \\
27200	0.0367960240454144 \\
27300	0.0367904806388572 \\
27400	0.0368565159636847 \\
27500	0.0368365372763187 \\
27600	0.0368167033620496 \\
27700	0.0367404018642409 \\
27800	0.0367492600272204 \\
27900	0.036729952202528 \\
28000	0.0367387844131353 \\
28100	0.0367196512904481 \\
28200	0.0367284573893208 \\
28300	0.0366956433343084 \\
28400	0.0367734912689018 \\
28500	0.0368370374737182 \\
28600	0.0368316026365908 \\
28700	0.0368945035320786 \\
28800	0.0370114161868651 \\
28900	0.0370189994221097 \\
29000	0.0369994938273371 \\
29100	0.0369801222916351 \\
29200	0.0369608834376844 \\
29300	0.0370354348824665 \\
29400	0.0369894700791368 \\
29500	0.0370634191865256 \\
29600	0.0370574031556769 \\
29700	0.03701182867604 \\
29800	0.0370586475815712 \\
29900	0.0370395965091848 \\
30000	0.0369945371298326 \\
30100	0.0369367529054354 \\
30200	0.0369312758231502 \\
30300	0.0369517114418521 \\
30400	0.036920429758888 \\
30500	0.0369279135012279 \\
30600	0.036948159758707 \\
30700	0.0369555044212928 \\
30800	0.0370137143408392 \\
30900	0.0370081122687177 \\
31000	0.0370278385784632 \\
31100	0.0369718052890992 \\
31200	0.0369663914069396 \\
31300	0.0368983875636875 \\
31400	0.0368308168659338 \\
31500	0.0368010113515047 \\
31600	0.0367962064866433 \\
31700	0.036779065068509 \\
31800	0.036860655284885 \\
31900	0.0368802873005744 \\
32000	0.0368140401167258 \\
32100	0.036845907796758 \\
32200	0.0368410530335858 \\
32300	0.0368240911880888 \\
32400	0.0368798321401057 \\
32500	0.0368146055441947 \\
32600	0.0368459827216882 \\
32700	0.0369011453422383 \\
32800	0.036908163103916 \\
32900	0.0369151382044286 \\
33000	0.0368389132139659 \\
33100	0.0368934305747744 \\
33200	0.036900387022358 \\
33300	0.0369073016894757 \\
33400	0.0368907001183636 \\
33500	0.0369444119378358 \\
33600	0.0369511338403201 \\
33700	0.0369694487793393 \\
33800	0.0369296627850321 \\
33900	0.0369248044111981 \\
34000	0.0368853837591167 \\
34100	0.0368691872581751 \\
34200	0.0368760111877493 \\
34300	0.0369628013912641 \\
34400	0.0369237286625206 \\
34500	0.0368848824423496 \\
34600	0.0368236000898256 \\
34700	0.0368304570670092 \\
34800	0.036837274636278 \\
34900	0.0368215872503231 \\
35000	0.036839592053293 \\
35100	0.036846325327137 \\
35200	0.0368641575514628 \\
35300	0.0368485717706882 \\
35400	0.0369216683303079 \\
35500	0.0368618359926705 \\
35600	0.0369234725678563 \\
35700	0.0369188764935914 \\
35800	0.0368595533426847 \\
35900	0.0369097611596733 \\
36000	0.0368943517590576 \\
36100	0.0368790277290825 \\
36200	0.0368854474623517 \\
36300	0.0368810321086132 \\
36400	0.036898181109111 \\
36500	0.03692597668253 \\
36600	0.0369964651448074 \\
36700	0.0370558874652815 \\
36800	0.0371043338570649 \\
36900	0.0370993971096346 \\
37000	0.0372004410234676 \\
37100	0.037174138163083 \\
37200	0.0371690535821481 \\
37300	0.0371114453646866 \\
37400	0.0371275197575345 \\
37500	0.0372271414254553 \\
37600	0.0372323962918039 \\
37700	0.037289616611345 \\
37800	0.0372843072395036 \\
37900	0.0372686820935894 \\
38000	0.0372634557566465 \\
38100	0.0372891253357815 \\
38200	0.0372633477297213 \\
38300	0.0372684120206947 \\
38400	0.0372224043997717 \\
38500	0.0372275487290516 \\
38600	0.0371615729327374 \\
38700	0.0372073677304346 \\
38800	0.037242822613924 \\
38900	0.0372478615562341 \\
39000	0.0372327705700335 \\
39100	0.0372378094462548 \\
39200	0.0372628241298283 \\
39300	0.037287711512213 \\
39400	0.0373323725480743 \\
39500	0.037327183437966 \\
39600	0.0373220205354845 \\
39700	0.0372872592311219 \\
39800	0.0372920725777084 \\
39900	0.0373066871033026 \\
};
\addplot [semithick, red]
table [row sep=\\]{%
100	0.055136699501007 \\
200	0.0467798198797522 \\
300	0.0374709445941431 \\
400	0.0347024396650827 \\
500	0.0376605941241287 \\
600	0.0349832852006389 \\
700	0.0335535393856742 \\
800	0.0316347324479904 \\
900	0.0318978742941906 \\
1000	0.0333081271891029 \\
1100	0.0345662334135345 \\
1200	0.0346301200230787 \\
1300	0.0350739452139367 \\
1400	0.0340402458304989 \\
1500	0.0342066284657323 \\
1600	0.0337254856319332 \\
1700	0.0334578232861583 \\
1800	0.033413321460676 \\
1900	0.0336092523520004 \\
2000	0.0333029651510518 \\
2100	0.0339162693013491 \\
2200	0.0343411202329952 \\
2300	0.033705864109767 \\
2400	0.0340165104339433 \\
2500	0.0342689817966473 \\
2600	0.0341222509633299 \\
2700	0.0347013890852812 \\
2800	0.0348627768017215 \\
2900	0.0352825036439053 \\
3000	0.0355008859929511 \\
3100	0.0352294341246374 \\
3200	0.0354220903782929 \\
3300	0.0354723236449944 \\
3400	0.0353908066088135 \\
3500	0.0355777008184914 \\
3600	0.0361559878054317 \\
3700	0.0361003132152117 \\
3800	0.035957239925593 \\
3900	0.0358551310180245 \\
4000	0.0355805227813017 \\
4100	0.0353760289119167 \\
4200	0.035219118056442 \\
4300	0.0351748855998673 \\
4400	0.0354370892118521 \\
4500	0.0356502727618997 \\
4600	0.0356426394539937 \\
4700	0.0354595367668683 \\
4800	0.0355420800787854 \\
4900	0.0351989663944602 \\
5000	0.0350738713020439 \\
5100	0.0348510825099557 \\
5200	0.0349424174279491 \\
5300	0.0351039416925058 \\
5400	0.0350646436148083 \\
5500	0.0352140018176228 \\
5600	0.0352487614432707 \\
5700	0.0349668226300956 \\
5800	0.0354676250084993 \\
5900	0.0353593629317241 \\
6000	0.0351603107365788 \\
6100	0.0353712633437937 \\
6200	0.0354590302341893 \\
6300	0.0355147731165347 \\
6400	0.035717390259259 \\
6500	0.0355927280723377 \\
6600	0.0354976769491946 \\
6700	0.0358590085171373 \\
6800	0.0359668082804642 \\
6900	0.0358989117921979 \\
7000	0.0359616629925157 \\
7100	0.0359171310691402 \\
7200	0.0357652431044355 \\
7300	0.0358372723881197 \\
7400	0.0361469608001699 \\
7500	0.0360119311673029 \\
7600	0.0361930420389675 \\
7700	0.036116358194805 \\
7800	0.0361122762595581 \\
7900	0.0361900984027808 \\
8000	0.0361346369005221 \\
8100	0.0365255742078155 \\
8200	0.0369174725613186 \\
8300	0.0366347925432651 \\
8400	0.0367270610814886 \\
8500	0.0366002748299883 \\
8600	0.0366348640017535 \\
8700	0.0363941600231277 \\
8800	0.0364940989746338 \\
8900	0.0363135393628383 \\
9000	0.0363646670268467 \\
9100	0.0364635337314733 \\
9200	0.0362238298294101 \\
9300	0.0360675824768782 \\
9400	0.0362600713259851 \\
9500	0.036134438515787 \\
9600	0.036154848494228 \\
9700	0.0360870350536129 \\
9800	0.0361326392053556 \\
9900	0.0361136367911773 \\
10000	0.036323115175999 \\
10100	0.0362703587524107 \\
10200	0.0365694268674 \\
10300	0.0366513732594538 \\
10400	0.0365279356461976 \\
10500	0.0366079472359907 \\
10600	0.0366879342354662 \\
10700	0.0365671859073024 \\
10800	0.0367136279922645 \\
10900	0.0366459875505528 \\
11000	0.0367498080332708 \\
11100	0.0366778942098939 \\
11200	0.0366731225297159 \\
11300	0.0367018236900122 \\
11400	0.0367464838917241 \\
11500	0.0368564805910465 \\
11600	0.0367900249543861 \\
11700	0.0367859578270038 \\
11800	0.0368379372978313 \\
11900	0.0366440106365297 \\
12000	0.0367091521437231 \\
12100	0.0366685653854709 \\
12200	0.036579101489192 \\
12300	0.0365602851243732 \\
12400	0.0365543847025486 \\
12500	0.0366763191966175 \\
12600	0.0366037254465801 \\
12700	0.0366517579563773 \\
12800	0.0368339844492187 \\
12900	0.0367684969600982 \\
13000	0.0367483326546738 \\
13100	0.036755778704666 \\
13200	0.0367568704075622 \\
13300	0.0367467323930224 \\
13400	0.0367536117570521 \\
13500	0.0366968395377446 \\
13600	0.0367022709295361 \\
13700	0.0366632512158171 \\
13800	0.0366992017579922 \\
13900	0.0367171990375484 \\
14000	0.0369202614900768 \\
14100	0.0368663978416323 \\
14200	0.0367891418980932 \\
14300	0.0368118468454931 \\
14400	0.0367058385582418 \\
14500	0.0366962781841387 \\
14600	0.036590189208983 \\
14700	0.0365738757682963 \\
14800	0.0366398546261286 \\
14900	0.0366414282785918 \\
15000	0.0365784605843113 \\
15100	0.0365669555564749 \\
15200	0.0365474849487185 \\
15300	0.0365326649255424 \\
15400	0.0365628276913639 \\
15500	0.0366546842065037 \\
15600	0.0366224517897232 \\
15700	0.0366477486751215 \\
15800	0.0366644961045182 \\
15900	0.0366753176345883 \\
16000	0.0365537713910979 \\
16100	0.0366748438968732 \\
16200	0.0366370744821126 \\
16300	0.0365879287000417 \\
16400	0.0365578875586046 \\
16500	0.0365615771732095 \\
16600	0.0365703024746625 \\
16700	0.0365466846446041 \\
16800	0.0365531860680658 \\
16900	0.0365225336364328 \\
17000	0.0364224205218752 \\
17100	0.0363871587000235 \\
17200	0.0362981310544627 \\
17300	0.0361299885403551 \\
17400	0.0362481460755218 \\
17500	0.0362221509686742 \\
17600	0.0361890984927969 \\
17700	0.0361781163944602 \\
17800	0.0361814764091592 \\
17900	0.0361759075789065 \\
18000	0.0362545833000907 \\
18100	0.0361954506700372 \\
18200	0.0362430168127459 \\
18300	0.0362806176636883 \\
18400	0.0361979974177257 \\
18500	0.036225771321704 \\
18600	0.0362430851758721 \\
18700	0.0361981830320184 \\
18800	0.0362396167366154 \\
18900	0.0363361182982008 \\
19000	0.0363474835463521 \\
19100	0.0363615555148234 \\
19200	0.0363906007312153 \\
19300	0.0362716629529892 \\
19400	0.0362184702268164 \\
19500	0.0362435773299886 \\
19600	0.0362601673084738 \\
19700	0.0362661957741689 \\
19800	0.0363011356010398 \\
19900	0.0363544215409063 \\
20000	0.0363487515946781 \\
20100	0.0363456655599502 \\
20200	0.0364247290423727 \\
20300	0.0364510986229466 \\
20400	0.0364211949011154 \\
20500	0.0364627071062123 \\
20600	0.0364207264722837 \\
20700	0.0364473169175735 \\
20800	0.0365218369321648 \\
20900	0.0365488678339902 \\
21000	0.0365798273926903 \\
21100	0.0366599605040135 \\
21200	0.0367211456291688 \\
21300	0.0366913863873779 \\
21400	0.036641222725841 \\
21500	0.0366363782629745 \\
21600	0.0366471764536572 \\
21700	0.0366835757921989 \\
21800	0.0366697416469912 \\
21900	0.0366292329707258 \\
22000	0.0366150839510657 \\
22100	0.0366141386289722 \\
22200	0.0367089972043078 \\
22300	0.0366365675203096 \\
22400	0.0366474355493515 \\
22500	0.0366714045275203 \\
22600	0.036604096399931 \\
22700	0.0365006006204785 \\
22800	0.0364051276495719 \\
22900	0.0363854964049985 \\
23000	0.0363773865730405 \\
23100	0.0365594912062675 \\
23200	0.0365886807969431 \\
23300	0.0366111971724971 \\
23400	0.0365503702208978 \\
23500	0.0364945324644346 \\
23600	0.0364814630104634 \\
23700	0.0364285695945665 \\
23800	0.0364486314261266 \\
23900	0.0365412588110232 \\
24000	0.0365883936743646 \\
24100	0.0366024359157971 \\
24200	0.0366214603626869 \\
24300	0.0365945864689647 \\
24400	0.0365443220378867 \\
24500	0.0364984523670372 \\
24600	0.0365699127844932 \\
24700	0.0365653018119257 \\
24800	0.036579395279758 \\
24900	0.0365277175593797 \\
25000	0.0365289976971965 \\
25100	0.0365291192029101 \\
25200	0.0365458015872621 \\
25300	0.0365209434714236 \\
25400	0.0365642725387492 \\
25500	0.0365457061450817 \\
25600	0.0364953375036795 \\
25700	0.0365929215031654 \\
25800	0.0366187071277259 \\
25900	0.0366668251353484 \\
26000	0.0366988392068264 \\
26100	0.0366621293471587 \\
26200	0.0367279573054214 \\
26300	0.0367349695566494 \\
26400	0.0368323030698148 \\
26500	0.036833163687099 \\
26600	0.0367969578358356 \\
26700	0.0367762564370536 \\
26800	0.0367667895621865 \\
26900	0.0367764308076569 \\
27000	0.0367337480151651 \\
27100	0.0367796616179761 \\
27200	0.0367633728345126 \\
27300	0.0367321888594688 \\
27400	0.0367799855748985 \\
27500	0.0367748645938503 \\
27600	0.0367428150167755 \\
27700	0.0367528437270287 \\
27800	0.0368031435331746 \\
27900	0.0367549456074772 \\
28000	0.0367658530308046 \\
28100	0.0367296186245407 \\
28200	0.0368095867873702 \\
28300	0.0368153454744485 \\
28400	0.0368493356816443 \\
28500	0.0368437278296661 \\
28600	0.036834617284062 \\
28700	0.0368341252446224 \\
28800	0.0368970263358156 \\
28900	0.0368862519856119 \\
29000	0.0368987943304212 \\
29100	0.0368876699479193 \\
29200	0.0368268357126436 \\
29300	0.0368297085162625 \\
29400	0.036772457950105 \\
29500	0.0368910337838715 \\
29600	0.0369321030581562 \\
29700	0.0369541866748641 \\
29800	0.0369260315473432 \\
29900	0.0369729748963051 \\
30000	0.0369743360899057 \\
30100	0.0369656769313927 \\
30200	0.0369331485253007 \\
30300	0.036951812547332 \\
30400	0.0369680706740667 \\
30500	0.0369140265160672 \\
30600	0.0369352390882931 \\
30700	0.0369430450306526 \\
30800	0.0370032337678896 \\
30900	0.0369590677112414 \\
31000	0.0369646241162178 \\
31100	0.0369513970474212 \\
31200	0.0369647922822609 \\
31300	0.0368742145412251 \\
31400	0.0368474427535552 \\
31500	0.0368264256492369 \\
31600	0.0368472021035191 \\
31700	0.0368085542532923 \\
31800	0.0368285844235023 \\
31900	0.0368253921007784 \\
32000	0.0368150644298025 \\
32100	0.0367761544295763 \\
32200	0.0368136738643357 \\
32300	0.0367679645609527 \\
32400	0.0367660118571965 \\
32500	0.036814265208317 \\
32600	0.0367840065032919 \\
32700	0.0367545580568618 \\
32800	0.0366941997684313 \\
32900	0.0366351964090166 \\
33000	0.0366210590914185 \\
33100	0.0366168955303623 \\
33200	0.0366664156452709 \\
33300	0.0366579047996187 \\
33400	0.0366723247395309 \\
33500	0.0367195577149831 \\
33600	0.0366710599048933 \\
33700	0.0366259043401245 \\
33800	0.0365933184876976 \\
33900	0.0365940629984774 \\
34000	0.0366046191194368 \\
34100	0.0366219239025317 \\
34200	0.0366130737067595 \\
34300	0.0365688770912232 \\
34400	0.0365688617054183 \\
34500	0.036509847032303 \\
34600	0.0365230160079755 \\
34700	0.0365447667299762 \\
34800	0.0365146398881235 \\
34900	0.0365251162147926 \\
35000	0.0365403749166749 \\
35100	0.0366064113363721 \\
35200	0.0365854423065973 \\
35300	0.0366042372518929 \\
35400	0.0366179305835083 \\
35500	0.0365994962073023 \\
35600	0.0365988268123247 \\
35700	0.0366289412706568 \\
35800	0.0366661512922241 \\
35900	0.0366343401290713 \\
36000	0.0366150457481617 \\
36100	0.0366105539512364 \\
36200	0.0366138183095178 \\
36300	0.0366306431388266 \\
36400	0.0366113743664642 \\
36500	0.036646627865076 \\
36600	0.0366598653350843 \\
36700	0.0366566812647427 \\
36800	0.0366292236991111 \\
36900	0.0365831499514806 \\
37000	0.0366101104020558 \\
37100	0.0366423147190221 \\
37200	0.0366553832496623 \\
37300	0.0366419336790674 \\
37400	0.0366357031322279 \\
37500	0.0366018631863897 \\
37600	0.0365612355219544 \\
37700	0.036532051163967 \\
37800	0.0365191247024698 \\
37900	0.0365331318694837 \\
38000	0.03654289587268 \\
38100	0.0365394919122244 \\
38200	0.0365066657535217 \\
38300	0.0364929948417548 \\
38400	0.0364703525154608 \\
38500	0.0365074544288729 \\
38600	0.0365184996270687 \\
38700	0.0365144930451237 \\
38800	0.0365329635882301 \\
38900	0.0365463491137772 \\
39000	0.0365998247907393 \\
39100	0.0366222332622409 \\
39200	0.0366161539273185 \\
39300	0.0365757803768525 \\
39400	0.0366045574189731 \\
39500	0.0365994514490879 \\
39600	0.0365852825900727 \\
39700	0.0366119154795212 \\
39800	0.0366267287434578 \\
39900	0.0366369639896473 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
100	0.0372574439131908 \\
200	0.0372574439131908 \\
300	0.0372574439131908 \\
400	0.0372574439131908 \\
500	0.0372574439131908 \\
600	0.0372574439131908 \\
700	0.0372574439131908 \\
800	0.0372574439131908 \\
900	0.0372574439131908 \\
1000	0.0372574439131908 \\
1100	0.0372574439131908 \\
1200	0.0372574439131908 \\
1300	0.0372574439131908 \\
1400	0.0372574439131908 \\
1500	0.0372574439131908 \\
1600	0.0372574439131908 \\
1700	0.0372574439131908 \\
1800	0.0372574439131908 \\
1900	0.0372574439131908 \\
2000	0.0372574439131908 \\
2100	0.0372574439131908 \\
2200	0.0372574439131908 \\
2300	0.0372574439131908 \\
2400	0.0372574439131908 \\
2500	0.0372574439131908 \\
2600	0.0372574439131908 \\
2700	0.0372574439131908 \\
2800	0.0372574439131908 \\
2900	0.0372574439131908 \\
3000	0.0372574439131908 \\
3100	0.0372574439131908 \\
3200	0.0372574439131908 \\
3300	0.0372574439131908 \\
3400	0.0372574439131908 \\
3500	0.0372574439131908 \\
3600	0.0372574439131908 \\
3700	0.0372574439131908 \\
3800	0.0372574439131908 \\
3900	0.0372574439131908 \\
4000	0.0372574439131908 \\
4100	0.0372574439131908 \\
4200	0.0372574439131908 \\
4300	0.0372574439131908 \\
4400	0.0372574439131908 \\
4500	0.0372574439131908 \\
4600	0.0372574439131908 \\
4700	0.0372574439131908 \\
4800	0.0372574439131908 \\
4900	0.0372574439131908 \\
5000	0.0372574439131908 \\
5100	0.0372574439131908 \\
5200	0.0372574439131908 \\
5300	0.0372574439131908 \\
5400	0.0372574439131908 \\
5500	0.0372574439131908 \\
5600	0.0372574439131908 \\
5700	0.0372574439131908 \\
5800	0.0372574439131908 \\
5900	0.0372574439131908 \\
6000	0.0372574439131908 \\
6100	0.0372574439131908 \\
6200	0.0372574439131908 \\
6300	0.0372574439131908 \\
6400	0.0372574439131908 \\
6500	0.0372574439131908 \\
6600	0.0372574439131908 \\
6700	0.0372574439131908 \\
6800	0.0372574439131908 \\
6900	0.0372574439131908 \\
7000	0.0372574439131908 \\
7100	0.0372574439131908 \\
7200	0.0372574439131908 \\
7300	0.0372574439131908 \\
7400	0.0372574439131908 \\
7500	0.0372574439131908 \\
7600	0.0372574439131908 \\
7700	0.0372574439131908 \\
7800	0.0372574439131908 \\
7900	0.0372574439131908 \\
8000	0.0372574439131908 \\
8100	0.0372574439131908 \\
8200	0.0372574439131908 \\
8300	0.0372574439131908 \\
8400	0.0372574439131908 \\
8500	0.0372574439131908 \\
8600	0.0372574439131908 \\
8700	0.0372574439131908 \\
8800	0.0372574439131908 \\
8900	0.0372574439131908 \\
9000	0.0372574439131908 \\
9100	0.0372574439131908 \\
9200	0.0372574439131908 \\
9300	0.0372574439131908 \\
9400	0.0372574439131908 \\
9500	0.0372574439131908 \\
9600	0.0372574439131908 \\
9700	0.0372574439131908 \\
9800	0.0372574439131908 \\
9900	0.0372574439131908 \\
10000	0.0372574439131908 \\
10100	0.0372574439131908 \\
10200	0.0372574439131908 \\
10300	0.0372574439131908 \\
10400	0.0372574439131908 \\
10500	0.0372574439131908 \\
10600	0.0372574439131908 \\
10700	0.0372574439131908 \\
10800	0.0372574439131908 \\
10900	0.0372574439131908 \\
11000	0.0372574439131908 \\
11100	0.0372574439131908 \\
11200	0.0372574439131908 \\
11300	0.0372574439131908 \\
11400	0.0372574439131908 \\
11500	0.0372574439131908 \\
11600	0.0372574439131908 \\
11700	0.0372574439131908 \\
11800	0.0372574439131908 \\
11900	0.0372574439131908 \\
12000	0.0372574439131908 \\
12100	0.0372574439131908 \\
12200	0.0372574439131908 \\
12300	0.0372574439131908 \\
12400	0.0372574439131908 \\
12500	0.0372574439131908 \\
12600	0.0372574439131908 \\
12700	0.0372574439131908 \\
12800	0.0372574439131908 \\
12900	0.0372574439131908 \\
13000	0.0372574439131908 \\
13100	0.0372574439131908 \\
13200	0.0372574439131908 \\
13300	0.0372574439131908 \\
13400	0.0372574439131908 \\
13500	0.0372574439131908 \\
13600	0.0372574439131908 \\
13700	0.0372574439131908 \\
13800	0.0372574439131908 \\
13900	0.0372574439131908 \\
14000	0.0372574439131908 \\
14100	0.0372574439131908 \\
14200	0.0372574439131908 \\
14300	0.0372574439131908 \\
14400	0.0372574439131908 \\
14500	0.0372574439131908 \\
14600	0.0372574439131908 \\
14700	0.0372574439131908 \\
14800	0.0372574439131908 \\
14900	0.0372574439131908 \\
15000	0.0372574439131908 \\
15100	0.0372574439131908 \\
15200	0.0372574439131908 \\
15300	0.0372574439131908 \\
15400	0.0372574439131908 \\
15500	0.0372574439131908 \\
15600	0.0372574439131908 \\
15700	0.0372574439131908 \\
15800	0.0372574439131908 \\
15900	0.0372574439131908 \\
16000	0.0372574439131908 \\
16100	0.0372574439131908 \\
16200	0.0372574439131908 \\
16300	0.0372574439131908 \\
16400	0.0372574439131908 \\
16500	0.0372574439131908 \\
16600	0.0372574439131908 \\
16700	0.0372574439131908 \\
16800	0.0372574439131908 \\
16900	0.0372574439131908 \\
17000	0.0372574439131908 \\
17100	0.0372574439131908 \\
17200	0.0372574439131908 \\
17300	0.0372574439131908 \\
17400	0.0372574439131908 \\
17500	0.0372574439131908 \\
17600	0.0372574439131908 \\
17700	0.0372574439131908 \\
17800	0.0372574439131908 \\
17900	0.0372574439131908 \\
18000	0.0372574439131908 \\
18100	0.0372574439131908 \\
18200	0.0372574439131908 \\
18300	0.0372574439131908 \\
18400	0.0372574439131908 \\
18500	0.0372574439131908 \\
18600	0.0372574439131908 \\
18700	0.0372574439131908 \\
18800	0.0372574439131908 \\
18900	0.0372574439131908 \\
19000	0.0372574439131908 \\
19100	0.0372574439131908 \\
19200	0.0372574439131908 \\
19300	0.0372574439131908 \\
19400	0.0372574439131908 \\
19500	0.0372574439131908 \\
19600	0.0372574439131908 \\
19700	0.0372574439131908 \\
19800	0.0372574439131908 \\
19900	0.0372574439131908 \\
20000	0.0372574439131908 \\
20100	0.0372574439131908 \\
20200	0.0372574439131908 \\
20300	0.0372574439131908 \\
20400	0.0372574439131908 \\
20500	0.0372574439131908 \\
20600	0.0372574439131908 \\
20700	0.0372574439131908 \\
20800	0.0372574439131908 \\
20900	0.0372574439131908 \\
21000	0.0372574439131908 \\
21100	0.0372574439131908 \\
21200	0.0372574439131908 \\
21300	0.0372574439131908 \\
21400	0.0372574439131908 \\
21500	0.0372574439131908 \\
21600	0.0372574439131908 \\
21700	0.0372574439131908 \\
21800	0.0372574439131908 \\
21900	0.0372574439131908 \\
22000	0.0372574439131908 \\
22100	0.0372574439131908 \\
22200	0.0372574439131908 \\
22300	0.0372574439131908 \\
22400	0.0372574439131908 \\
22500	0.0372574439131908 \\
22600	0.0372574439131908 \\
22700	0.0372574439131908 \\
22800	0.0372574439131908 \\
22900	0.0372574439131908 \\
23000	0.0372574439131908 \\
23100	0.0372574439131908 \\
23200	0.0372574439131908 \\
23300	0.0372574439131908 \\
23400	0.0372574439131908 \\
23500	0.0372574439131908 \\
23600	0.0372574439131908 \\
23700	0.0372574439131908 \\
23800	0.0372574439131908 \\
23900	0.0372574439131908 \\
24000	0.0372574439131908 \\
24100	0.0372574439131908 \\
24200	0.0372574439131908 \\
24300	0.0372574439131908 \\
24400	0.0372574439131908 \\
24500	0.0372574439131908 \\
24600	0.0372574439131908 \\
24700	0.0372574439131908 \\
24800	0.0372574439131908 \\
24900	0.0372574439131908 \\
25000	0.0372574439131908 \\
25100	0.0372574439131908 \\
25200	0.0372574439131908 \\
25300	0.0372574439131908 \\
25400	0.0372574439131908 \\
25500	0.0372574439131908 \\
25600	0.0372574439131908 \\
25700	0.0372574439131908 \\
25800	0.0372574439131908 \\
25900	0.0372574439131908 \\
26000	0.0372574439131908 \\
26100	0.0372574439131908 \\
26200	0.0372574439131908 \\
26300	0.0372574439131908 \\
26400	0.0372574439131908 \\
26500	0.0372574439131908 \\
26600	0.0372574439131908 \\
26700	0.0372574439131908 \\
26800	0.0372574439131908 \\
26900	0.0372574439131908 \\
27000	0.0372574439131908 \\
27100	0.0372574439131908 \\
27200	0.0372574439131908 \\
27300	0.0372574439131908 \\
27400	0.0372574439131908 \\
27500	0.0372574439131908 \\
27600	0.0372574439131908 \\
27700	0.0372574439131908 \\
27800	0.0372574439131908 \\
27900	0.0372574439131908 \\
28000	0.0372574439131908 \\
28100	0.0372574439131908 \\
28200	0.0372574439131908 \\
28300	0.0372574439131908 \\
28400	0.0372574439131908 \\
28500	0.0372574439131908 \\
28600	0.0372574439131908 \\
28700	0.0372574439131908 \\
28800	0.0372574439131908 \\
28900	0.0372574439131908 \\
29000	0.0372574439131908 \\
29100	0.0372574439131908 \\
29200	0.0372574439131908 \\
29300	0.0372574439131908 \\
29400	0.0372574439131908 \\
29500	0.0372574439131908 \\
29600	0.0372574439131908 \\
29700	0.0372574439131908 \\
29800	0.0372574439131908 \\
29900	0.0372574439131908 \\
30000	0.0372574439131908 \\
30100	0.0372574439131908 \\
30200	0.0372574439131908 \\
30300	0.0372574439131908 \\
30400	0.0372574439131908 \\
30500	0.0372574439131908 \\
30600	0.0372574439131908 \\
30700	0.0372574439131908 \\
30800	0.0372574439131908 \\
30900	0.0372574439131908 \\
31000	0.0372574439131908 \\
31100	0.0372574439131908 \\
31200	0.0372574439131908 \\
31300	0.0372574439131908 \\
31400	0.0372574439131908 \\
31500	0.0372574439131908 \\
31600	0.0372574439131908 \\
31700	0.0372574439131908 \\
31800	0.0372574439131908 \\
31900	0.0372574439131908 \\
32000	0.0372574439131908 \\
32100	0.0372574439131908 \\
32200	0.0372574439131908 \\
32300	0.0372574439131908 \\
32400	0.0372574439131908 \\
32500	0.0372574439131908 \\
32600	0.0372574439131908 \\
32700	0.0372574439131908 \\
32800	0.0372574439131908 \\
32900	0.0372574439131908 \\
33000	0.0372574439131908 \\
33100	0.0372574439131908 \\
33200	0.0372574439131908 \\
33300	0.0372574439131908 \\
33400	0.0372574439131908 \\
33500	0.0372574439131908 \\
33600	0.0372574439131908 \\
33700	0.0372574439131908 \\
33800	0.0372574439131908 \\
33900	0.0372574439131908 \\
34000	0.0372574439131908 \\
34100	0.0372574439131908 \\
34200	0.0372574439131908 \\
34300	0.0372574439131908 \\
34400	0.0372574439131908 \\
34500	0.0372574439131908 \\
34600	0.0372574439131908 \\
34700	0.0372574439131908 \\
34800	0.0372574439131908 \\
34900	0.0372574439131908 \\
35000	0.0372574439131908 \\
35100	0.0372574439131908 \\
35200	0.0372574439131908 \\
35300	0.0372574439131908 \\
35400	0.0372574439131908 \\
35500	0.0372574439131908 \\
35600	0.0372574439131908 \\
35700	0.0372574439131908 \\
35800	0.0372574439131908 \\
35900	0.0372574439131908 \\
36000	0.0372574439131908 \\
36100	0.0372574439131908 \\
36200	0.0372574439131908 \\
36300	0.0372574439131908 \\
36400	0.0372574439131908 \\
36500	0.0372574439131908 \\
36600	0.0372574439131908 \\
36700	0.0372574439131908 \\
36800	0.0372574439131908 \\
36900	0.0372574439131908 \\
37000	0.0372574439131908 \\
37100	0.0372574439131908 \\
37200	0.0372574439131908 \\
37300	0.0372574439131908 \\
37400	0.0372574439131908 \\
37500	0.0372574439131908 \\
37600	0.0372574439131908 \\
37700	0.0372574439131908 \\
37800	0.0372574439131908 \\
37900	0.0372574439131908 \\
38000	0.0372574439131908 \\
38100	0.0372574439131908 \\
38200	0.0372574439131908 \\
38300	0.0372574439131908 \\
38400	0.0372574439131908 \\
38500	0.0372574439131908 \\
38600	0.0372574439131908 \\
38700	0.0372574439131908 \\
38800	0.0372574439131908 \\
38900	0.0372574439131908 \\
39000	0.0372574439131908 \\
39100	0.0372574439131908 \\
39200	0.0372574439131908 \\
39300	0.0372574439131908 \\
39400	0.0372574439131908 \\
39500	0.0372574439131908 \\
39600	0.0372574439131908 \\
39700	0.0372574439131908 \\
39800	0.0372574439131908 \\
39900	0.0372574439131908 \\
};
\end{axis}

\end{tikzpicture}

==> fig7.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend entries={{bio-celegansneural},{ia-email-univ},{misc-as-caida},{misc-fullb},{socfb-B-anon}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={TV to Ground Truth, k=3, Unordered Lift},
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=-8900, xmax=208900,
y grid style={white!69.01960784313725!black},
ylabel={Total Variation Difference},
ymin=0, ymax=0.007
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addplot [semithick, color0]
table [row sep=\\]{%
1000	0.00412467771521398 \\
2000	0.00588963269093637 \\
3000	0.00423529472707199 \\
4000	0.00391564854059147 \\
5000	0.00133070197575792 \\
6000	0.00311674105083752 \\
7000	0.00194824599586793 \\
8000	0.00190548924899873 \\
9000	0.00111996778239623 \\
10000	0.00026321008800731 \\
11000	0.00260800491828472 \\
12000	0.00279685240521557 \\
13000	0.00244254267154936 \\
14000	0.000678639708298803 \\
15000	0.000542745729434316 \\
16000	3.43062464156912e-05 \\
17000	0.00018443235786339 \\
18000	0.00028193905454045 \\
19000	0.000750501483153643 \\
20000	0.000458269540168116 \\
21000	0.000512426991405607 \\
22000	0.000273905865866966 \\
23000	0.000476885590708728 \\
24000	0.0011895600148019 \\
25000	0.00147835496067859 \\
26000	0.00173211526050669 \\
27000	0.00167480270789661 \\
28000	0.00152092592549002 \\
29000	0.00132990930573439 \\
30000	0.00135597195745385 \\
31000	0.00201090262262951 \\
32000	0.00159686765334349 \\
33000	0.00194364553628308 \\
34000	0.00255984433101974 \\
35000	0.0025232516676417 \\
36000	0.00267161652586446 \\
37000	0.00286191268125617 \\
38000	0.00263857688630734 \\
39000	0.00275576627971329 \\
40000	0.0029915905882915 \\
41000	0.00254411533382347 \\
42000	0.00255977983409651 \\
43000	0.00212756032753054 \\
44000	0.00206942934637482 \\
45000	0.00232749158267317 \\
46000	0.00194452910411626 \\
47000	0.00204470220259673 \\
48000	0.00230610648015145 \\
49000	0.00205555211481318 \\
50000	0.00155832616435352 \\
51000	0.00169486576455219 \\
52000	0.00150433682914569 \\
53000	0.00180887465289284 \\
54000	0.00198088927996561 \\
55000	0.00186796223515916 \\
56000	0.00177065201750759 \\
57000	0.00169939109619979 \\
58000	0.00168195812910954 \\
59000	0.00163023120999668 \\
60000	0.00146494949797037 \\
61000	0.00127440845670292 \\
62000	0.0014057892974728 \\
63000	0.00157509754364463 \\
64000	0.00155546819210348 \\
65000	0.00144724800390336 \\
66000	0.00136723398587144 \\
67000	0.00148759197573675 \\
68000	0.0012223942150258 \\
69000	0.00130373644771901 \\
70000	0.00107964747095722 \\
71000	0.000929383311915166 \\
72000	0.00087528090353943 \\
73000	0.000985680262562488 \\
74000	0.000933934971291961 \\
75000	0.000949427206031361 \\
76000	0.000890219959460078 \\
77000	0.00111840561767125 \\
78000	0.00110062578768597 \\
79000	0.00106235264944934 \\
80000	0.00102151413591681 \\
81000	0.000848559524485787 \\
82000	0.000693515755707863 \\
83000	0.000539639485841278 \\
84000	0.000579219282808824 \\
85000	0.000392482968052651 \\
86000	0.000243307488031003 \\
87000	0.000459428607749265 \\
88000	0.000523407353643229 \\
89000	0.00048450139380489 \\
90000	0.000491352416647689 \\
91000	0.000247368187683131 \\
92000	0.000285620810182005 \\
93000	0.000576801335848739 \\
94000	0.000472794178651731 \\
95000	0.00035440175890554 \\
96000	0.000232945819630015 \\
97000	0.000392066583919173 \\
98000	0.000293062968555802 \\
99000	0.000414453347031205 \\
100000	0.000566444093635682 \\
101000	0.000403746809523847 \\
102000	0.000527943170067532 \\
103000	0.000572519970179389 \\
104000	0.000309457216245868 \\
105000	0.000229686895319839 \\
106000	8.04211900624907e-06 \\
107000	0.00024144112982348 \\
108000	0.00017209293819527 \\
109000	3.74855739563446e-05 \\
110000	0.00017316164904288 \\
111000	1.48179835955248e-05 \\
112000	1.05569084009327e-05 \\
113000	6.06355383112461e-05 \\
114000	0.00018933007283109 \\
115000	0.000193279094502702 \\
116000	0.000209736702223226 \\
117000	0.000103992401104633 \\
118000	7.55911037165075e-05 \\
119000	6.96430408919785e-05 \\
120000	9.11057617472288e-05 \\
121000	0.000107531847806028 \\
122000	0.000109117270105 \\
123000	0.000244780484911916 \\
124000	0.000227471013872521 \\
125000	0.000177302784035882 \\
126000	0.00014370568060991 \\
127000	9.47106863069952e-05 \\
128000	3.71769749814288e-05 \\
129000	3.38958762265418e-05 \\
130000	5.43934768671844e-05 \\
131000	3.59293162938423e-05 \\
132000	1.37884885900441e-05 \\
133000	3.78863867198237e-05 \\
134000	0.000102052815826245 \\
135000	0.000186489057273184 \\
136000	8.67746066455788e-05 \\
137000	0.000179712940890975 \\
138000	0.000285361741351187 \\
139000	0.000296638983349445 \\
140000	0.000261000861422042 \\
141000	0.000150814872281774 \\
142000	0.000256981275018192 \\
143000	0.00012761370806888 \\
144000	2.93513844804028e-05 \\
145000	0.000138697416525058 \\
146000	3.34423670575457e-06 \\
147000	0.000110912335644156 \\
148000	0.000244067003297446 \\
149000	0.000187628854761493 \\
150000	0.000172684730020634 \\
151000	0.000117556007228625 \\
152000	3.97518020038568e-05 \\
153000	3.82362321653673e-05 \\
154000	2.60636387256208e-05 \\
155000	0.000135887416920416 \\
156000	0.000218526658714621 \\
157000	0.000269762563464879 \\
158000	0.000219601934086142 \\
159000	0.000260829641039018 \\
160000	0.000321364151088313 \\
161000	0.000266307406959099 \\
162000	0.000221057329862384 \\
163000	0.000286544671563652 \\
164000	0.000392015052861155 \\
165000	0.000340188722923809 \\
166000	0.000305167660748618 \\
167000	0.000372411786161209 \\
168000	0.000402497360192988 \\
169000	0.000340203874009112 \\
170000	0.000446665487056519 \\
171000	0.000395192520578055 \\
172000	0.00034752743529648 \\
173000	0.000411451417540828 \\
174000	0.000511812236263315 \\
175000	0.000499706962506535 \\
176000	0.000423242003405128 \\
177000	0.000475632538056811 \\
178000	0.000608540309838909 \\
179000	0.00050048747375131 \\
180000	0.00052643716147685 \\
181000	0.000561387532399371 \\
182000	0.000592912454456626 \\
183000	0.000684269258863071 \\
184000	0.000658724438454494 \\
185000	0.000691853217520452 \\
186000	0.00067774079681826 \\
187000	0.000637525606856232 \\
188000	0.000633318672453656 \\
189000	0.000674987295684173 \\
190000	0.000617732918572436 \\
191000	0.000571691219780263 \\
192000	0.000572898591725921 \\
193000	0.000581583063979429 \\
194000	0.000578241806588928 \\
195000	0.00054533088854572 \\
196000	0.000539587647332307 \\
197000	0.000557329385147506 \\
198000	0.000471854657945192 \\
199000	0.000483441187126607 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
1000	0.00832869809148428 \\
2000	0.00567381704680648 \\
3000	0.000938381942257212 \\
4000	0.00329847621351268 \\
5000	0.00387486616408261 \\
6000	0.00342899803325598 \\
7000	0.00238054605720053 \\
8000	0.00212370218636541 \\
9000	0.0020128904986311 \\
10000	0.00180282222590083 \\
11000	0.00190044784152549 \\
12000	0.00134477642109717 \\
13000	0.00101408775025986 \\
14000	2.18966756163133e-05 \\
15000	0.000574354541133568 \\
16000	0.00129719524527432 \\
17000	0.00221357272956518 \\
18000	0.00140322669438676 \\
19000	0.00139089984556116 \\
20000	0.00190558395645306 \\
21000	0.00174899930260095 \\
22000	0.00193756382617577 \\
23000	0.0021145819714756 \\
24000	0.00280777925549129 \\
25000	0.0033722611207988 \\
26000	0.00376107297929881 \\
27000	0.003128753184724 \\
28000	0.00280492627114805 \\
29000	0.00279166956227044 \\
30000	0.00218735952758162 \\
31000	0.00216868049380118 \\
32000	0.00221676737270435 \\
33000	0.00245865068285384 \\
34000	0.00243416880105912 \\
35000	0.00305462270606947 \\
36000	0.0027983749306424 \\
37000	0.00253307662661847 \\
38000	0.00275707549540127 \\
39000	0.00291196157387114 \\
40000	0.0029435199756025 \\
41000	0.00238934694858556 \\
42000	0.00253283042811273 \\
43000	0.00315946246119655 \\
44000	0.00312864124956339 \\
45000	0.00278690648593288 \\
46000	0.00311242827024508 \\
47000	0.00317830442604897 \\
48000	0.0032759826839303 \\
49000	0.00318384594450758 \\
50000	0.00305735827216196 \\
51000	0.00323045509412474 \\
52000	0.00376944540717781 \\
53000	0.00368683742153318 \\
54000	0.00359597591391084 \\
55000	0.00365428819677049 \\
56000	0.00354464349909794 \\
57000	0.00357850802430661 \\
58000	0.00367861046698703 \\
59000	0.0032848502011119 \\
60000	0.00314454028416968 \\
61000	0.00325225817305721 \\
62000	0.00315808597757638 \\
63000	0.00306371144192129 \\
64000	0.00299930164762365 \\
65000	0.00294081326821102 \\
66000	0.0031056217212652 \\
67000	0.00334358120984733 \\
68000	0.0033471259138518 \\
69000	0.00335299549047243 \\
70000	0.00318856352132369 \\
71000	0.00305529535935787 \\
72000	0.00315075880726173 \\
73000	0.00296755501716191 \\
74000	0.0030659631001775 \\
75000	0.00294774524174548 \\
76000	0.00332074388324854 \\
77000	0.00318948321795694 \\
78000	0.00294174644218118 \\
79000	0.00283374387204278 \\
80000	0.00270581438692522 \\
81000	0.00276848580542152 \\
82000	0.00281601283884161 \\
83000	0.00276319383680598 \\
84000	0.00266594483452872 \\
85000	0.0026318838070428 \\
86000	0.00237275968220303 \\
87000	0.00245447043533651 \\
88000	0.00248722980978881 \\
89000	0.00255171219921918 \\
90000	0.00254183427142031 \\
91000	0.00249629039096772 \\
92000	0.00257899112765363 \\
93000	0.00257577545353704 \\
94000	0.00239873031089299 \\
95000	0.00234856693119716 \\
96000	0.00230115390229789 \\
97000	0.00237315379775473 \\
98000	0.0023461795002031 \\
99000	0.0020722951460854 \\
100000	0.00196861818316951 \\
101000	0.00207853632715236 \\
102000	0.00210159999065988 \\
103000	0.00199723369906917 \\
104000	0.00200450694666662 \\
105000	0.00195802639390449 \\
106000	0.00205527740066834 \\
107000	0.00196161676342613 \\
108000	0.00207729566594848 \\
109000	0.00206419401738835 \\
110000	0.00186399876071405 \\
111000	0.00192309808006345 \\
112000	0.00219467576377492 \\
113000	0.00212916424727692 \\
114000	0.00219468125753406 \\
115000	0.00223272514912771 \\
116000	0.00210469855633684 \\
117000	0.00196292475460657 \\
118000	0.0019446006465226 \\
119000	0.00198143349066988 \\
120000	0.0020971490971393 \\
121000	0.00198781840048247 \\
122000	0.00211547978696774 \\
123000	0.0021195069613133 \\
124000	0.00191719845561944 \\
125000	0.00191054270752317 \\
126000	0.00183797664413882 \\
127000	0.00157261518944207 \\
128000	0.00154445978884429 \\
129000	0.00152339377761777 \\
130000	0.00154124514845638 \\
131000	0.00157551461769984 \\
132000	0.00148873487563782 \\
133000	0.00153794385694313 \\
134000	0.00144300539476803 \\
135000	0.00146980139749846 \\
136000	0.001565999509709 \\
137000	0.00155941088527382 \\
138000	0.00147884724564347 \\
139000	0.00134425836499033 \\
140000	0.00132195247766932 \\
141000	0.00130458602567649 \\
142000	0.00134975052361887 \\
143000	0.00125240829293987 \\
144000	0.00110343647995194 \\
145000	0.00123415139173821 \\
146000	0.00117227876747089 \\
147000	0.00116216387262093 \\
148000	0.00124511451449973 \\
149000	0.00114771282901249 \\
150000	0.00107247337790476 \\
151000	0.00101254471301806 \\
152000	0.00101832464678824 \\
153000	0.0010735700510181 \\
154000	0.00108404415902574 \\
155000	0.00106496949877519 \\
156000	0.00101099809849738 \\
157000	0.000905240663631762 \\
158000	0.000893007093294457 \\
159000	0.000726727006214879 \\
160000	0.000640977763893033 \\
161000	0.000731491566658922 \\
162000	0.000932259888399338 \\
163000	0.000996989741299817 \\
164000	0.000947241902630902 \\
165000	0.000814470131951725 \\
166000	0.000822557965815783 \\
167000	0.000863291926591674 \\
168000	0.000781042873860729 \\
169000	0.000770144669559159 \\
170000	0.000847454507754745 \\
171000	0.000792160490165998 \\
172000	0.000855068628838246 \\
173000	0.000801312467675508 \\
174000	0.000812345133406514 \\
175000	0.000783539558835596 \\
176000	0.000772495323390077 \\
177000	0.000884772697984516 \\
178000	0.000808825885840782 \\
179000	0.000728533384883975 \\
180000	0.000725974771708084 \\
181000	0.000749763028681898 \\
182000	0.000815647575592701 \\
183000	0.000739065427578213 \\
184000	0.000705636951881417 \\
185000	0.000740340914930471 \\
186000	0.000775091947886608 \\
187000	0.000692648363402014 \\
188000	0.000602488614640809 \\
189000	0.000625368813341236 \\
190000	0.000745610525995304 \\
191000	0.000721346376589556 \\
192000	0.000730977489294231 \\
193000	0.000713937982854074 \\
194000	0.000793860636575688 \\
195000	0.0007742894179514 \\
196000	0.000725389215133827 \\
197000	0.000733136589813103 \\
198000	0.000694548844903317 \\
199000	0.000771056281731443 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
1000	0.00190877784455533 \\
2000	0.00239058635561979 \\
3000	0.00229557840661496 \\
4000	0.0019948921527498 \\
5000	0.00168588572105584 \\
6000	0.0012024178139188 \\
7000	0.000960557754919163 \\
8000	0.000524292027145327 \\
9000	0.000477258495124284 \\
10000	0.000507208641565027 \\
11000	0.00059577808620508 \\
12000	0.000676876668505402 \\
13000	0.00071983431517095 \\
14000	0.000607801903799454 \\
15000	0.000579723466106362 \\
16000	0.000440603247794882 \\
17000	0.00022605920773384 \\
18000	0.000409521734593454 \\
19000	0.000368902445866242 \\
20000	0.000425996601074991 \\
21000	0.000248471804878789 \\
22000	0.00038653136330497 \\
23000	0.000311728312486513 \\
24000	0.000446147735292337 \\
25000	0.000416634808808597 \\
26000	0.000399953639177217 \\
27000	0.000505098558300855 \\
28000	0.000540038379510247 \\
29000	0.000499697756187715 \\
30000	0.000575576543933896 \\
31000	0.000532476858846652 \\
32000	0.000508397618368918 \\
33000	0.000581731906778233 \\
34000	0.00056913730420522 \\
35000	0.000544740654038304 \\
36000	0.000485246303225277 \\
37000	0.000542377308394164 \\
38000	0.000539739201099969 \\
39000	0.000538947381262044 \\
40000	0.000452617174997726 \\
41000	0.000466347522051705 \\
42000	0.000474941571016872 \\
43000	0.000487702011487352 \\
44000	0.00041020585065431 \\
45000	0.000353465287674469 \\
46000	0.000331474253868419 \\
47000	0.000247676790491948 \\
48000	0.000292528117126013 \\
49000	0.000292535008355006 \\
50000	0.000262403155406896 \\
51000	0.000307183292857677 \\
52000	0.000317934618419846 \\
53000	0.000370797643968316 \\
54000	0.000409599775853398 \\
55000	0.000388763026801401 \\
56000	0.000355815027550489 \\
57000	0.000375019835984043 \\
58000	0.000366123820445799 \\
59000	0.000364447566333176 \\
60000	0.000405717577087584 \\
61000	0.0004277472593734 \\
62000	0.000377846732878107 \\
63000	0.000355236777808316 \\
64000	0.000338267670552571 \\
65000	0.000357192311684394 \\
66000	0.00036875333851645 \\
67000	0.000345039929238195 \\
68000	0.000373996789106375 \\
69000	0.000299223803773331 \\
70000	0.000275017508195348 \\
71000	0.00026491896406601 \\
72000	0.00027120826959272 \\
73000	0.00029811047374231 \\
74000	0.000309382889317685 \\
75000	0.000299773965433239 \\
76000	0.000295390637500578 \\
77000	0.000281233379674282 \\
78000	0.000299589074203096 \\
79000	0.000268789245041721 \\
80000	0.000238886404176079 \\
81000	0.000241897181260652 \\
82000	0.000267110769653937 \\
83000	0.000243998436371393 \\
84000	0.000248578087257675 \\
85000	0.000230161132355237 \\
86000	0.000204790210450698 \\
87000	0.000231244742920146 \\
88000	0.000213551194182617 \\
89000	0.000219706922346611 \\
90000	0.000255822287085047 \\
91000	0.000281043810874475 \\
92000	0.000255356008884137 \\
93000	0.000243808792023139 \\
94000	0.000277505541077582 \\
95000	0.000253065384649865 \\
96000	0.000236613075867375 \\
97000	0.000260809748297957 \\
98000	0.000276185469475293 \\
99000	0.000244930489240151 \\
100000	0.000248816311243532 \\
101000	0.000228023793551542 \\
102000	0.000249240860204186 \\
103000	0.000207859297288266 \\
104000	0.000227511616635989 \\
105000	0.000222063001479378 \\
106000	0.000231671129134815 \\
107000	0.000223497910907058 \\
108000	0.000198502669720066 \\
109000	0.000196393742213232 \\
110000	0.000213204347216224 \\
111000	0.000220087892470924 \\
112000	0.000192112636485282 \\
113000	0.000203208060868716 \\
114000	0.000207913565961728 \\
115000	0.000187745237509653 \\
116000	0.000188666179582359 \\
117000	0.000206076644812444 \\
118000	0.000113043642051181 \\
119000	0.000100493593928613 \\
120000	0.000113874392136256 \\
121000	0.000134029402107768 \\
122000	0.000117810077301347 \\
123000	0.000113991098212016 \\
124000	9.9196772805699e-05 \\
125000	0.00012299660631609 \\
126000	0.000134285774164953 \\
127000	0.000148304346221469 \\
128000	0.000150332918762424 \\
129000	0.000165477509449266 \\
130000	0.000156881330162334 \\
131000	0.000152781686938684 \\
132000	0.000167060342065801 \\
133000	0.000150945420765344 \\
134000	0.000161854498239057 \\
135000	0.000163689239186675 \\
136000	0.000171118344079624 \\
137000	0.000151212590273394 \\
138000	0.00013984717914631 \\
139000	7.09153772238541e-05 \\
140000	7.98665425707007e-05 \\
141000	6.98029447899055e-05 \\
142000	7.3871960557627e-05 \\
143000	8.12345631529517e-05 \\
144000	8.40515182898736e-05 \\
145000	0.000105582980628121 \\
146000	0.000100894504021083 \\
147000	8.73598723161481e-05 \\
148000	0.000104592909054341 \\
149000	0.000112665775238694 \\
150000	0.000127372115052331 \\
151000	0.000132019432717496 \\
152000	8.92674250972956e-05 \\
153000	4.96905253965772e-05 \\
154000	6.12740990721642e-05 \\
155000	3.66566714003545e-05 \\
156000	4.22333989444643e-05 \\
157000	3.81844545313354e-05 \\
158000	5.22541698499798e-05 \\
159000	6.66468225001778e-05 \\
160000	8.39742289907444e-05 \\
161000	9.50909626843245e-05 \\
162000	8.55475049364196e-05 \\
163000	7.84555689084883e-05 \\
164000	7.18830410422104e-05 \\
165000	8.04101164612703e-05 \\
166000	9.25233840668479e-05 \\
167000	8.70821073555603e-05 \\
168000	3.5882908175505e-05 \\
169000	3.09972747234762e-05 \\
170000	4.05546037373057e-05 \\
171000	4.13158047191196e-05 \\
172000	2.98161195333769e-05 \\
173000	4.79760287875873e-05 \\
174000	1.06634250882421e-05 \\
175000	5.20627000042111e-07 \\
176000	1.91325966334534e-05 \\
177000	2.46882542267023e-05 \\
178000	3.78661369684931e-05 \\
179000	3.37828354985349e-05 \\
180000	2.51290020443057e-05 \\
181000	3.61304408826972e-05 \\
182000	2.03060159386891e-05 \\
183000	1.55344435579471e-05 \\
184000	2.95292187048844e-05 \\
185000	1.06527008698482e-05 \\
186000	4.71181103297875e-07 \\
187000	6.06449936768009e-06 \\
188000	2.17462742903296e-06 \\
189000	1.26050570689643e-05 \\
190000	1.28346202126518e-05 \\
191000	2.47553638666248e-05 \\
192000	1.88546157532266e-05 \\
193000	4.75098142396161e-06 \\
194000	5.38621503913192e-06 \\
195000	1.70734395684774e-05 \\
196000	6.63273403911846e-06 \\
197000	4.18889460989226e-06 \\
198000	6.6029673471365e-06 \\
199000	2.21448123755336e-05 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
1000	0.00863967834265844 \\
2000	0.00636480974793252 \\
3000	0.000258715178456714 \\
4000	0.00590235795594257 \\
5000	0.000657139889047198 \\
6000	0.000481208482249362 \\
7000	0.00161652873762352 \\
8000	0.000654252775512287 \\
9000	0.00502658404201067 \\
10000	0.002914852317418 \\
11000	0.00551842659407509 \\
12000	0.00668778979494294 \\
13000	0.00545338467376161 \\
14000	0.00556027788749835 \\
15000	0.00571161366882666 \\
16000	0.00523129876819056 \\
17000	0.00531727887345318 \\
18000	0.00559581010648746 \\
19000	0.00453706131371229 \\
20000	0.00481037793696698 \\
21000	0.00506362815704975 \\
22000	0.00532874130540884 \\
23000	0.00311084584315924 \\
24000	0.00308898384323886 \\
25000	0.001420487095255 \\
26000	0.00159867757844773 \\
27000	0.00266443423815871 \\
28000	0.00316078552718868 \\
29000	0.00373492908829776 \\
30000	0.00376938980262503 \\
31000	0.00262828151879302 \\
32000	0.00266265362903978 \\
33000	0.00326022772797069 \\
34000	0.00305162014886268 \\
35000	0.00327420323477007 \\
36000	0.00367063293406805 \\
37000	0.00398353233641041 \\
38000	0.00370464899275824 \\
39000	0.0033670308761698 \\
40000	0.00282464090879486 \\
41000	0.00259367316802983 \\
42000	0.00231697113196994 \\
43000	0.00233864034839426 \\
44000	0.00198995227596788 \\
45000	0.000740784626187596 \\
46000	0.000912263288504411 \\
47000	0.00162760810443136 \\
48000	0.00183191045650311 \\
49000	0.00251999417248916 \\
50000	0.00104913742725266 \\
51000	0.00148829634066566 \\
52000	0.000986085907505596 \\
53000	0.000351229336982783 \\
54000	0.000329485747032399 \\
55000	0.000367692542193099 \\
56000	0.000606213655202192 \\
57000	0.000901814873304485 \\
58000	0.00100128027925939 \\
59000	0.000773777951460719 \\
60000	0.000963028529745114 \\
61000	0.00164667978761496 \\
62000	0.00120507899205341 \\
63000	0.000782480957349951 \\
64000	0.00024414459441946 \\
65000	0.000274587422921746 \\
66000	8.39494538674157e-05 \\
67000	0.000159588340894024 \\
68000	0.000259890371913818 \\
69000	0.000146991120276219 \\
70000	0.000391097982266997 \\
71000	0.000285300968732916 \\
72000	0.000324866231609322 \\
73000	0.000542528289158573 \\
74000	0.000656711809767618 \\
75000	0.00112834619586411 \\
76000	0.000730809677596866 \\
77000	5.16144900906679e-05 \\
78000	0.000306796387225805 \\
79000	0.00106708308368769 \\
80000	0.00100403832236129 \\
81000	0.000753432226309525 \\
82000	0.000930699970367044 \\
83000	0.000751445995814393 \\
84000	0.000560159049109277 \\
85000	0.0010881240517176 \\
86000	0.000913876775319677 \\
87000	0.000902923891262397 \\
88000	0.000881931267121161 \\
89000	0.00088370907048918 \\
90000	0.000740218939162762 \\
91000	0.00113346134025072 \\
92000	0.00122268416378007 \\
93000	0.000918337996806906 \\
94000	0.00101242806753332 \\
95000	0.00127237360442084 \\
96000	0.00104746225472274 \\
97000	0.000962188579955336 \\
98000	0.0011499305748533 \\
99000	0.00133014040490037 \\
100000	0.00132632698721108 \\
101000	0.000926237828562548 \\
102000	0.000687370039900159 \\
103000	0.00105167893755453 \\
104000	0.00106504893470571 \\
105000	0.000673521532171095 \\
106000	0.000921080233791616 \\
107000	0.000507224897530856 \\
108000	0.000286177139622812 \\
109000	0.000377608262938312 \\
110000	0.000406412344696794 \\
111000	0.000699620984128124 \\
112000	0.000531442948988103 \\
113000	0.000275404062209272 \\
114000	0.000469939126827079 \\
115000	0.000539401527137828 \\
116000	0.000953020313440245 \\
117000	0.00109052068536075 \\
118000	0.000921290097443517 \\
119000	0.000566064427429458 \\
120000	0.000530560985113004 \\
121000	0.000695170697422032 \\
122000	0.000578930763368624 \\
123000	0.000617284914743887 \\
124000	0.000988786463817171 \\
125000	0.000937906956622714 \\
126000	0.000587153911246696 \\
127000	0.000978261648816758 \\
128000	0.00130165844258762 \\
129000	0.000960501192627028 \\
130000	0.00125335667388504 \\
131000	0.00106744265289216 \\
132000	0.00104740156905714 \\
133000	0.000986929792395508 \\
134000	0.00090164939713161 \\
135000	0.00071483970256736 \\
136000	0.00065046504823052 \\
137000	0.000810646718248986 \\
138000	0.000868639618615885 \\
139000	0.000819953678840912 \\
140000	0.00097043377943945 \\
141000	0.0010267655921074 \\
142000	0.00103338162629751 \\
143000	0.00104584619352754 \\
144000	0.00087327215015659 \\
145000	0.000950910209430722 \\
146000	0.00078415756430994 \\
147000	0.00100735497985033 \\
148000	0.00116095586350756 \\
149000	0.000967414500951336 \\
150000	0.00124861106957058 \\
151000	0.00125205383852367 \\
152000	0.0015812307373364 \\
153000	0.00138482753776636 \\
154000	0.00144892530644725 \\
155000	0.00165568016755507 \\
156000	0.00146509437137654 \\
157000	0.00131323965434177 \\
158000	0.00137186157427999 \\
159000	0.0014668624500051 \\
160000	0.00144769246181453 \\
161000	0.0013172453945039 \\
162000	0.00135823683688702 \\
163000	0.00147725154357636 \\
164000	0.00133488157302614 \\
165000	0.00138648141233716 \\
166000	0.00122687329783744 \\
167000	0.0011706424064879 \\
168000	0.00115860176829735 \\
169000	0.00113105610114944 \\
170000	0.00105110456099294 \\
171000	0.00106592374574155 \\
172000	0.000984717606174967 \\
173000	0.00107606983370939 \\
174000	0.00116161126661568 \\
175000	0.00122961742202116 \\
176000	0.00102273689612464 \\
177000	0.000731551570724909 \\
178000	0.000622572592941406 \\
179000	0.000613963871992029 \\
180000	0.000360853947986961 \\
181000	0.000473358292579273 \\
182000	0.000462641411954789 \\
183000	0.000520722526076434 \\
184000	0.000609715414232437 \\
185000	0.000418573959612312 \\
186000	0.000662421271314662 \\
187000	0.000598897298155709 \\
188000	0.000738056729090608 \\
189000	0.000621429554351405 \\
190000	0.000526752407766395 \\
191000	0.000430816461098882 \\
192000	0.000644905284992503 \\
193000	0.000551158266743346 \\
194000	0.000660284903231112 \\
195000	0.000349853864862026 \\
196000	0.000445039291306515 \\
197000	0.000386682659346438 \\
198000	0.000342318986922052 \\
199000	0.000300719542993488 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
1000	0.00715200220500116 \\
2000	0.00795100284063008 \\
3000	0.00455705497264718 \\
4000	0.00254887720111426 \\
5000	0.00407935907551138 \\
6000	0.00483725874402482 \\
7000	0.00383926421617873 \\
8000	0.00483429456914432 \\
9000	0.00479630127802884 \\
10000	0.0045344169657718 \\
11000	0.00460637213800252 \\
12000	0.00368115235983749 \\
13000	0.00417966152679891 \\
14000	0.00397245199523385 \\
15000	0.00379906289064194 \\
16000	0.00419110196662562 \\
17000	0.00453389182032402 \\
18000	0.00399817474863902 \\
19000	0.00422980508485132 \\
20000	0.00437913820714755 \\
21000	0.00458705520226906 \\
22000	0.00460596267645819 \\
23000	0.00441907476042046 \\
24000	0.00416122836516783 \\
25000	0.00403833157945896 \\
26000	0.00389492624528412 \\
27000	0.00404851694884821 \\
28000	0.00415629218802586 \\
29000	0.00418958682177185 \\
30000	0.00411128781596174 \\
31000	0.00363097249069518 \\
32000	0.00354734260697782 \\
33000	0.00358022113445967 \\
34000	0.00336777396497812 \\
35000	0.00347562739828679 \\
36000	0.00346344816789398 \\
37000	0.00340519072515146 \\
38000	0.00335077659195923 \\
39000	0.00335303281705108 \\
40000	0.00327007639420574 \\
41000	0.00341607472809718 \\
42000	0.00355875755652421 \\
43000	0.00351343971983928 \\
44000	0.00340227163100671 \\
45000	0.00340437843186049 \\
46000	0.00338167673995679 \\
47000	0.00339436374636696 \\
48000	0.00332654834056518 \\
49000	0.00334527534710997 \\
50000	0.00330460826810685 \\
51000	0.00326365101882335 \\
52000	0.00315473894804661 \\
53000	0.00297976228726516 \\
54000	0.00299230819236308 \\
55000	0.0028040739074294 \\
56000	0.00297586593370822 \\
57000	0.00316465602261727 \\
58000	0.00321206908285745 \\
59000	0.00331163804166182 \\
60000	0.00335705092050947 \\
61000	0.00333470951568289 \\
62000	0.00325416737876803 \\
63000	0.00330211082557594 \\
64000	0.00316442866134864 \\
65000	0.00329103220969843 \\
66000	0.00319186179440099 \\
67000	0.00320723691644787 \\
68000	0.00321872769033829 \\
69000	0.00328224059839376 \\
70000	0.00311781307472478 \\
71000	0.00305801388213065 \\
72000	0.00295115146562938 \\
73000	0.00282088411982045 \\
74000	0.00281582063489816 \\
75000	0.00278694736493309 \\
76000	0.00278641568315099 \\
77000	0.00278196521395243 \\
78000	0.00273517914838165 \\
79000	0.00273773895970429 \\
80000	0.00271270037957238 \\
81000	0.00272344401684518 \\
82000	0.00269775043882467 \\
83000	0.00276138288538788 \\
84000	0.00263421052229298 \\
85000	0.00276722948423963 \\
86000	0.00287239910095211 \\
87000	0.0028432023270451 \\
88000	0.00285623498745636 \\
89000	0.00286065520523202 \\
90000	0.00283433435398252 \\
91000	0.00278014950837545 \\
92000	0.0028130542140637 \\
93000	0.00286208876678166 \\
94000	0.00297714948210179 \\
95000	0.00304192539633818 \\
96000	0.0031301039616258 \\
97000	0.00311848076965693 \\
98000	0.00303544479392208 \\
99000	0.00302996414569731 \\
100000	0.00309668207332552 \\
101000	0.00308053371917935 \\
102000	0.00309922011175275 \\
103000	0.0031395066626577 \\
104000	0.00313677029582956 \\
105000	0.00313222566283222 \\
106000	0.00316021490066551 \\
107000	0.00313140458011452 \\
108000	0.00311599563920868 \\
109000	0.00312064503090958 \\
110000	0.00313259380129675 \\
111000	0.00308575033697081 \\
112000	0.00313787501641062 \\
113000	0.00318757059979801 \\
114000	0.0031415859936295 \\
115000	0.00320240653536573 \\
116000	0.00318427253459602 \\
117000	0.00314426483136161 \\
118000	0.00311453919124999 \\
119000	0.00316124193135342 \\
120000	0.00308951080526313 \\
121000	0.00310357596470604 \\
122000	0.00310853453555777 \\
123000	0.0031427376555766 \\
124000	0.00312100208481614 \\
125000	0.00313755605427278 \\
126000	0.00310546440347189 \\
127000	0.00319989470526188 \\
128000	0.00321318719685153 \\
129000	0.00322427978567995 \\
130000	0.00325427391001468 \\
131000	0.00320909158431993 \\
132000	0.0031315601421907 \\
133000	0.00313943813334028 \\
134000	0.00317649021915675 \\
135000	0.00321085645787397 \\
136000	0.00329730090935708 \\
137000	0.00328720008044174 \\
138000	0.00328735498275146 \\
139000	0.00327323538598261 \\
140000	0.00325413022428281 \\
141000	0.003303012508517 \\
142000	0.00324504309253219 \\
143000	0.00317832125899571 \\
144000	0.00310594324130808 \\
145000	0.00318029502756534 \\
146000	0.00319267971140732 \\
147000	0.00318115570426229 \\
148000	0.00319312077747081 \\
149000	0.00321029896341885 \\
150000	0.00316794625836156 \\
151000	0.00315892776590903 \\
152000	0.0031869293782549 \\
153000	0.00318739528557597 \\
154000	0.00314807299326235 \\
155000	0.00319685138851482 \\
156000	0.00315808381927353 \\
157000	0.00318826332662588 \\
158000	0.0032140216328794 \\
159000	0.00318810997909916 \\
160000	0.00321691041098875 \\
161000	0.0032436320543528 \\
162000	0.00321531373850264 \\
163000	0.00321428429566757 \\
164000	0.00322961560336698 \\
165000	0.00322282017322306 \\
166000	0.00323215173235327 \\
167000	0.00318563545564409 \\
168000	0.00314794951638203 \\
169000	0.00313481637590888 \\
170000	0.00308407705768743 \\
171000	0.00312342725042363 \\
172000	0.00309886584344371 \\
173000	0.00315357386280547 \\
174000	0.00315958821493166 \\
175000	0.00316628079667788 \\
176000	0.00318847437962654 \\
177000	0.00317638762620654 \\
178000	0.00320159942190801 \\
179000	0.00317476990058254 \\
180000	0.0032280852925685 \\
181000	0.00322637613488287 \\
182000	0.00319184481906981 \\
183000	0.00323543180701007 \\
184000	0.00322979322627881 \\
185000	0.00323962427521154 \\
186000	0.00324127658646947 \\
187000	0.00324427506453255 \\
188000	0.00323128744052477 \\
189000	0.0032215394041755 \\
190000	0.00315361731023869 \\
191000	0.00306008169851486 \\
192000	0.00312502237437687 \\
193000	0.003157278187899 \\
194000	0.00314215862462276 \\
195000	0.00316595372271697 \\
196000	0.00322535821933695 \\
197000	0.00326344136062183 \\
198000	0.00326100703306471 \\
199000	0.00324348375908876 \\
};
\end{axis}

\end{tikzpicture}

==> fig8.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend entries={{bio-celegansneural},{ia-email-univ},{misc-as-caida},{misc-fullb},{socfb-B-anon}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={TV to Ground Truth, k=4, Unordered Lift},
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=-8900, xmax=208900,
y grid style={white!69.01960784313725!black},
ylabel={Total Variation},
ymin=0, ymax=0.1
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addplot [semithick, color0]
table [row sep=\\]{%
1000	0.032801934474953 \\
2000	0.0434837210750023 \\
3000	0.0502665508192575 \\
4000	0.0471301364124007 \\
5000	0.0277970099323186 \\
6000	0.0382543312665123 \\
7000	0.0318898113593851 \\
8000	0.0195694551155416 \\
9000	0.015980649482441 \\
10000	0.0215971558038866 \\
11000	0.0207357250291338 \\
12000	0.015187086045478 \\
13000	0.00621059669233761 \\
14000	0.00873422071808284 \\
15000	0.00833023729658343 \\
16000	0.0123009434004609 \\
17000	0.0140900952732063 \\
18000	0.0127702693490648 \\
19000	0.0114745920261681 \\
20000	0.0125621986124296 \\
21000	0.00911018683233393 \\
22000	0.0106486397949142 \\
23000	0.00718572402345937 \\
24000	0.00420067907899645 \\
25000	0.00412863153563717 \\
26000	0.00572919268123037 \\
27000	0.00569394409701168 \\
28000	0.00556047541322812 \\
29000	0.00658178195856045 \\
30000	0.00789552405286146 \\
31000	0.00842796417849067 \\
32000	0.00706890332177521 \\
33000	0.00733600340524343 \\
34000	0.00743510664100371 \\
35000	0.0072082458539923 \\
36000	0.00680847418261467 \\
37000	0.00561050929337444 \\
38000	0.00538355023059394 \\
39000	0.00481404492487357 \\
40000	0.00447694734695516 \\
41000	0.00454891616182267 \\
42000	0.00580917643087061 \\
43000	0.00730216841411466 \\
44000	0.00734076670369394 \\
45000	0.00943750189200969 \\
46000	0.00739821132385927 \\
47000	0.00830874166356699 \\
48000	0.00769218589039657 \\
49000	0.00761333258040083 \\
50000	0.00644016888444471 \\
51000	0.00433200698314972 \\
52000	0.00499100301084673 \\
53000	0.00430675815988922 \\
54000	0.00688375903269533 \\
55000	0.00650750170516724 \\
56000	0.00651041189902784 \\
57000	0.00572946359317467 \\
58000	0.00524429407754217 \\
59000	0.00464273214402372 \\
60000	0.00553543749890157 \\
61000	0.00528889511369735 \\
62000	0.00504689973248697 \\
63000	0.00488484813830395 \\
64000	0.00314876788959884 \\
65000	0.00354949138990753 \\
66000	0.00290349807313175 \\
67000	0.00260290745585105 \\
68000	0.00318557441793451 \\
69000	0.00309191909805655 \\
70000	0.00242043335027616 \\
71000	0.00170191410704274 \\
72000	0.00175893537390034 \\
73000	0.00130306982651126 \\
74000	0.00129824182870871 \\
75000	0.00100304827066808 \\
76000	0.0027522384619813 \\
77000	0.002596186846209 \\
78000	0.00186478651371703 \\
79000	0.00215826212401446 \\
80000	0.00146722063192933 \\
81000	0.00144753017929562 \\
82000	0.00190586651346636 \\
83000	0.00138911173445916 \\
84000	0.00137895979132299 \\
85000	0.00157719619716673 \\
86000	0.00117859090382893 \\
87000	0.00135724192769287 \\
88000	0.00112426731877946 \\
89000	0.000957668516930953 \\
90000	0.000939426394366268 \\
91000	0.00179841217300799 \\
92000	0.00175667761748701 \\
93000	0.000968565131388337 \\
94000	0.000762209701977426 \\
95000	0.00103037916645492 \\
96000	0.00151444096512002 \\
97000	0.00181472970912894 \\
98000	0.00149935288848071 \\
99000	0.00143264414991876 \\
100000	0.000978638872617762 \\
101000	0.00128004252155207 \\
102000	0.00148109469511382 \\
103000	0.00188457215818406 \\
104000	0.00185498082069294 \\
105000	0.00207395474287061 \\
106000	0.00170035626142816 \\
107000	0.00191812637060806 \\
108000	0.00225556428041464 \\
109000	0.00217043643855742 \\
110000	0.00196689301085686 \\
111000	0.00235121076177826 \\
112000	0.00232240381472019 \\
113000	0.00190600909875796 \\
114000	0.00216586600114285 \\
115000	0.00232427832393723 \\
116000	0.00220430318901481 \\
117000	0.00255999114785573 \\
118000	0.0029315231125138 \\
119000	0.00305498894887171 \\
120000	0.00268017388612338 \\
121000	0.00294967313774279 \\
122000	0.00290620446505537 \\
123000	0.00281208569620884 \\
124000	0.00258032548059653 \\
125000	0.00254399792912137 \\
126000	0.0024921728425287 \\
127000	0.0025000760706193 \\
128000	0.00232261330484673 \\
129000	0.00198582346120445 \\
130000	0.00219704864377469 \\
131000	0.0032187466446305 \\
132000	0.00356215339836614 \\
133000	0.00356287778838675 \\
134000	0.00394389762623982 \\
135000	0.00322261633709995 \\
136000	0.00286207859710178 \\
137000	0.00320708225942856 \\
138000	0.00413449891307032 \\
139000	0.00404974994172736 \\
140000	0.00408742191806113 \\
141000	0.00402171204059322 \\
142000	0.00439217237187875 \\
143000	0.00514056873623318 \\
144000	0.00514936498003597 \\
145000	0.00451217366345176 \\
146000	0.00450926307098365 \\
147000	0.00452467898766174 \\
148000	0.00484277717416058 \\
149000	0.00477894598619713 \\
150000	0.00553202140820499 \\
151000	0.00568646771406717 \\
152000	0.00561665960164843 \\
153000	0.00546765473840238 \\
154000	0.00509134651423366 \\
155000	0.00468764677100456 \\
156000	0.00481252439901841 \\
157000	0.00441955134911358 \\
158000	0.00438091695810927 \\
159000	0.00397442727572809 \\
160000	0.00377944532631837 \\
161000	0.00411462770033442 \\
162000	0.0035407697783978 \\
163000	0.00348703412440601 \\
164000	0.00378641954002861 \\
165000	0.00394382841553768 \\
166000	0.00428646725507544 \\
167000	0.00428770049614928 \\
168000	0.00382384286439797 \\
169000	0.00366675796552295 \\
170000	0.00343998539033123 \\
171000	0.00335599854295315 \\
172000	0.00315853998521288 \\
173000	0.00278707802068384 \\
174000	0.00292323268186517 \\
175000	0.00307989729989405 \\
176000	0.00327808291891891 \\
177000	0.00313636084120233 \\
178000	0.00325389086793732 \\
179000	0.00318217082014856 \\
180000	0.00323232098314225 \\
181000	0.00338016283577003 \\
182000	0.00323473228333601 \\
183000	0.00343615068562959 \\
184000	0.00267099940603241 \\
185000	0.00279451935809602 \\
186000	0.00285504485264097 \\
187000	0.0027251052443928 \\
188000	0.00258697764278451 \\
189000	0.00300819264033311 \\
190000	0.00286459330659166 \\
191000	0.00273343479421684 \\
192000	0.00290205538121043 \\
193000	0.00303008666158513 \\
194000	0.00340612761686415 \\
195000	0.00349972980690362 \\
196000	0.00361993518199846 \\
197000	0.00334989258065506 \\
198000	0.00330345647898263 \\
199000	0.00345744935168105 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
1000	0.0459150246894636 \\
2000	0.0313259197591094 \\
3000	0.033605269775688 \\
4000	0.0304273392419741 \\
5000	0.0408147135522572 \\
6000	0.0461133252144245 \\
7000	0.0354736161857156 \\
8000	0.0335667472673655 \\
9000	0.0215358551806692 \\
10000	0.0158341570827793 \\
11000	0.0164978017460819 \\
12000	0.0170593653833756 \\
13000	0.0123202044832201 \\
14000	0.0118227917916982 \\
15000	0.00829881074877167 \\
16000	0.00475355025372727 \\
17000	0.0054303948497588 \\
18000	0.00636237829965715 \\
19000	0.00790078089088742 \\
20000	0.0107326107566626 \\
21000	0.00746466602436427 \\
22000	0.0104459804949943 \\
23000	0.00921896806858779 \\
24000	0.00473053600526327 \\
25000	0.00356165535135315 \\
26000	0.00449425804470176 \\
27000	0.00382733128200856 \\
28000	0.00470915437010346 \\
29000	0.00532139892570808 \\
30000	0.00446781996491737 \\
31000	0.00414260505084479 \\
32000	0.00343419794618021 \\
33000	0.00260733016109305 \\
34000	0.00227535476805108 \\
35000	0.00274080853412078 \\
36000	0.00271421806813801 \\
37000	0.00276021613889806 \\
38000	0.00281945369425735 \\
39000	0.00381355857773152 \\
40000	0.00409138371774322 \\
41000	0.00453725767852469 \\
42000	0.00501577659467476 \\
43000	0.00442116468505045 \\
44000	0.00424570200443545 \\
45000	0.00487881524635472 \\
46000	0.00367083290618323 \\
47000	0.00292452903244412 \\
48000	0.00280161268007699 \\
49000	0.00156492721488087 \\
50000	0.00144577354487666 \\
51000	0.000915780903961541 \\
52000	0.000708054901200179 \\
53000	0.00289497190102211 \\
54000	0.0038987603205145 \\
55000	0.00358519029548912 \\
56000	0.00484073514882692 \\
57000	0.0063647854336017 \\
58000	0.00755724981407971 \\
59000	0.00788010987684601 \\
60000	0.0081053418891653 \\
61000	0.00777409533735858 \\
62000	0.00775353826854282 \\
63000	0.00663800134925912 \\
64000	0.0063288680359565 \\
65000	0.00620372226343503 \\
66000	0.00573822369828593 \\
67000	0.00586262052728516 \\
68000	0.00639321118215292 \\
69000	0.00598415438460811 \\
70000	0.00652595860381892 \\
71000	0.00633369871625446 \\
72000	0.00570851985275238 \\
73000	0.00503779609655113 \\
74000	0.00446523798902771 \\
75000	0.00493179774222273 \\
76000	0.00525339474915258 \\
77000	0.00487801383642234 \\
78000	0.00450640221186946 \\
79000	0.00483289790775286 \\
80000	0.00479031853404758 \\
81000	0.00514459201653256 \\
82000	0.00518428159922641 \\
83000	0.00488959847302534 \\
84000	0.00387494175985878 \\
85000	0.00381586323677668 \\
86000	0.00399711725935932 \\
87000	0.00472154388205942 \\
88000	0.00465541669844044 \\
89000	0.00448225940147529 \\
90000	0.00458509023093131 \\
91000	0.00488211214123382 \\
92000	0.00447962093206017 \\
93000	0.00367994717776462 \\
94000	0.00274140583120036 \\
95000	0.00186277384499358 \\
96000	0.00231647152583142 \\
97000	0.00192718538729949 \\
98000	0.00198290759751814 \\
99000	0.00196662086087173 \\
100000	0.00229514956656617 \\
101000	0.0020606810761611 \\
102000	0.00197882166395144 \\
103000	0.00222459874949404 \\
104000	0.00225034986739086 \\
105000	0.00219189422574815 \\
106000	0.00212733450848465 \\
107000	0.00194814039417642 \\
108000	0.00240360540772984 \\
109000	0.00246487049988007 \\
110000	0.00246947636448192 \\
111000	0.00248255932383471 \\
112000	0.00227682862473389 \\
113000	0.0025455265070997 \\
114000	0.00268263524510411 \\
115000	0.00293924632240199 \\
116000	0.00267947351854598 \\
117000	0.00283125820125607 \\
118000	0.00270362643731085 \\
119000	0.00224918224468921 \\
120000	0.00193645206280838 \\
121000	0.00188447150812689 \\
122000	0.00196639437944844 \\
123000	0.00222930760942135 \\
124000	0.00205974939196081 \\
125000	0.00199356498892427 \\
126000	0.00193950603391978 \\
127000	0.00188404985053814 \\
128000	0.00215373494837083 \\
129000	0.00221892392194601 \\
130000	0.00208699946705028 \\
131000	0.00221528907302274 \\
132000	0.00210442009566568 \\
133000	0.00176955006682123 \\
134000	0.00185108636235323 \\
135000	0.00180027372454758 \\
136000	0.00164045505042164 \\
137000	0.00154191900182025 \\
138000	0.00160986706702054 \\
139000	0.00185023948929361 \\
140000	0.00180841467027713 \\
141000	0.00219586164165886 \\
142000	0.0021971984599931 \\
143000	0.0023581719368756 \\
144000	0.00218174411805465 \\
145000	0.00210350910008128 \\
146000	0.00205938276640167 \\
147000	0.00225000842003241 \\
148000	0.00209729874259255 \\
149000	0.00166850850794745 \\
150000	0.00193382991950883 \\
151000	0.00164559352095353 \\
152000	0.00127636406438027 \\
153000	0.00109180031208853 \\
154000	0.000997613615918294 \\
155000	0.00121825665621925 \\
156000	0.000997815464629953 \\
157000	0.00101272108955498 \\
158000	0.00100381325338228 \\
159000	0.00132901017938075 \\
160000	0.00131114810567503 \\
161000	0.000975584297787283 \\
162000	0.00127225884360832 \\
163000	0.00129883170953423 \\
164000	0.00139510066849569 \\
165000	0.00124374718833731 \\
166000	0.00140851276812074 \\
167000	0.00143172399257277 \\
168000	0.00117163471458054 \\
169000	0.0011677547931388 \\
170000	0.00112863892629819 \\
171000	0.00133116756955517 \\
172000	0.0012402504727132 \\
173000	0.00123073956985226 \\
174000	0.00118004926811697 \\
175000	0.00136645466422328 \\
176000	0.00107680230983047 \\
177000	0.00121302666877838 \\
178000	0.0013700725572379 \\
179000	0.00152033394374989 \\
180000	0.00129873601501137 \\
181000	0.00122453060873073 \\
182000	0.00122653862086383 \\
183000	0.00137269563211799 \\
184000	0.00148838354811274 \\
185000	0.00148653588692896 \\
186000	0.00149166860038625 \\
187000	0.00153035303222287 \\
188000	0.00127315393857621 \\
189000	0.00144908630551312 \\
190000	0.00129507041201596 \\
191000	0.00160992506656299 \\
192000	0.00166532586021817 \\
193000	0.00190537111242753 \\
194000	0.00214642602077843 \\
195000	0.00208894607034815 \\
196000	0.00213436390470815 \\
197000	0.00230306694262088 \\
198000	0.00233077068427603 \\
199000	0.00235789046070827 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
1000	0.0122106621076245 \\
2000	0.0140895828011823 \\
3000	0.00145335886404978 \\
4000	0.00440871400274532 \\
5000	0.00226248569087318 \\
6000	0.00202539449102816 \\
7000	0.00938935850223152 \\
8000	0.0119206007637111 \\
9000	0.0104803138250581 \\
10000	0.010334693837745 \\
11000	0.00941762930938606 \\
12000	0.0102465687034879 \\
13000	0.0096139418048616 \\
14000	0.00959018849089732 \\
15000	0.00935452174321649 \\
16000	0.00622076858518649 \\
17000	0.00574315219945459 \\
18000	0.00438725080736145 \\
19000	0.00415157346048988 \\
20000	0.00419938680064746 \\
21000	0.00450872277196088 \\
22000	0.00543958061292028 \\
23000	0.00482847643431316 \\
24000	0.00453968989855852 \\
25000	0.00352265918897519 \\
26000	0.00397689684751405 \\
27000	0.00380592267027093 \\
28000	0.00501894959401418 \\
29000	0.00439273953203483 \\
30000	0.0029367132676295 \\
31000	0.00420368814597333 \\
32000	0.00398868759266775 \\
33000	0.00390094525825329 \\
34000	0.00364264963993155 \\
35000	0.00384288949094765 \\
36000	0.00369970629742841 \\
37000	0.00385793417999161 \\
38000	0.00291561913970679 \\
39000	0.00333740383882965 \\
40000	0.00201509873329274 \\
41000	0.00167630222273754 \\
42000	0.000454664826887789 \\
43000	0.000692807112143969 \\
44000	0.00130983960880577 \\
45000	0.00118899567458981 \\
46000	0.00153453867151178 \\
47000	0.000955002202938952 \\
48000	0.00179236901377227 \\
49000	0.00154536413255216 \\
50000	0.00201010808929057 \\
51000	0.00229424222714165 \\
52000	0.00250484245344304 \\
53000	0.00222994662697879 \\
54000	0.00239386467367719 \\
55000	0.00236871319362516 \\
56000	0.00249823581765641 \\
57000	0.00247796649839701 \\
58000	0.00280718956176239 \\
59000	0.00229912448135035 \\
60000	0.00127674006566687 \\
61000	0.00080631065287633 \\
62000	0.00069289819046542 \\
63000	0.000957086497003117 \\
64000	0.00142102405302883 \\
65000	0.00136614573052861 \\
66000	0.00160789028058679 \\
67000	0.00188020263818412 \\
68000	0.0018367221624015 \\
69000	0.00174132502786952 \\
70000	0.0019972103876203 \\
71000	0.0016959953864949 \\
72000	0.000939964548477886 \\
73000	0.000343774232273219 \\
74000	0.000267210408224621 \\
75000	0.000363927404993914 \\
76000	0.000275025595646238 \\
77000	0.000373364428628511 \\
78000	0.000390215886945822 \\
79000	0.000286265034613503 \\
80000	0.000372812699340089 \\
81000	0.00103273784872041 \\
82000	0.00137741867341154 \\
83000	0.000926672123963357 \\
84000	0.000943301619866064 \\
85000	0.00130966933149905 \\
86000	0.00113634531269861 \\
87000	0.00157693394552671 \\
88000	0.0014743995312726 \\
89000	0.00208181557323959 \\
90000	0.00193763059927603 \\
91000	0.00189565944505953 \\
92000	0.00163206375563671 \\
93000	0.00165862447139157 \\
94000	0.00168458013597291 \\
95000	0.00131167872267704 \\
96000	0.00126522711601805 \\
97000	0.00105116861933055 \\
98000	0.00121178748889873 \\
99000	0.00157794617419507 \\
100000	0.00223624459873304 \\
101000	0.00210408318532297 \\
102000	0.00207689918225252 \\
103000	0.00214009659271164 \\
104000	0.00269610937808523 \\
105000	0.00251676299601306 \\
106000	0.00240264831663505 \\
107000	0.00251548008124523 \\
108000	0.00233473266127656 \\
109000	0.00235624162314314 \\
110000	0.00254061167162581 \\
111000	0.00284474939348501 \\
112000	0.00264425724366041 \\
113000	0.00263950270752093 \\
114000	0.00244796930229712 \\
115000	0.00220334624734262 \\
116000	0.00233931509138492 \\
117000	0.00217126383838412 \\
118000	0.0020612692741025 \\
119000	0.00191191942343345 \\
120000	0.00195522313412937 \\
121000	0.00178307535738087 \\
122000	0.00175462662851321 \\
123000	0.00158478177117639 \\
124000	0.00151715974444491 \\
125000	0.00151450800280413 \\
126000	0.00149049147942083 \\
127000	0.00127478003310959 \\
128000	0.00122301106324801 \\
129000	0.00137957477192361 \\
130000	0.00103768955085233 \\
131000	0.000904188052547595 \\
132000	0.000675605392580541 \\
133000	0.000705329803655952 \\
134000	0.00107775283813425 \\
135000	0.00111822280683237 \\
136000	0.00131812963184542 \\
137000	0.0010793242915548 \\
138000	0.00133718469220375 \\
139000	0.00124033444816209 \\
140000	0.00131417692005741 \\
141000	0.00122784764728746 \\
142000	0.00106157926838805 \\
143000	0.000943549762823585 \\
144000	0.00103041499523753 \\
145000	0.000998036040101485 \\
146000	0.00114330348522374 \\
147000	0.00122003576180252 \\
148000	0.00164541613524943 \\
149000	0.0015219803667124 \\
150000	0.00140489913686466 \\
151000	0.00171465319919198 \\
152000	0.00163106352061023 \\
153000	0.00182715948935786 \\
154000	0.00186311667612364 \\
155000	0.00181278285737315 \\
156000	0.00166750639324699 \\
157000	0.00213330039093004 \\
158000	0.00253962994188692 \\
159000	0.00265990236238348 \\
160000	0.00271487477534093 \\
161000	0.0028562470230468 \\
162000	0.00294320399334721 \\
163000	0.00303173873604262 \\
164000	0.00293754383057748 \\
165000	0.0027582902286168 \\
166000	0.00280862190969321 \\
167000	0.00309722499998763 \\
168000	0.00327904162812587 \\
169000	0.00349632597579351 \\
170000	0.00325370138659994 \\
171000	0.00320304846317835 \\
172000	0.00301990011325973 \\
173000	0.00296476952879586 \\
174000	0.00290021809671974 \\
175000	0.00312498085069374 \\
176000	0.0029802621658054 \\
177000	0.00298790574954591 \\
178000	0.00286979619067663 \\
179000	0.00292303891873931 \\
180000	0.00291325274352268 \\
181000	0.00289155751029584 \\
182000	0.00282122915208985 \\
183000	0.00268501993495306 \\
184000	0.00262892722680712 \\
185000	0.00269782063590317 \\
186000	0.00266993077047779 \\
187000	0.00277099635378232 \\
188000	0.00268208171421915 \\
189000	0.00272430798477452 \\
190000	0.00265282483324573 \\
191000	0.0024040911884033 \\
192000	0.00237135303358665 \\
193000	0.00237355813952603 \\
194000	0.00229834711464897 \\
195000	0.00243548577633835 \\
196000	0.0023200193083151 \\
197000	0.00221387948605856 \\
198000	0.00240337621241919 \\
199000	0.00261233962147893 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
1000	0.0287444607251285 \\
2000	0.0431604914045679 \\
3000	0.0246422344860769 \\
4000	0.020223589829293 \\
5000	0.0156261337016453 \\
6000	0.0200782941533715 \\
7000	0.0160336515324389 \\
8000	0.00857768792626611 \\
9000	0.00681189050310419 \\
10000	0.0101925864580181 \\
11000	0.00898550944126185 \\
12000	0.00971013402593361 \\
13000	0.00852629720940026 \\
14000	0.0117696020644002 \\
15000	0.0106684184158226 \\
16000	0.0116766255305567 \\
17000	0.00994452153462535 \\
18000	0.0101288055295643 \\
19000	0.0120354889731794 \\
20000	0.0116076838671923 \\
21000	0.00922638448289546 \\
22000	0.00833133791844523 \\
23000	0.00766899140278043 \\
24000	0.00513567674736822 \\
25000	0.0052976430773779 \\
26000	0.00459132390502101 \\
27000	0.00510295044470753 \\
28000	0.00574477667851961 \\
29000	0.00593342371457302 \\
30000	0.00507156507983959 \\
31000	0.00463653100133632 \\
32000	0.00445867185008446 \\
33000	0.0051318756932182 \\
34000	0.00386392282951699 \\
35000	0.005766217084341 \\
36000	0.00477999591904799 \\
37000	0.00534120394702991 \\
38000	0.00611255465877535 \\
39000	0.00644835508202353 \\
40000	0.00529404407569838 \\
41000	0.00525553975330081 \\
42000	0.00426850201760908 \\
43000	0.00412052539466497 \\
44000	0.00508105484733048 \\
45000	0.00549928663131431 \\
46000	0.00677397757756617 \\
47000	0.00595417233592443 \\
48000	0.00638465717012653 \\
49000	0.00725766185213064 \\
50000	0.00760001677469989 \\
51000	0.00770497935797486 \\
52000	0.00792037863598797 \\
53000	0.00805873827483647 \\
54000	0.00763163908096692 \\
55000	0.00804861582461473 \\
56000	0.00758990875501534 \\
57000	0.00719352270077389 \\
58000	0.00590965254014557 \\
59000	0.00573445128188324 \\
60000	0.00566808777877615 \\
61000	0.0049280553053711 \\
62000	0.00623547658108886 \\
63000	0.00569451069651164 \\
64000	0.00587763320981638 \\
65000	0.00566356462025705 \\
66000	0.00586977952398338 \\
67000	0.00557528783371997 \\
68000	0.00454086938258699 \\
69000	0.00417964007227687 \\
70000	0.00411290403022419 \\
71000	0.00393035534463864 \\
72000	0.00349602442951415 \\
73000	0.00398206138260049 \\
74000	0.00347762577258577 \\
75000	0.00387758343596481 \\
76000	0.00395007693695623 \\
77000	0.00440995169608235 \\
78000	0.00495717392500505 \\
79000	0.00512065994771685 \\
80000	0.00598793373236982 \\
81000	0.00536364538817888 \\
82000	0.00541538611443852 \\
83000	0.00535516903651261 \\
84000	0.00451356744652164 \\
85000	0.00422298391474715 \\
86000	0.00425656859202743 \\
87000	0.00536417512560036 \\
88000	0.00480374738556625 \\
89000	0.00462959478740827 \\
90000	0.00514309228192714 \\
91000	0.00508922759748017 \\
92000	0.00555581546522918 \\
93000	0.0056386296017084 \\
94000	0.00544892541907222 \\
95000	0.00534697483546551 \\
96000	0.00558893319721227 \\
97000	0.0055004533235844 \\
98000	0.00570818369232803 \\
99000	0.00545523138547596 \\
100000	0.00468735527010236 \\
101000	0.00494795502120135 \\
102000	0.00444588343050562 \\
103000	0.00467141898363878 \\
104000	0.00506027845397648 \\
105000	0.00513852496626561 \\
106000	0.00487542082196856 \\
107000	0.00509025931895077 \\
108000	0.00521118476404104 \\
109000	0.00476129824566804 \\
110000	0.00449606440639912 \\
111000	0.00416568524709838 \\
112000	0.0042060138396472 \\
113000	0.00380838899446541 \\
114000	0.00365041813133294 \\
115000	0.00424131409736718 \\
116000	0.00410724547086774 \\
117000	0.00355450518970009 \\
118000	0.00359813818025748 \\
119000	0.0037660346768995 \\
120000	0.00361696697203531 \\
121000	0.00380555810172575 \\
122000	0.00435734951833921 \\
123000	0.00450377596616733 \\
124000	0.00425927879951624 \\
125000	0.00432283184180163 \\
126000	0.00437061023694435 \\
127000	0.00460647101169021 \\
128000	0.00443079290827435 \\
129000	0.00437099704795309 \\
130000	0.00435146106775331 \\
131000	0.00461020298817819 \\
132000	0.00431865668653384 \\
133000	0.00375764257071136 \\
134000	0.00390273870079354 \\
135000	0.00397667075449804 \\
136000	0.00385185004400997 \\
137000	0.00352708211259315 \\
138000	0.00334305635162176 \\
139000	0.00329051690909254 \\
140000	0.00287577364844645 \\
141000	0.0032452254792844 \\
142000	0.00268964064072948 \\
143000	0.0024526083336384 \\
144000	0.00216169854044119 \\
145000	0.00226617727441016 \\
146000	0.00237768841490352 \\
147000	0.00239294353570409 \\
148000	0.00257648292392001 \\
149000	0.00270379092886809 \\
150000	0.00296294809354842 \\
151000	0.00279585201392341 \\
152000	0.00285342965342778 \\
153000	0.00270719540297228 \\
154000	0.00276842405112213 \\
155000	0.00333146624836221 \\
156000	0.00332095351120979 \\
157000	0.00364001011027953 \\
158000	0.00318827225201209 \\
159000	0.0031442942921915 \\
160000	0.00284967354256114 \\
161000	0.00274583647131321 \\
162000	0.00241703378219769 \\
163000	0.00228654677054995 \\
164000	0.00222424961536687 \\
165000	0.00242597189157483 \\
166000	0.00210392029274916 \\
167000	0.00242680788884351 \\
168000	0.00245012070922614 \\
169000	0.00269878865897568 \\
170000	0.0024289380737596 \\
171000	0.0026822532033479 \\
172000	0.0026674689911701 \\
173000	0.00257663999768177 \\
174000	0.00261947723337723 \\
175000	0.00265918519505877 \\
176000	0.00261867252450625 \\
177000	0.00296528340049843 \\
178000	0.0029977550016215 \\
179000	0.003102319473092 \\
180000	0.00313326346568764 \\
181000	0.00343275058175922 \\
182000	0.00343731321138294 \\
183000	0.00345147860633829 \\
184000	0.00331265309533714 \\
185000	0.00357420341311877 \\
186000	0.00298236809127683 \\
187000	0.00267034401702176 \\
188000	0.00262489699493587 \\
189000	0.00286229721579086 \\
190000	0.00289747158709238 \\
191000	0.00288552383919662 \\
192000	0.00285010503388477 \\
193000	0.00315846249879221 \\
194000	0.00303902368753934 \\
195000	0.00293964205115063 \\
196000	0.00288127689606246 \\
197000	0.00292190745343975 \\
198000	0.00280296584309541 \\
199000	0.00259875366009432 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
1000	0.0659834851510822 \\
2000	0.0934656000524921 \\
3000	0.0734928535043534 \\
4000	0.101420788827452 \\
5000	0.0905597309073061 \\
6000	0.0896073406712638 \\
7000	0.0759861072474764 \\
8000	0.0635035435813671 \\
9000	0.0747446932608848 \\
10000	0.0768378613929974 \\
11000	0.0703302917964264 \\
12000	0.0736542553147565 \\
13000	0.0815683897430954 \\
14000	0.0782779615130258 \\
15000	0.0800721324831534 \\
16000	0.0860211466497275 \\
17000	0.0833673511595678 \\
18000	0.0910529384999658 \\
19000	0.09781510076859 \\
20000	0.0973535288594318 \\
21000	0.108446364481128 \\
22000	0.104352938538179 \\
23000	0.102117881228037 \\
24000	0.102269506695019 \\
25000	0.101128966174651 \\
26000	0.0935724787843431 \\
27000	0.0934981027891236 \\
28000	0.0901340441278616 \\
29000	0.08795651541141 \\
30000	0.0883615902512851 \\
31000	0.090695755647077 \\
32000	0.0905860605141604 \\
33000	0.0931303641230753 \\
34000	0.0933914146029575 \\
35000	0.0924362320510722 \\
36000	0.0905952710293204 \\
37000	0.0908375825245921 \\
38000	0.0912940176400542 \\
39000	0.0937043423831868 \\
40000	0.0971677385932876 \\
41000	0.0972598218324188 \\
42000	0.0945422567432996 \\
43000	0.0931327702127626 \\
44000	0.0911369162415404 \\
45000	0.0892248294584559 \\
46000	0.0886633161227626 \\
47000	0.0888093897666734 \\
48000	0.0894116429601341 \\
49000	0.0883298565119021 \\
50000	0.0898540729186177 \\
51000	0.0888958597880263 \\
52000	0.0865572344356928 \\
53000	0.0857641856734566 \\
54000	0.0856065809540758 \\
55000	0.0865028152958496 \\
56000	0.0836585478232196 \\
57000	0.0839859881030022 \\
58000	0.0825657341303624 \\
59000	0.0839751236166702 \\
60000	0.0840079570021792 \\
61000	0.0822209089396473 \\
62000	0.0829468254247229 \\
63000	0.0869328120018114 \\
64000	0.0877473207476836 \\
65000	0.087307756416693 \\
66000	0.0884502252292121 \\
67000	0.0870808127005514 \\
68000	0.0859075614024079 \\
69000	0.0871727735559493 \\
70000	0.0870410953698002 \\
71000	0.0886324853788688 \\
72000	0.0875930756839279 \\
73000	0.0869608210363771 \\
74000	0.0877730084431854 \\
75000	0.0873350876320509 \\
76000	0.089006789066412 \\
77000	0.0878088511346141 \\
78000	0.0879272135617713 \\
79000	0.0868112762826343 \\
80000	0.0880450254775372 \\
81000	0.0899734425046644 \\
82000	0.0902828629048227 \\
83000	0.0883540088537692 \\
84000	0.0883504189941273 \\
85000	0.0887393606197487 \\
86000	0.0873019840842132 \\
87000	0.0859735909742216 \\
88000	0.086472776841243 \\
89000	0.0859752719857182 \\
90000	0.0858052290769985 \\
91000	0.0851134226981241 \\
92000	0.0845761438697261 \\
93000	0.0840677439064101 \\
94000	0.0859047888054189 \\
95000	0.0863192950804667 \\
96000	0.0847544714925468 \\
97000	0.0856970796911865 \\
98000	0.0855318000821149 \\
99000	0.0864035728104381 \\
100000	0.0865175005453037 \\
101000	0.0866280497936174 \\
102000	0.0859096809829315 \\
103000	0.0858734677016376 \\
104000	0.0855503219487383 \\
105000	0.0862216771111505 \\
106000	0.0851317146513224 \\
107000	0.0859563136392988 \\
108000	0.0869494721066394 \\
109000	0.0864275046997478 \\
110000	0.0883536597370049 \\
111000	0.0887660698761646 \\
112000	0.0884622296286377 \\
113000	0.0882935583933792 \\
114000	0.0887065228483834 \\
115000	0.0881623164780614 \\
116000	0.0881403800751328 \\
117000	0.0878280746963838 \\
118000	0.0868766213922504 \\
119000	0.0874503775107674 \\
120000	0.0871972540364998 \\
121000	0.0869830482149594 \\
122000	0.0866663364130789 \\
123000	0.0863003533763435 \\
124000	0.0868038678723078 \\
125000	0.0865324738788227 \\
126000	0.0869081742185284 \\
127000	0.0869586685370626 \\
128000	0.0864108636886017 \\
129000	0.0871227570164922 \\
130000	0.0870814649756321 \\
131000	0.0870079509124269 \\
132000	0.0858591869454913 \\
133000	0.0869774291521079 \\
134000	0.0867836836229816 \\
135000	0.0879650878789248 \\
136000	0.0890895066816139 \\
137000	0.0889244833730499 \\
138000	0.0892105975326393 \\
139000	0.0887713159141009 \\
140000	0.0886725085592569 \\
141000	0.0883946170161041 \\
142000	0.0879034194357103 \\
143000	0.0875161384217646 \\
144000	0.0867554254203484 \\
145000	0.0861872534993511 \\
146000	0.0859954668679915 \\
147000	0.0853597914781216 \\
148000	0.0850229835821505 \\
149000	0.0858590084355248 \\
150000	0.0856344603069503 \\
151000	0.0863400198489108 \\
152000	0.086089962863589 \\
153000	0.0863433980769189 \\
154000	0.0863782637557804 \\
155000	0.0863364496638578 \\
156000	0.0860859924705536 \\
157000	0.0855547922246098 \\
158000	0.0848653856896538 \\
159000	0.0854357068895958 \\
160000	0.0858154714218383 \\
161000	0.08631381373325 \\
162000	0.0864058081973218 \\
163000	0.0857990843331351 \\
164000	0.085902126547122 \\
165000	0.0856744813368222 \\
166000	0.0856780813991618 \\
167000	0.085987708304871 \\
168000	0.0847055947810088 \\
169000	0.0843169634389737 \\
170000	0.0839511427170704 \\
171000	0.0837097942272796 \\
172000	0.0836234010245835 \\
173000	0.0842409476652895 \\
174000	0.084072265114812 \\
175000	0.0838282826645199 \\
176000	0.0838376223129951 \\
177000	0.0832698379759336 \\
178000	0.0831666423671091 \\
179000	0.08304353288846 \\
180000	0.0830918243837409 \\
181000	0.0826383269945885 \\
182000	0.0828946672269361 \\
183000	0.0824290266118678 \\
184000	0.0826670719436814 \\
185000	0.0819393351808423 \\
186000	0.0829405803611512 \\
187000	0.0832123265092049 \\
188000	0.0830368202452519 \\
189000	0.0831843515603304 \\
190000	0.0830593898901747 \\
191000	0.0834794011573445 \\
192000	0.0833429307660795 \\
193000	0.0833467057270261 \\
194000	0.0829834300868925 \\
195000	0.0838440072420078 \\
196000	0.0830931740459682 \\
197000	0.082893010813401 \\
198000	0.0824070804954776 \\
199000	0.0816519832251595 \\
};
\end{axis}

\end{tikzpicture}

==> fig9.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend entries={{bio-celegansneural},{ia-email-univ},{misc-as-caida},{misc-fullb},{socfb-B-anon}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={TV Iteration Difference, k=5, Unordered Lift},
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=-8850, xmax=207850,
y grid style={white!69.01960784313725!black},
ylabel={Total Variation},
ymin=0, ymax=0.05
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addplot [semithick, color0]
table [row sep=\\]{%
1000	0.0480505612494461 \\
2000	0.0571221430821052 \\
3000	0.039835553583615 \\
4000	0.0175075648733141 \\
5000	0.0199769899855096 \\
6000	0.0239798926275885 \\
7000	0.00808416973096359 \\
8000	0.0212751110096182 \\
9000	0.00744684402164977 \\
10000	0.0158394468527753 \\
11000	0.00579975492239564 \\
12000	0.014960217323266 \\
13000	0.00795479061696755 \\
14000	0.00285709485127441 \\
15000	0.0055673672823992 \\
16000	0.0102437941497877 \\
17000	0.0052316373518672 \\
18000	0.00648650139452134 \\
19000	0.00646183568288635 \\
20000	0.00592527317633752 \\
21000	0.00425084776968246 \\
22000	0.00503305454690903 \\
23000	0.00504162962363499 \\
24000	0.00433528189465037 \\
25000	0.00545108928546869 \\
26000	0.00402636512212979 \\
27000	0.00361959880860953 \\
28000	0.00392790767982216 \\
29000	0.00356178924867472 \\
30000	0.00510025660961951 \\
31000	0.00261940915850721 \\
32000	0.00298672911494562 \\
33000	0.00324919265455574 \\
34000	0.0030082580339778 \\
35000	0.00452669898091394 \\
36000	0.00159822822085091 \\
37000	0.00300703518930118 \\
38000	0.00116891570039289 \\
39000	0.00296774967207539 \\
40000	0.002161605103237 \\
41000	0.00161911382848914 \\
42000	0.00266377418003842 \\
43000	0.0029441135830475 \\
44000	0.00359101119444045 \\
45000	0.00241335346515444 \\
46000	0.00217792455704361 \\
47000	0.00195270082900977 \\
48000	0.00184712540755712 \\
49000	0.00113891542534495 \\
50000	0.00360582784179081 \\
51000	0.00257743076286437 \\
52000	0.00304624904809604 \\
53000	0.00163523241459292 \\
54000	0.00183928427227812 \\
55000	0.00100349281883465 \\
56000	0.00135777526532642 \\
57000	0.00309356584230004 \\
58000	0.00121733958401842 \\
59000	0.00135899410857743 \\
60000	0.00155455881186316 \\
61000	0.00202346282660197 \\
62000	0.0016362482604082 \\
63000	0.00197232202252976 \\
64000	0.00136997627489562 \\
65000	0.00134641166249201 \\
66000	0.00187282055231948 \\
67000	0.0011423097696857 \\
68000	0.00114842332571434 \\
69000	0.0016180586728073 \\
70000	0.00168779406614104 \\
71000	0.00114416711057132 \\
72000	0.00124286174573537 \\
73000	0.00130691436700013 \\
74000	0.00103822265723277 \\
75000	0.00141059637668614 \\
76000	0.00148721288536185 \\
77000	0.00177682346240128 \\
78000	0.00189357714302302 \\
79000	0.00183116671812233 \\
80000	0.0011656312391584 \\
81000	0.00160285500628134 \\
82000	0.000850312967935492 \\
83000	0.00107215756193915 \\
84000	0.00111623312200596 \\
85000	0.00135978243265899 \\
86000	0.000558312916098272 \\
87000	0.0014185558262706 \\
88000	0.000733653522749604 \\
89000	0.00147559586911804 \\
90000	0.000822658284414398 \\
91000	0.00109132093020172 \\
92000	0.000956800862328942 \\
93000	0.0015612945744556 \\
94000	0.00161524441331144 \\
95000	0.00145290338804678 \\
96000	0.00122198480642683 \\
97000	0.000742390130757107 \\
98000	0.00105786754479929 \\
99000	0.000811613657369267 \\
100000	0.0014653374759312 \\
101000	0.000998072219312911 \\
102000	0.000721310191210839 \\
103000	0.00072691744208935 \\
104000	0.000643786793358832 \\
105000	0.000956234665794325 \\
106000	0.00109574784548346 \\
107000	0.000546513933582044 \\
108000	0.000753232152754342 \\
109000	0.00117508696139597 \\
110000	0.00135640036137797 \\
111000	0.000981762422273491 \\
112000	0.000619298271763057 \\
113000	0.00115875246199572 \\
114000	0.000888483266572065 \\
115000	0.00132800159174711 \\
116000	0.00166640550798477 \\
117000	0.00141625320662911 \\
118000	0.00116020758055849 \\
119000	0.000631637630271076 \\
120000	0.000574713637984422 \\
121000	0.000691772950487339 \\
122000	0.00114176288694556 \\
123000	0.00120573902001491 \\
124000	0.000826574379709206 \\
125000	0.000440096484307974 \\
126000	0.00125038928825324 \\
127000	0.000563688144523597 \\
128000	0.00193808279147033 \\
129000	0.000849315329493537 \\
130000	0.000732197127963981 \\
131000	0.000566360250912885 \\
132000	0.00123597908260815 \\
133000	0.000454264903076378 \\
134000	0.000732812826306428 \\
135000	0.000504364188110096 \\
136000	0.00130572264498654 \\
137000	0.000507085646391087 \\
138000	0.000822078248235763 \\
139000	0.000797951736111505 \\
140000	0.000946667538719581 \\
141000	0.00119638449837877 \\
142000	0.00120720438278003 \\
143000	0.00133403371867577 \\
144000	0.00088802308621027 \\
145000	0.000530107561103473 \\
146000	0.000781184742554309 \\
147000	0.000552044837403375 \\
148000	0.000862596382647808 \\
149000	0.000831703305194414 \\
150000	0.000466720247921894 \\
151000	0.000448102060156941 \\
152000	0.0010301436277464 \\
153000	0.00051462015711905 \\
154000	0.000196141498658723 \\
155000	0.000513170238445938 \\
156000	0.000642073900071798 \\
157000	0.000779837076565815 \\
158000	0.000635906556807451 \\
159000	0.000489443915159494 \\
160000	0.000852115549674676 \\
161000	0.000562916648410757 \\
162000	0.000625843679108961 \\
163000	0.000825480472644958 \\
164000	0.000391753730792886 \\
165000	0.000708988792475691 \\
166000	0.000705583183949261 \\
167000	0.00109139750982407 \\
168000	0.000671441906631615 \\
169000	0.00100929546410377 \\
170000	0.000347544352444701 \\
171000	0.00031339814314888 \\
172000	0.000819586423185852 \\
173000	0.000651334055294118 \\
174000	0.000602090395914594 \\
175000	0.000536329521735473 \\
176000	0.00052134066342911 \\
177000	0.00056019307603238 \\
178000	0.000437424740467769 \\
179000	0.000276596193760189 \\
180000	0.000507960196688827 \\
181000	0.000448367468497609 \\
182000	0.00104100870164142 \\
183000	0.000459667546966031 \\
184000	0.000502592518989623 \\
185000	0.000591350009690765 \\
186000	0.00068040457856857 \\
187000	0.000605784830501603 \\
188000	0.000742945979514216 \\
189000	0.000722861494664668 \\
190000	0.000691922637932262 \\
191000	0.000474934199587485 \\
192000	0.000413576588546888 \\
193000	0.000531382016675161 \\
194000	0.000418975450736192 \\
195000	0.000405138498885145 \\
196000	0.000514584297498228 \\
197000	0.000224875044728284 \\
198000	0.000354991183610059 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
1000	0.103695861956215 \\
2000	0.0216986422905978 \\
3000	0.0298184455022472 \\
4000	0.0111548999127172 \\
5000	0.0117452797950494 \\
6000	0.0115685571370469 \\
7000	0.0133842724714847 \\
8000	0.0140146375051036 \\
9000	0.00930565727475799 \\
10000	0.0104484791042658 \\
11000	0.00753794423706234 \\
12000	0.00631106041621254 \\
13000	0.00810921996786428 \\
14000	0.00349086262676634 \\
15000	0.00710911877524556 \\
16000	0.00562703625037761 \\
17000	0.00625338717263068 \\
18000	0.00586186057329274 \\
19000	0.0041898194205805 \\
20000	0.0044979787520884 \\
21000	0.00241255131960054 \\
22000	0.00415311270824438 \\
23000	0.00699774442906452 \\
24000	0.00395126082765612 \\
25000	0.00426046380757452 \\
26000	0.0027957233559396 \\
27000	0.00141473991322277 \\
28000	0.0051133834161996 \\
29000	0.00298836276739563 \\
30000	0.00743949686210349 \\
31000	0.00173584415052187 \\
32000	0.00236413896941511 \\
33000	0.00293432763346347 \\
34000	0.00188911683870757 \\
35000	0.0021544111984879 \\
36000	0.00187125552101268 \\
37000	0.00163525957401096 \\
38000	0.00270565566922839 \\
39000	0.00320672466935172 \\
40000	0.00309334382757971 \\
41000	0.00159774340836332 \\
42000	0.00189787500577073 \\
43000	0.00340801188637298 \\
44000	0.00235217658380384 \\
45000	0.00317530654282574 \\
46000	0.001042818689687 \\
47000	0.00166807701080724 \\
48000	0.00116399118034051 \\
49000	0.002015787104451 \\
50000	0.00114630004398835 \\
51000	0.00057953309663847 \\
52000	0.00217479241098535 \\
53000	0.00155440970179437 \\
54000	0.000763477261329877 \\
55000	0.00294343042014528 \\
56000	0.000982702979248574 \\
57000	0.001254609399119 \\
58000	0.00118116454868894 \\
59000	0.000647335090112521 \\
60000	0.00167156497104266 \\
61000	0.000916856980698226 \\
62000	0.00179231211489362 \\
63000	0.00113752775370493 \\
64000	0.00168483104478957 \\
65000	0.00108337918044167 \\
66000	0.000656714896237515 \\
67000	0.000737262373468836 \\
68000	0.000843944638871875 \\
69000	0.000797286273465379 \\
70000	0.0010749711184444 \\
71000	0.00117916190392199 \\
72000	0.00108636438068335 \\
73000	0.00186359722562545 \\
74000	0.00111894481094188 \\
75000	0.00197057886284667 \\
76000	0.00115763318116664 \\
77000	0.00158205305465671 \\
78000	0.00138133985195364 \\
79000	0.000743605987166308 \\
80000	0.000640150167122433 \\
81000	0.00118102888238144 \\
82000	0.000947987276274171 \\
83000	0.00126634131475206 \\
84000	0.000720830645062196 \\
85000	0.000761379874705678 \\
86000	0.00160902862317151 \\
87000	0.000657999416005609 \\
88000	0.00129941363131122 \\
89000	0.00137113411054235 \\
90000	0.000770811796655751 \\
91000	0.000762976175241993 \\
92000	0.00144155470928081 \\
93000	0.000572206940589251 \\
94000	0.000424623707235267 \\
95000	0.00125316462321923 \\
96000	0.00044635339819857 \\
97000	0.000757165820997553 \\
98000	0.000783229096189597 \\
99000	0.000856535879071159 \\
100000	0.0010245775455873 \\
101000	0.000924034243427168 \\
102000	0.0012495697140897 \\
103000	0.00107098955872282 \\
104000	0.000579861072951246 \\
105000	0.00112169227543266 \\
106000	0.000735850098775409 \\
107000	0.000895841447779268 \\
108000	0.000533729210634643 \\
109000	0.000408217904357027 \\
110000	0.000560296425646375 \\
111000	0.00128478086861926 \\
112000	0.000631450817455388 \\
113000	0.000672391786701463 \\
114000	0.00043400866287498 \\
115000	0.000693901552868685 \\
116000	0.000837392876465719 \\
117000	0.000463905804913727 \\
118000	0.000904981899054399 \\
119000	0.00104755642107039 \\
120000	0.000420408324109496 \\
121000	0.000881790719626683 \\
122000	0.000770133885115548 \\
123000	0.000717405452585243 \\
124000	0.000744014213584412 \\
125000	0.000925571763713687 \\
126000	0.00073289102447446 \\
127000	0.000950353184977173 \\
128000	0.000788829499439465 \\
129000	0.000448431672122708 \\
130000	0.000875622554904423 \\
131000	0.000592573856046758 \\
132000	0.000476266137628382 \\
133000	0.00053302557879172 \\
134000	0.000578673515405809 \\
135000	0.000488140849731261 \\
136000	0.000536286466495636 \\
137000	0.00103220819217592 \\
138000	0.000480525206867481 \\
139000	0.000578513810896984 \\
140000	0.000550742434015882 \\
141000	0.000378602204368792 \\
142000	0.000523829303908768 \\
143000	0.000413601935373223 \\
144000	0.000899953858897549 \\
145000	0.000403427914339895 \\
146000	0.000780452362038208 \\
147000	0.000275145074956017 \\
148000	0.000257655318037918 \\
149000	0.000370590198825132 \\
150000	0.00048995896860461 \\
151000	0.000744491393891285 \\
152000	0.000982910858799085 \\
153000	0.000655566981660145 \\
154000	0.000602461319482372 \\
155000	0.00118417462715942 \\
156000	0.000280897860880417 \\
157000	0.000825584716438827 \\
158000	0.000529312769349317 \\
159000	0.000277987348425675 \\
160000	0.000297423260218452 \\
161000	0.00119168149249549 \\
162000	0.000534313018008704 \\
163000	0.000512514512538322 \\
164000	0.000517687309181694 \\
165000	0.000478783152202202 \\
166000	0.000573570031752135 \\
167000	0.000281105921865409 \\
168000	0.000661511731717151 \\
169000	0.000592821496424982 \\
170000	0.000642528957683983 \\
171000	0.000488336934220431 \\
172000	0.000326234945863529 \\
173000	0.000491917117216734 \\
174000	0.000459389332717411 \\
175000	0.000335996608980801 \\
176000	0.000772613415676701 \\
177000	0.000506940505877137 \\
178000	0.000685014177348947 \\
179000	0.00025656276964606 \\
180000	0.000487802496759584 \\
181000	0.000500368242041624 \\
182000	0.000366953627706843 \\
183000	0.000400298462007489 \\
184000	0.000288357031492472 \\
185000	0.00041571387092994 \\
186000	0.000384490225935013 \\
187000	0.000538740827893741 \\
188000	0.000358613536030461 \\
189000	0.000210728241123116 \\
190000	0.000658609861690009 \\
191000	0.000596687205383175 \\
192000	0.000580036547200745 \\
193000	0.000372809283898855 \\
194000	0.000621786978493526 \\
195000	0.000269998260748605 \\
196000	0.000415699479720651 \\
197000	0.000374098084011018 \\
198000	0.00059748685851961 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
1000	0.0132370117368071 \\
2000	0.0201833110801293 \\
3000	0.0127409610990318 \\
4000	0.0133846472072564 \\
5000	0.00937118452270421 \\
6000	0.00293956537896017 \\
7000	0.00265793439641567 \\
8000	0.00748249731171296 \\
9000	0.00384761423610775 \\
10000	0.00238102300314452 \\
11000	0.00287169110117966 \\
12000	0.00694983144093552 \\
13000	0.00398017024120153 \\
14000	0.0126848225779488 \\
15000	0.00208465138212292 \\
16000	0.00331716260258265 \\
17000	0.00443811457916155 \\
18000	0.00385114076481133 \\
19000	0.000623642914354482 \\
20000	0.000463536547220972 \\
21000	0.00208939086766815 \\
22000	0.00278080531751078 \\
23000	0.00142349322214563 \\
24000	0.000729495621772774 \\
25000	0.00250800644686804 \\
26000	0.00154730058095512 \\
27000	0.00128946035741885 \\
28000	0.00308097955873766 \\
29000	0.00292355885676554 \\
30000	0.00176889900830628 \\
31000	0.00208186095888796 \\
32000	0.00202193267891238 \\
33000	0.00100090904261891 \\
34000	0.0013998560166569 \\
35000	0.00219067016105608 \\
36000	0.000874632647458977 \\
37000	0.000998603729998599 \\
38000	0.00182022941522857 \\
39000	0.00130191159716347 \\
40000	0.00186370541206807 \\
41000	0.000148269521439218 \\
42000	0.00135650086627567 \\
43000	0.00107008629401557 \\
44000	0.00121486452890942 \\
45000	0.00056430023643451 \\
46000	0.000324687971463146 \\
47000	0.00125758971514928 \\
48000	0.000881406692494098 \\
49000	0.000917781749206742 \\
50000	0.00102866889569042 \\
51000	0.000363510918296394 \\
52000	0.000102780015609083 \\
53000	0.00136085844825579 \\
54000	0.00108965827596661 \\
55000	0.000737612696881569 \\
56000	0.000361775231051993 \\
57000	0.000385088311459789 \\
58000	0.00103989740814722 \\
59000	0.000652928394914749 \\
60000	0.000848759648219756 \\
61000	0.000548122939407205 \\
62000	0.000746891977696465 \\
63000	0.000280776641395462 \\
64000	0.000770084787619316 \\
65000	0.000365335596821861 \\
66000	0.000976567304517824 \\
67000	0.000380179031450147 \\
68000	0.00101421028816426 \\
69000	0.000394891112180376 \\
70000	0.000231151519215877 \\
71000	0.000727828526799933 \\
72000	0.000196479340817704 \\
73000	0.000786602408263174 \\
74000	0.000688719092402714 \\
75000	0.000752906025084313 \\
76000	0.000350781882028186 \\
77000	0.00148265495037981 \\
78000	0.000542785919134878 \\
79000	0.000649375656895955 \\
80000	0.000179148159184548 \\
81000	0.000405802378183793 \\
82000	0.000359606249694936 \\
83000	0.000159491440672752 \\
84000	0.000797174631725596 \\
85000	0.000425747887573238 \\
86000	0.00012223263686976 \\
87000	0.000641495990798152 \\
88000	0.000580978495084226 \\
89000	0.000443912033164293 \\
90000	0.000580432980141416 \\
91000	0.00102954490717777 \\
92000	0.000439772623766086 \\
93000	0.000590887478749544 \\
94000	0.000463055937664466 \\
95000	0.000706416889261291 \\
96000	0.000204572739237821 \\
97000	0.000795304197680407 \\
98000	0.000637485679476259 \\
99000	0.000516950066091643 \\
100000	0.000371521102863346 \\
101000	0.000578767628971818 \\
102000	0.00238764739684591 \\
103000	0.000525019691800982 \\
104000	0.000698899081711547 \\
105000	0.000403463182689898 \\
106000	0.000380591886295943 \\
107000	0.000605354909135176 \\
108000	0.00014577304253336 \\
109000	0.000527126131422288 \\
110000	0.000454181700261813 \\
111000	0.000194650254826264 \\
112000	0.000126587541685215 \\
113000	0.000303061805204524 \\
114000	0.000300731876069829 \\
115000	0.00111340501268634 \\
116000	0.000595412829012132 \\
117000	0.000274918063411609 \\
118000	0.000291610611560945 \\
119000	0.000200899449595396 \\
120000	0.000387973104370149 \\
121000	0.00047638778158695 \\
122000	0.00103973730320858 \\
123000	0.000494670937779909 \\
124000	0.000498586873633483 \\
125000	0.000241305822296428 \\
126000	0.000292042312878593 \\
127000	0.000233686645156581 \\
128000	9.19295948439509e-05 \\
129000	0.000377175611832347 \\
130000	0.00037428883084748 \\
131000	0.000458435100222828 \\
132000	0.000413548694345845 \\
133000	0.000201572469219578 \\
134000	0.000622678553867589 \\
135000	0.000179422978535973 \\
136000	0.000341287899824382 \\
137000	0.000445391352300472 \\
138000	0.00034623702802157 \\
139000	0.000424410893302056 \\
140000	0.00025589554611147 \\
141000	0.000275572001221873 \\
142000	0.000656610408770171 \\
143000	0.00011519247036544 \\
144000	0.00047128591575203 \\
145000	0.000258304878727876 \\
146000	0.000297135406943179 \\
147000	0.000478344993149202 \\
148000	4.38316631328187e-05 \\
149000	7.28727120649451e-05 \\
150000	0.00015230336396984 \\
151000	8.14794485414301e-05 \\
152000	0.000250550424341869 \\
153000	0.000416460349261717 \\
154000	0.000515611018450712 \\
155000	0.000143581955798839 \\
156000	0.000234964050163292 \\
157000	7.93095914716274e-05 \\
158000	0.000276680437980084 \\
159000	0.000176793637470279 \\
160000	0.00010679351459659 \\
161000	0.000139045895167304 \\
162000	6.37548824399128e-05 \\
163000	0.000131878696600553 \\
164000	0.000195545797818317 \\
165000	0.000736492202522294 \\
166000	0.000394749804107464 \\
167000	0.000610870046728793 \\
168000	0.000240997625000199 \\
169000	0.000300495443850212 \\
170000	0.000116291116947574 \\
171000	0.000292399563940783 \\
172000	9.61187550581733e-05 \\
173000	0.000528230687921008 \\
174000	0.000291133800617207 \\
175000	0.000136806034541619 \\
176000	0.000308780513669115 \\
177000	0.000656106591035869 \\
178000	6.55522877561569e-05 \\
179000	0.000450681675770773 \\
180000	8.98076612501972e-05 \\
181000	0.00019364770256064 \\
182000	0.000348370501215074 \\
183000	0.000259737182658224 \\
184000	0.000560981641591897 \\
185000	0.000213408002494273 \\
186000	0.000111730233127411 \\
187000	0.000385180466863034 \\
188000	0.000180178633103682 \\
189000	0.000754477218567304 \\
190000	0.000179566682713455 \\
191000	0.000195119900546949 \\
192000	0.000156245999514717 \\
193000	0.000600346438162562 \\
194000	0.000189836883342348 \\
195000	0.000286770475224794 \\
196000	0.000208245334887765 \\
197000	0.000535298273450994 \\
198000	6.88873220634985e-05 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
1000	0.0525221061509109 \\
2000	0.031694627973358 \\
3000	0.0446542323265237 \\
4000	0.0241532895461257 \\
5000	0.0203410023134479 \\
6000	0.0124194308610235 \\
7000	0.0249244640468259 \\
8000	0.00672906168093169 \\
9000	0.0102273111865022 \\
10000	0.00502157780600816 \\
11000	0.00745853219272292 \\
12000	0.00444487305833831 \\
13000	0.00663514563360114 \\
14000	0.00851807201690379 \\
15000	0.00787240025898922 \\
16000	0.00829595040253898 \\
17000	0.00577188256601001 \\
18000	0.0054263518991802 \\
19000	0.00602316401604093 \\
20000	0.0061727154380517 \\
21000	0.00417454923305432 \\
22000	0.00742636545328299 \\
23000	0.0041236623094272 \\
24000	0.0050361166106641 \\
25000	0.00616999624025549 \\
26000	0.00273413503516184 \\
27000	0.00430032272281805 \\
28000	0.00574857589132 \\
29000	0.00324347372027108 \\
30000	0.00249479486025339 \\
31000	0.0056301516480988 \\
32000	0.00411830856690729 \\
33000	0.00349474944286682 \\
34000	0.00211297670206433 \\
35000	0.00193223473671915 \\
36000	0.00227686752357677 \\
37000	0.00418790007475758 \\
38000	0.00295451647519934 \\
39000	0.00239406404139134 \\
40000	0.00211678112351225 \\
41000	0.00251322980041135 \\
42000	0.00268833029939833 \\
43000	0.00256404911557577 \\
44000	0.00427139973965335 \\
45000	0.00367612815592214 \\
46000	0.00294906049195332 \\
47000	0.00240980519541173 \\
48000	0.00218218594715078 \\
49000	0.00295342290310236 \\
50000	0.00237196096760438 \\
51000	0.00147317961785409 \\
52000	0.00242830545100963 \\
53000	0.00120916942747931 \\
54000	0.00208039708320831 \\
55000	0.00190797046826268 \\
56000	0.00175655567578063 \\
57000	0.00166656420550567 \\
58000	0.00199725830998339 \\
59000	0.00314867621519431 \\
60000	0.00188449562699878 \\
61000	0.002516749113647 \\
62000	0.00108412928024525 \\
63000	0.00132036695302037 \\
64000	0.0021048939980017 \\
65000	0.00176536954277373 \\
66000	0.00220384122068152 \\
67000	0.00165729332001628 \\
68000	0.00106128014069461 \\
69000	0.00193195649320259 \\
70000	0.00234689702678652 \\
71000	0.00133480710715999 \\
72000	0.000946230543117439 \\
73000	0.00135710079813385 \\
74000	0.00141351860175215 \\
75000	0.0014594505600567 \\
76000	0.00124995758964053 \\
77000	0.00141306297446977 \\
78000	0.00182720312696762 \\
79000	0.00134370463319479 \\
80000	0.00184378477690233 \\
81000	0.00171465850355438 \\
82000	0.00124994168903726 \\
83000	0.00154465346729121 \\
84000	0.0008512684481772 \\
85000	0.00166456278655792 \\
86000	0.000918242086102264 \\
87000	0.00149893251550701 \\
88000	0.00164079419156331 \\
89000	0.00134729611489495 \\
90000	0.00113156773586609 \\
91000	0.00157643592124228 \\
92000	0.0019664604506522 \\
93000	0.00181369602386611 \\
94000	0.00105464817787489 \\
95000	0.00124994825801972 \\
96000	0.00109269971992258 \\
97000	0.00098447050488295 \\
98000	0.00108317006005087 \\
99000	0.00153778238972614 \\
100000	0.00128175986777542 \\
101000	0.00167777775813338 \\
102000	0.00102617014005664 \\
103000	0.000803528668044078 \\
104000	0.000860368011563632 \\
105000	0.000746072736552939 \\
106000	0.00102427137785255 \\
107000	0.000799395737363701 \\
108000	0.000883948644978667 \\
109000	0.00106242621818119 \\
110000	0.00122251443245287 \\
111000	0.00101908799264873 \\
112000	0.00191216258885158 \\
113000	0.00112859801200194 \\
114000	0.00114233902765997 \\
115000	0.00127955465017162 \\
116000	0.000740614156842384 \\
117000	0.000738340028602808 \\
118000	0.000987927312122925 \\
119000	0.00118074183223905 \\
120000	0.000977886107102557 \\
121000	0.000990278319998344 \\
122000	0.000505359212938664 \\
123000	0.00106245684399749 \\
124000	0.00115636085990601 \\
125000	0.00114306226032486 \\
126000	0.000617385967500732 \\
127000	0.00101732817543943 \\
128000	0.000766725397035899 \\
129000	0.00078167624709956 \\
130000	0.00079880601511889 \\
131000	0.00108330628430517 \\
132000	0.000771760362926671 \\
133000	0.000985046510286763 \\
134000	0.000777065260858275 \\
135000	0.00095946529529411 \\
136000	0.000562295757285102 \\
137000	0.00136927828117486 \\
138000	0.00106801445973578 \\
139000	0.000948374434811483 \\
140000	0.000999291310913843 \\
141000	0.00133353085451279 \\
142000	0.000555262748735285 \\
143000	0.000793140533605106 \\
144000	0.000809114734978956 \\
145000	0.00106784083202928 \\
146000	0.000997075031924511 \\
147000	0.000934612202013882 \\
148000	0.00124148585678752 \\
149000	0.000684958110016768 \\
150000	0.000652199239518941 \\
151000	0.000857662925061951 \\
152000	0.000670573743235327 \\
153000	0.000682782454174968 \\
154000	0.000674930458210979 \\
155000	0.000834030728342988 \\
156000	0.0010715863416107 \\
157000	0.00111466260669827 \\
158000	0.000621416408855885 \\
159000	0.000859696854832724 \\
160000	0.00071620467219115 \\
161000	0.000593955181540591 \\
162000	0.00060765886288718 \\
163000	0.000466869275070914 \\
164000	0.000538365638641851 \\
165000	0.000473573439594699 \\
166000	0.000481623111590789 \\
167000	0.000527917457617461 \\
168000	0.000850148589390575 \\
169000	0.000859138932115639 \\
170000	0.00057203076282095 \\
171000	0.000594482747295279 \\
172000	0.000609398010812586 \\
173000	0.000564855730825475 \\
174000	0.000633841307925174 \\
175000	0.000779517449130264 \\
176000	0.000313861466017512 \\
177000	0.000952061101046672 \\
178000	0.000483281026870818 \\
179000	0.000939007857665358 \\
180000	0.00093199997880946 \\
181000	0.000716100142392089 \\
182000	0.000526899314575794 \\
183000	0.000661363314855234 \\
184000	0.000463630857700368 \\
185000	0.0003873458400602 \\
186000	0.00111503735248389 \\
187000	0.000622268794614624 \\
188000	0.000546340971883127 \\
189000	0.000509044488616873 \\
190000	0.00132296361486522 \\
191000	0.000632556223050672 \\
192000	0.000833471125237389 \\
193000	0.000607314879690231 \\
194000	0.000640851891617654 \\
195000	0.000828112422440593 \\
196000	0.000247105289962652 \\
197000	0.000574812798805017 \\
198000	0.000632778562848085 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
1000	0.0535502416186653 \\
2000	0.0390614126149365 \\
3000	0.0199131284881695 \\
4000	0.0520692174516653 \\
5000	0.0430286141993816 \\
6000	0.0186620760166273 \\
7000	0.0273523835724393 \\
8000	0.0307681698497237 \\
9000	0.0282153848849618 \\
10000	0.0415061632928341 \\
11000	0.0347894309454797 \\
12000	0.0149021697726379 \\
13000	0.0482781999542114 \\
14000	0.0242224072794054 \\
15000	0.0172283817186951 \\
16000	0.011898510535179 \\
17000	0.0221120027720184 \\
18000	0.0159716474442506 \\
19000	0.00626695692880592 \\
20000	0.00777093258873478 \\
21000	0.00708882923903285 \\
22000	0.00450595661728166 \\
23000	0.00408243410760117 \\
24000	0.00937787862362115 \\
25000	0.0124662847094224 \\
26000	0.00787157613100382 \\
27000	0.00896870167499998 \\
28000	0.0164864158882413 \\
29000	0.0173241376581396 \\
30000	0.00323158705694806 \\
31000	0.00338603133097541 \\
32000	0.00855568600190482 \\
33000	0.00155320253812774 \\
34000	0.0080387678998288 \\
35000	0.00257386138819246 \\
36000	0.0136767429716667 \\
37000	0.0111925150543572 \\
38000	0.00428006580921362 \\
39000	0.0265028191829398 \\
40000	0.00621093941872498 \\
41000	0.00575018366243783 \\
42000	0.0130436633766377 \\
43000	0.00174840145157143 \\
44000	0.00862952975496589 \\
45000	0.00311281275729806 \\
46000	0.00265863455458495 \\
47000	0.0147260748637856 \\
48000	0.00438301989751988 \\
49000	0.00297891582432928 \\
50000	0.00507122645306991 \\
51000	0.00428168776057491 \\
52000	0.00227109744788363 \\
53000	0.00587172142116516 \\
54000	0.00254301030700005 \\
55000	0.00166400983018435 \\
56000	0.00176360431211844 \\
57000	0.00358233190123532 \\
58000	0.00378154692781758 \\
59000	0.00284910964743625 \\
60000	0.00333887778722923 \\
61000	0.00248159969397393 \\
62000	0.00178885896085185 \\
63000	0.00244700640470732 \\
64000	0.00306135773306866 \\
65000	0.00208880594840787 \\
66000	0.00633392268113094 \\
67000	0.00260684694501591 \\
68000	0.00189199740537171 \\
69000	0.000639504812740862 \\
70000	0.00627390411436125 \\
71000	0.00111452130719947 \\
72000	0.00788740841989349 \\
73000	0.00614649498536494 \\
74000	0.00205882141126042 \\
75000	0.00243115035752295 \\
76000	0.00316184854577062 \\
77000	0.00117690242354784 \\
78000	0.00266310951120247 \\
79000	0.00799981697815905 \\
80000	0.00285419781145411 \\
81000	0.00147692587921025 \\
82000	0.00121110450478308 \\
83000	0.00104425779069209 \\
84000	0.00232408237827825 \\
85000	0.00220554967247795 \\
86000	0.00134772006123954 \\
87000	0.00128238788439565 \\
88000	0.00252885968939051 \\
89000	0.00320378436454009 \\
90000	0.00103441590963686 \\
91000	0.00589510565249975 \\
92000	0.00171999103963115 \\
93000	0.00202217317527014 \\
94000	0.00161717874185165 \\
95000	0.00080498487915651 \\
96000	0.00174497232605814 \\
97000	0.00177574617317456 \\
98000	0.00123659039229875 \\
99000	0.00250317988452163 \\
100000	0.00176783621571778 \\
101000	0.000905867152513116 \\
102000	0.00517855159929054 \\
103000	0.00289185374835971 \\
104000	0.000614175151170534 \\
105000	0.000400795546087608 \\
106000	0.00310749217871222 \\
107000	0.000505357211705694 \\
108000	0.00136916596262749 \\
109000	0.00083886431300131 \\
110000	0.00108872879551291 \\
111000	0.00114609325443642 \\
112000	0.0023978901110389 \\
113000	0.0023876490692759 \\
114000	0.00211927037122031 \\
115000	0.000497794082143032 \\
116000	0.000771834121112851 \\
117000	0.00215367068859984 \\
118000	0.00250287389676146 \\
119000	0.0015272507110257 \\
120000	0.002011204961086 \\
121000	0.00138174974823749 \\
122000	0.00215724612105366 \\
123000	0.000318509063891113 \\
124000	0.00164400314386642 \\
125000	0.000968630773399996 \\
126000	0.000791195982345106 \\
127000	0.00151312422107687 \\
128000	0.000696202374740582 \\
129000	0.00105376907609484 \\
130000	0.00137024613965036 \\
131000	0.000484276607431662 \\
132000	0.000730384019002064 \\
133000	0.000491585875035366 \\
134000	0.00116278766609311 \\
135000	0.00422566756758258 \\
136000	0.000643763238972683 \\
137000	0.00164846939829107 \\
138000	0.00114356394510232 \\
139000	0.00115328731015343 \\
140000	0.0010894819106745 \\
141000	0.00121790704641538 \\
142000	0.000659977147561885 \\
143000	0.00105904588292466 \\
144000	0.000969083200670208 \\
145000	0.000371341202555451 \\
146000	0.00103476588042489 \\
147000	0.00222856035778142 \\
148000	0.00142421242128171 \\
149000	0.000863987181728508 \\
150000	0.00108718827277718 \\
151000	0.00125904573382289 \\
152000	0.00158516494797659 \\
153000	0.00121047318141688 \\
154000	0.000861983484873986 \\
155000	0.00186286217342982 \\
156000	0.00387504196830657 \\
157000	0.000827367295828394 \\
158000	0.00066622155606135 \\
159000	0.00210532659434683 \\
160000	0.000927219510004605 \\
161000	0.00068243855597129 \\
162000	0.000999559979412077 \\
163000	0.000682855812665216 \\
164000	0.00182335167364305 \\
165000	0.000402123116089196 \\
166000	0.000918030664258519 \\
167000	0.000696118624146201 \\
168000	0.00246335127401195 \\
169000	0.00204277448885973 \\
170000	0.000498099522850476 \\
171000	0.00133980781381787 \\
172000	0.00161165675245571 \\
173000	0.00155835146324664 \\
174000	0.000926493505444148 \\
175000	0.000730384006059948 \\
176000	0.000647465596339018 \\
177000	0.0008120057756617 \\
178000	0.00252013492057173 \\
179000	0.00172566928584232 \\
180000	0.00139011938922183 \\
181000	0.00116125855647886 \\
182000	0.00136449159733438 \\
183000	0.00110134096966733 \\
184000	0.000314932329776766 \\
185000	0.000646118672044898 \\
186000	0.00129233399734828 \\
187000	0.00142071332272437 \\
188000	0.000392659225549281 \\
189000	0.000873029718592661 \\
190000	0.00472922491963675 \\
191000	0.000419794643431464 \\
192000	0.000667800918227961 \\
193000	0.0014148208031215 \\
194000	0.000999636009925634 \\
195000	0.000962184790533149 \\
196000	0.00279172444405409 \\
197000	0.00065969611841938 \\
198000	0.00135059789717011 \\
};
\end{axis}

\end{tikzpicture}
